Nonequilibrium spectral moment sum rules of the Holstein-Hubbard model

We derive a general procedure for evaluating the ${\rm n}$th derivative of a time-dependent operator in the Heisenberg representation and employ this approach to calculate the zeroth to third spectral moment sum rules of the retarded electronic Green's function and self-energy for a system described by the Holstein-Hubbard model allowing for arbitrary spatial and time variation of all parameters (including spatially homogeneous electric fields and parameter quenches). For a translationally invariant (but time-dependent) Hamiltonian, we also provide sum rules in momentum space. The sum rules can be applied to various different phenomena like time-resolved angle-resolved photoemission spectroscopy and benchmarking the accuracy of numerical many-body calculations. This work also corrects some errors found in earlier work on simpler models.

==> Fig2data/Fig2data.txt <==
columns: 
1: average time
2: numerical third derivative of g^R (blue curve)
3: exact expression for third moment (red curve)


0.06 -46.7421 -46.7975
0.08 -46.7121 -46.7674
0.1 -46.6822 -46.7374
0.12 -46.6522 -46.7074
0.14 -46.6223 -46.6774
0.16 -46.5923 -46.6474
0.18 -46.5624 -46.6174
0.2 -46.5325 -46.5874
0.22 -46.5025 -46.5574
0.24 -46.4726 -46.5275
0.26 -46.4426 -46.4974
0.28 -46.4127 -46.4674
0.3 -46.3827 -46.4374
0.32 -46.3527 -46.4074
0.34 -46.3227 -46.3773
0.36 -46.2926 -46.3472
0.38 -46.2626 -46.3171
0.4 -46.2325 -46.287
0.42 -46.2024 -46.2568
0.44 -46.1722 -46.2266
0.46 -46.142 -46.1964
0.48 -46.1118 -46.1661
0.5 -46.0815 -46.1359
0.52 -46.0512 -46.1055
0.54 -46.0209 -46.0751
0.56 -45.9905 -46.0447
0.58 -45.9601 -46.0142
0.6 -45.9296 -45.9837
0.62 -45.899 -45.9531
0.64 -45.8684 -45.9225
0.66 -45.8378 -45.8918
0.68 -45.8071 -45.861
0.7 -45.7763 -45.8302
0.72 -45.7454 -45.7993
0.74 -45.7145 -45.7684
0.76 -45.6835 -45.7374
0.78 -45.6525 -45.7063
0.8 -45.6213 -45.6751
0.82 -45.5901 -45.6439
0.84 -45.5588 -45.6125
0.86 -45.5275 -45.5811
0.88 -45.496 -45.5496
0.9 -45.4645 -45.5181
0.92 -45.4328 -45.4864
0.94 -45.4011 -45.4547
0.96 -45.3693 -45.4228
0.98 -45.3374 -45.3909
1 -45.3054 -45.3589
1.02 -45.2733 -45.3268
1.04 -45.2411 -45.2945
1.06 -45.2088 -45.2622
1.08 -45.1764 -45.2298
1.1 -45.1439 -45.1972
1.12 -45.1113 -45.1646
1.14 -45.0786 -45.1319
1.16 -45.0457 -45.099
1.18 -45.0128 -45.066
1.2 -44.9797 -45.0329
1.22 -44.9465 -44.9997
1.24 -44.9132 -44.9664
1.26 -44.8798 -44.933
1.28 -44.8463 -44.8994
1.3 -44.8126 -44.8657
1.32 -44.7788 -44.8319
1.34 -44.7449 -44.7979
1.36 -44.7108 -44.7639
1.38 -44.6767 -44.7297
1.4 -44.6423 -44.6953
1.42 -44.6079 -44.6609
1.44 -44.5733 -44.6263
1.46 -44.5386 -44.5915
1.48 -44.5037 -44.5567
1.5 -44.4688 -44.5216
1.52 -44.4336 -44.4865
1.54 -44.3983 -44.4512
1.56 -44.3629 -44.4157
1.58 -44.3273 -44.3802
1.6 -44.2916 -44.3444
1.62 -44.2558 -44.3085
1.64 -44.2198 -44.2725
1.66 -44.1836 -44.2363
1.68 -44.1473 -44.2
1.7 -44.1108 -44.1635
1.72 -44.0742 -44.1269
1.74 -44.0374 -44.0901
1.76 -44.0005 -44.0531
1.78 -43.9634 -44.016
1.8 -43.9262 -43.9788
1.82 -43.8888 -43.9413
1.84 -43.8512 -43.9038
1.86 -43.8135 -43.866
1.88 -43.7756 -43.8281
1.9 -43.7375 -43.79
1.92 -43.6993 -43.7518
1.94 -43.6609 -43.7134
1.96 -43.6224 -43.6748
1.98 -43.5837 -43.6361
2 -43.5448 -43.5972
2.02 -43.5057 -43.5581
2.04 -43.4665 -43.5189
2.06 -43.4271 -43.4795
2.08 -43.3875 -43.4399
2.1 -43.3478 -43.4002
2.12 -43.3079 -43.3602
2.14 -43.2678 -43.3201
2.16 -43.2276 -43.2799
2.18 -43.1872 -43.2394
2.2 -43.1466 -43.1988
2.22 -43.1058 -43.158
2.24 -43.0649 -43.1171
2.26 -43.0238 -43.0759
2.28 -42.9825 -43.0346
2.3 -42.941 -42.9932
2.32 -42.8994 -42.9515
2.34 -42.8575 -42.9097
2.36 -42.8155 -42.8676
2.38 -42.7734 -42.8254
2.4 -42.731 -42.7831
2.42 -42.6885 -42.7405
2.44 -42.6458 -42.6978
2.46 -42.6029 -42.6549
2.48 -42.5599 -42.6118
2.5 -42.5166 -42.5686
2.52 -42.4732 -42.5252
2.54 -42.4296 -42.4815
2.56 -42.3859 -42.4378
2.58 -42.3419 -42.3938
2.6 -42.2978 -42.3496
2.62 -42.2535 -42.3053
2.64 -42.209 -42.2608
2.66 -42.1644 -42.2162
2.68 -42.1196 -42.1713
2.7 -42.0746 -42.1263
2.72 -42.0294 -42.0811
2.74 -41.984 -42.0357
2.76 -41.9385 -41.9902
2.78 -41.8928 -41.9444
2.8 -41.8469 -41.8985
2.82 -41.8009 -41.8524
2.84 -41.7546 -41.8062
2.86 -41.7082 -41.7598
2.88 -41.6617 -41.7132
2.9 -41.6149 -41.6664
2.92 -41.568 -41.6195
2.94 -41.5209 -41.5723
2.96 -41.4737 -41.5251
2.98 -41.4262 -41.4776
3 -41.3786 -41.43
3.02 -41.3309 -41.3822
3.04 -41.2829 -41.3342
3.06 -41.2348 -41.2861
3.08 -41.1866 -41.2378
3.1 -41.1381 -41.1894
3.12 -41.0896 -41.1407
3.14 -41.0408 -41.0919
3.16 -40.9919 -41.043
3.18 -40.9428 -40.9939
3.2 -40.8936 -40.9446
3.22 -40.8441 -40.8952
3.24 -40.7946 -40.8456
3.26 -40.7449 -40.7958
3.28 -40.695 -40.7459
3.3 -40.645 -40.6959
3.32 -40.5948 -40.6456
3.34 -40.5444 -40.5953
3.36 -40.4939 -40.5447
3.38 -40.4433 -40.494
3.4 -40.3925 -40.4432
3.42 -40.3416 -40.3922
3.44 -40.2905 -40.3411
3.46 -40.2392 -40.2898
3.48 -40.1878 -40.2384
3.5 -40.1363 -40.1869
3.52 -40.0846 -40.1351
3.54 -40.0328 -40.0833
3.56 -39.9809 -40.0313
3.58 -39.9288 -39.9792
3.6 -39.8766 -39.9269
3.62 -39.8242 -39.8745
3.64 -39.7717 -39.822
3.66 -39.7191 -39.7693
3.68 -39.6663 -39.7165
3.7 -39.6134 -39.6636
3.72 -39.5604 -39.6105
3.74 -39.5073 -39.5573
3.76 -39.454 -39.504
3.78 -39.4006 -39.4506
3.8 -39.3471 -39.397
3.82 -39.2935 -39.3433
3.84 -39.2397 -39.2895
3.86 -39.1859 -39.2356
3.88 -39.1319 -39.1816
3.9 -39.0778 -39.1275
3.92 -39.0236 -39.0732
3.94 -38.9692 -39.0188
3.96 -38.9148 -38.9644
3.98 -38.8603 -38.9098
4 -38.8056 -38.8551
4.02 -38.7509 -38.8003
4.04 -38.6961 -38.7454
4.06 -38.6411 -38.6904
4.08 -38.5861 -38.6353
4.1 -38.531 -38.5801
4.12 -38.4757 -38.5248
4.14 -38.4204 -38.4695
4.16 -38.365 -38.414
4.18 -38.3095 -38.3585
4.2 -38.2539 -38.3028
4.22 -38.1983 -38.2471
4.24 -38.1425 -38.1913
4.26 -38.0867 -38.1354
4.28 -38.0308 -38.0795
4.3 -37.9748 -38.0234
4.32 -37.9187 -37.9673
4.34 -37.8626 -37.9111
4.36 -37.8064 -37.8549
4.38 -37.7502 -37.7985
4.4 -37.6938 -37.7422
4.42 -37.6374 -37.6857
4.44 -37.581 -37.6292
4.46 -37.5245 -37.5726
4.48 -37.4679 -37.516
4.5 -37.4113 -37.4593
4.52 -37.3546 -37.4026
4.54 -37.2979 -37.3458
4.56 -37.2411 -37.2889
4.58 -37.1843 -37.232
4.6 -37.1274 -37.1751
4.62 -37.0705 -37.1181
4.64 -37.0136 -37.0611
4.66 -36.9566 -37.0041
4.68 -36.8996 -36.947
4.7 -36.8425 -36.8898
4.72 -36.7854 -36.8327
4.74 -36.7283 -36.7755
4.76 -36.6712 -36.7183
4.78 -36.614 -36.6611
4.8 -36.5568 -36.6038
4.82 -36.4996 -36.5465
4.84 -36.4424 -36.4892
4.86 -36.3851 -36.4319
4.88 -36.3279 -36.3746
4.9 -36.2706 -36.3172
4.92 -36.2133 -36.2599
4.94 -36.1561 -36.2025
4.96 -36.0988 -36.1452
4.98 -36.0415 -36.0878
5 -35.9842 -36.0305
5.02 -35.9269 -35.9731
5.04 -35.8696 -35.9157
5.06 -35.8124 -35.8584
5.08 -35.7551 -35.8011
5.1 -35.6979 -35.7437
5.12 -35.6406 -35.6864
5.14 -35.5834 -35.6291
5.16 -35.5262 -35.5718
5.18 -35.469 -35.5146
5.2 -35.4119 -35.4573
5.22 -35.3548 -35.4001
5.24 -35.2977 -35.343
5.26 -35.2406 -35.2858
5.28 -35.1835 -35.2287
5.3 -35.1265 -35.1716
5.32 -35.0696 -35.1145
5.34 -35.0126 -35.0575
5.36 -34.9558 -35.0006
5.38 -34.8989 -34.9436
5.4 -34.8421 -34.8867
5.42 -34.7854 -34.8299
5.44 -34.7287 -34.7731
5.46 -34.672 -34.7164
5.48 -34.6154 -34.6597
5.5 -34.5589 -34.6031
5.52 -34.5024 -34.5465
5.54 -34.446 -34.49
5.56 -34.3897 -34.4336
5.58 -34.3334 -34.3772
5.6 -34.2772 -34.3209
5.62 -34.221 -34.2647
5.64 -34.165 -34.2085
5.66 -34.109 -34.1524
5.68 -34.053 -34.0964
5.7 -33.9972 -34.0405
5.72 -33.9415 -33.9847
5.74 -33.8858 -33.9289
5.76 -33.8302 -33.8732
5.78 -33.7747 -33.8176
5.8 -33.7193 -33.7621
5.82 -33.664 -33.7067
5.84 -33.6087 -33.6514
5.86 -33.5536 -33.5962
5.88 -33.4986 -33.541
5.9 -33.4437 -33.486
5.92 -33.3888 -33.4311
5.94 -33.3341 -33.3763
5.96 -33.2795 -33.3216
5.98 -33.225 -33.267
6 -33.1706 -33.2125
6.02 -33.1163 -33.1581
6.04 -33.0622 -33.1039
6.06 -33.0081 -33.0497
6.08 -32.9542 -32.9957
6.1 -32.9004 -32.9418
6.12 -32.8467 -32.888
6.14 -32.7932 -32.8344
6.16 -32.7398 -32.7808
6.18 -32.6865 -32.7274
6.2 -32.6333 -32.6742
6.22 -32.5803 -32.621
6.24 -32.5274 -32.568
6.26 -32.4746 -32.5152
6.28 -32.422 -32.4625
6.3 -32.3695 -32.4099
6.32 -32.3172 -32.3574
6.34 -32.265 -32.3052
6.36 -32.2129 -32.253
6.38 -32.161 -32.201
6.4 -32.1093 -32.1492
6.42 -32.0577 -32.0975
6.44 -32.0062 -32.0459
6.46 -31.955 -31.9945
6.48 -31.9038 -31.9433
6.5 -31.8529 -31.8922
6.52 -31.8021 -31.8413
6.54 -31.7514 -31.7906
6.56 -31.7009 -31.74
6.58 -31.6506 -31.6896
6.6 -31.6005 -31.6393
6.62 -31.5505 -31.5892
6.64 -31.5007 -31.5393
6.66 -31.4511 -31.4896
6.68 -31.4016 -31.44
6.7 -31.3523 -31.3907
6.72 -31.3032 -31.3414
6.74 -31.2543 -31.2924
6.76 -31.2056 -31.2436
6.78 -31.157 -31.1949
6.8 -31.1086 -31.1464
6.82 -31.0604 -31.0981
6.84 -31.0124 -31.05
6.86 -30.9646 -31.0021
6.88 -30.917 -30.9544
6.9 -30.8696 -30.9068
6.92 -30.8223 -30.8595
6.94 -30.7753 -30.8124
6.96 -30.7285 -30.7654
6.98 -30.6818 -30.7187
7 -30.6354 -30.6721
7.02 -30.5891 -30.6257
7.04 -30.5431 -30.5796
7.06 -30.4972 -30.5336
7.08 -30.4516 -30.4879
7.1 -30.4062 -30.4424
7.12 -30.3609 -30.397
7.14 -30.3159 -30.3519
7.16 -30.2711 -30.307
7.18 -30.2265 -30.2623
7.2 -30.1821 -30.2178
7.22 -30.138 -30.1735
7.24 -30.094 -30.1295
7.26 -30.0503 -30.0856
7.28 -30.0068 -30.042
7.3 -29.9635 -29.9986
7.32 -29.9204 -29.9554
7.34 -29.8775 -29.9124
7.36 -29.8349 -29.8697
7.38 -29.7925 -29.8272
7.4 -29.7503 -29.7849
7.42 -29.7083 -29.7428
7.44 -29.6666 -29.7009
7.46 -29.625 -29.6593
7.48 -29.5838 -29.6179
7.5 -29.5427 -29.5768
7.52 -29.5019 -29.5358
7.54 -29.4613 -29.4951
7.56 -29.4209 -29.4547
7.58 -29.3808 -29.4144
7.6 -29.3409 -29.3744
7.62 -29.3013 -29.3347
7.64 -29.2618 -29.2951
7.66 -29.2226 -29.2559
7.68 -29.1837 -29.2168
7.7 -29.145 -29.178
7.72 -29.1065 -29.1394
7.74 -29.0683 -29.1011
7.76 -29.0303 -29.063
7.78 -28.9926 -29.0251
7.8 -28.9551 -28.9875
7.82 -28.9178 -28.9502
7.84 -28.8808 -28.913
7.86 -28.844 -28.8762
7.88 -28.8075 -28.8395
7.9 -28.7712 -28.8032
7.92 -28.7352 -28.767
7.94 -28.6994 -28.7311
7.96 -28.6639 -28.6955
7.98 -28.6286 -28.6601
8 -28.5935 -28.625
8.02 -28.5588 -28.5901
8.04 -28.5242 -28.5554
8.06 -28.4899 -28.5211
8.08 -28.4559 -28.4869
8.1 -28.4221 -28.453
8.12 -28.3886 -28.4194
8.14 -28.3553 -28.386
8.16 -28.3223 -28.3529
8.18 -28.2896 -28.3201
8.2 -28.257 -28.2875
8.22 -28.2248 -28.2551
8.24 -28.1928 -28.223
8.26 -28.1611 -28.1912
8.28 -28.1296 -28.1596
8.3 -28.0984 -28.1282
8.32 -28.0674 -28.0972
8.34 -28.0367 -28.0664
8.36 -28.0062 -28.0358
8.38 -27.976 -28.0055
8.4 -27.9461 -27.9755
8.42 -27.9164 -27.9457
8.44 -27.887 -27.9162
8.46 -27.8578 -27.8869
8.48 -27.8289 -27.8579
8.5 -27.8003 -27.8292
8.52 -27.7719 -27.8007
8.54 -27.7438 -27.7725
8.56 -27.716 -27.7446
8.58 -27.6884 -27.7169
8.6 -27.661 -27.6894
8.62 -27.634 -27.6623
8.64 -27.6072 -27.6354
8.66 -27.5806 -27.6087
8.68 -27.5543 -27.5823
8.7 -27.5283 -27.5562
8.72 -27.5025 -27.5304
8.74 -27.477 -27.5048
8.76 -27.4518 -27.4794
8.78 -27.4268 -27.4544
8.8 -27.4021 -27.4296
8.82 -27.3776 -27.405
8.84 -27.3535 -27.3807
8.86 -27.3295 -27.3567
8.88 -27.3059 -27.3329
8.9 -27.2824 -27.3094
8.92 -27.2593 -27.2862
8.94 -27.2364 -27.2632
8.96 -27.2138 -27.2405
8.98 -27.1914 -27.2181
9 -27.1693 -27.1959
9.02 -27.1475 -27.1739
9.04 -27.1259 -27.1523
9.06 -27.1046 -27.1309
9.08 -27.0836 -27.1097
9.1 -27.0628 -27.0888
9.12 -27.0422 -27.0682
9.14 -27.022 -27.0479
9.16 -27.0019 -27.0278
9.18 -26.9822 -27.0079
9.2 -26.9627 -26.9883
9.22 -26.9435 -26.969
9.24 -26.9245 -26.95
9.26 -26.9058 -26.9311
9.28 -26.8873 -26.9126
9.3 -26.8691 -26.8943
9.32 -26.8512 -26.8763
9.34 -26.8335 -26.8585
9.36 -26.816 -26.841
9.38 -26.7989 -26.8237
9.4 -26.782 -26.8067
9.42 -26.7653 -26.79
9.44 -26.7489 -26.7735
9.46 -26.7327 -26.7573
9.48 -26.7168 -26.7413
9.5 -26.7012 -26.7256
9.52 -26.6858 -26.7101
9.54 -26.6707 -26.6949
9.56 -26.6558 -26.6799
9.58 -26.6411 -26.6652
9.6 -26.6268 -26.6507
9.62 -26.6126 -26.6365
9.64 -26.5988 -26.6226
9.66 -26.5851 -26.6089
9.68 -26.5717 -26.5954
9.7 -26.5586 -26.5822
9.72 -26.5457 -26.5692
9.74 -26.5331 -26.5565
9.76 -26.5207 -26.544
9.78 -26.5086 -26.5318
9.8 -26.4967 -26.5199
9.82 -26.485 -26.5081
9.84 -26.4736 -26.4966
9.86 -26.4624 -26.4854
9.88 -26.4515 -26.4744
9.9 -26.4408 -26.4637
9.92 -26.4304 -26.4531
9.94 -26.4202 -26.4429
9.96 -26.4102 -26.4328
9.98 -26.4005 -26.423
10 -26.391 -26.4135
10.02 -26.3818 -26.4042
10.04 -26.3728 -26.3951
10.06 -26.364 -26.3863
10.08 -26.3555 -26.3777
10.1 -26.3472 -26.3693
10.12 -26.3391 -26.3612
10.14 -26.3313 -26.3533
10.16 -26.3237 -26.3456
10.18 -26.3163 -26.3382
10.2 -26.3092 -26.331
10.22 -26.3023 -26.324
10.24 -26.2956 -26.3172
10.26 -26.2891 -26.3107
10.28 -26.2829 -26.3044
10.3 -26.2769 -26.2984
10.32 -26.2711 -26.2925
10.34 -26.2656 -26.2869
10.36 -26.2603 -26.2815
10.38 -26.2552 -26.2764
10.4 -26.2503 -26.2714
10.42 -26.2456 -26.2667
10.44 -26.2412 -26.2622
10.46 -26.2369 -26.2579
10.48 -26.2329 -26.2538
10.5 -26.2291 -26.25
10.52 -26.2255 -26.2463
10.54 -26.2222 -26.2429
10.56 -26.219 -26.2397
10.58 -26.2161 -26.2367
10.6 -26.2133 -26.2339
10.62 -26.2108 -26.2313
10.64 -26.2085 -26.2289
10.66 -26.2064 -26.2268
10.68 -26.2045 -26.2248
10.7 -26.2028 -26.2231
10.72 -26.2013 -26.2215
10.74 -26.2 -26.2202
10.76 -26.1989 -26.2191
10.78 -26.1981 -26.2181
10.8 -26.1974 -26.2174
10.82 -26.1969 -26.2168
10.84 -26.1966 -26.2165
10.86 -26.1965 -26.2163
10.88 -26.1966 -26.2164
10.9 -26.1969 -26.2166
10.92 -26.1973 -26.2171
10.94 -26.198 -26.2177
10.96 -26.1989 -26.2185
10.98 -26.1999 -26.2195
11 -26.2012 -26.2207
11.02 -26.2026 -26.2221
11.04 -26.2042 -26.2236
11.06 -26.206 -26.2254
11.08 -26.2079 -26.2273
11.1 -26.2101 -26.2294
11.12 -26.2124 -26.2317
11.14 -26.2149 -26.2342
11.16 -26.2176 -26.2368
11.18 -26.2205 -26.2396
11.2 -26.2235 -26.2426
11.22 -26.2267 -26.2458
11.24 -26.2301 -26.2491
11.26 -26.2336 -26.2526
11.28 -26.2373 -26.2563
11.3 -26.2412 -26.2601
11.32 -26.2452 -26.2641
11.34 -26.2495 -26.2683
11.36 -26.2538 -26.2726
11.38 -26.2583 -26.2771
11.4 -26.263 -26.2817
11.42 -26.2679 -26.2866
11.44 -26.2729 -26.2915
11.46 -26.278 -26.2966
11.48 -26.2833 -26.3019
11.5 -26.2888 -26.3073
11.52 -26.2944 -26.3129
11.54 -26.3002 -26.3186
11.56 -26.3061 -26.3245
11.58 -26.3121 -26.3305
11.6 -26.3183 -26.3367
11.62 -26.3247 -26.343
11.64 -26.3311 -26.3495
11.66 -26.3378 -26.3561
11.68 -26.3445 -26.3628
11.7 -26.3514 -26.3697
11.72 -26.3584 -26.3767
11.74 -26.3656 -26.3838
11.76 -26.3729 -26.3911
11.78 -26.3803 -26.3985
11.8 -26.3879 -26.406
11.82 -26.3956 -26.4136
11.84 -26.4034 -26.4214
11.86 -26.4113 -26.4293
11.88 -26.4193 -26.4374
11.9 -26.4275 -26.4455
11.92 -26.4358 -26.4538
11.94 -26.4442 -26.4622
11.96 -26.4527 -26.4707
11.98 -26.4614 -26.4793
12 -26.4701 -26.488
12.02 -26.479 -26.4968
12.04 -26.4879 -26.5058
12.06 -26.497 -26.5148
12.08 -26.5062 -26.524
12.1 -26.5155 -26.5333
12.12 -26.5249 -26.5426
12.14 -26.5343 -26.5521
12.16 -26.5439 -26.5617
12.18 -26.5536 -26.5714
12.2 -26.5634 -26.5811
12.22 -26.5732 -26.591
12.24 -26.5832 -26.6009
12.26 -26.5933 -26.611
12.28 -26.6034 -26.6211
12.3 -26.6136 -26.6313
12.32 -26.6239 -26.6416
12.34 -26.6343 -26.652
12.36 -26.6448 -26.6625
12.38 -26.6554 -26.673
12.4 -26.666 -26.6836
12.42 -26.6767 -26.6943
12.44 -26.6875 -26.7051
12.46 -26.6984 -26.716
12.48 -26.7093 -26.7269
12.5 -26.7203 -26.7379
12.52 -26.7314 -26.749
12.54 -26.7425 -26.7601
12.56 -26.7537 -26.7713
12.58 -26.765 -26.7825
12.6 -26.7763 -26.7939
12.62 -26.7877 -26.8052
12.64 -26.7991 -26.8167
12.66 -26.8106 -26.8282
12.68 -26.8221 -26.8397
12.7 -26.8337 -26.8513
12.72 -26.8454 -26.8629
12.74 -26.8571 -26.8746
12.76 -26.8688 -26.8864
12.78 -26.8806 -26.8982
12.8 -26.8924 -26.91
12.82 -26.9043 -26.9219
12.84 -26.9162 -26.9338
12.86 -26.9282 -26.9457
12.88 -26.9402 -26.9577
12.9 -26.9522 -26.9698
12.92 -26.9642 -26.9818
12.94 -26.9763 -26.9939
12.96 -26.9884 -27.006
12.98 -27.0006 -27.0182
13 -27.0127 -27.0303
13.02 -27.0249 -27.0425
13.04 -27.0371 -27.0548
13.06 -27.0494 -27.067
13.08 -27.0616 -27.0793
13.1 -27.0739 -27.0915
13.12 -27.0862 -27.1038
13.14 -27.0985 -27.1161
13.16 -27.1108 -27.1284
13.18 -27.1231 -27.1408
13.2 -27.1354 -27.1531
13.22 -27.1477 -27.1654
13.24 -27.1601 -27.1778
13.26 -27.1724 -27.1901
13.28 -27.1848 -27.2025
13.3 -27.1971 -27.2148
13.32 -27.2094 -27.2272
13.34 -27.2218 -27.2395
13.36 -27.2341 -27.2519
13.38 -27.2464 -27.2642
13.4 -27.2587 -27.2766
13.42 -27.271 -27.2889
13.44 -27.2833 -27.3012
13.46 -27.2956 -27.3135
13.48 -27.3079 -27.3257
13.5 -27.3201 -27.338
13.52 -27.3323 -27.3503
13.54 -27.3445 -27.3625
13.56 -27.3567 -27.3747
13.58 -27.3689 -27.3869
13.6 -27.381 -27.399
13.62 -27.3931 -27.4111
13.64 -27.4052 -27.4232
13.66 -27.4172 -27.4353
13.68 -27.4293 -27.4473
13.7 -27.4412 -27.4593
13.72 -27.4532 -27.4713
13.74 -27.4651 -27.4832
13.76 -27.477 -27.4951
13.78 -27.4888 -27.507
13.8 -27.5006 -27.5188
13.82 -27.5124 -27.5306
13.84 -27.5241 -27.5423
13.86 -27.5357 -27.554
13.88 -27.5473 -27.5657
13.9 -27.5589 -27.5772
13.92 -27.5704 -27.5888
13.94 -27.5819 -27.6003
13.96 -27.5933 -27.6117
13.98 -27.6047 -27.6231
14 -27.616 -27.6344
14.02 -27.6272 -27.6457
14.04 -27.6384 -27.6569
14.06 -27.6495 -27.6681
14.08 -27.6606 -27.6792
14.1 -27.6716 -27.6902
14.12 -27.6825 -27.7012
14.14 -27.6934 -27.7121
14.16 -27.7042 -27.7229
14.18 -27.715 -27.7337
14.2 -27.7256 -27.7444
14.22 -27.7362 -27.755
14.24 -27.7468 -27.7656
14.26 -27.7572 -27.776
14.28 -27.7676 -27.7865
14.3 -27.7779 -27.7968
14.32 -27.7881 -27.807
14.34 -27.7983 -27.8172
14.36 -27.8083 -27.8273
14.38 -27.8183 -27.8373
14.4 -27.8282 -27.8473
14.42 -27.8381 -27.8571
14.44 -27.8478 -27.8669
14.46 -27.8574 -27.8766
14.48 -27.867 -27.8862
14.5 -27.8765 -27.8957
14.52 -27.8859 -27.9051
14.54 -27.8952 -27.9145
14.56 -27.9044 -27.9237
14.58 -27.9135 -27.9329
14.6 -27.9225 -27.9419
14.62 -27.9315 -27.9509
14.64 -27.9403 -27.9598
14.66 -27.9491 -27.9685
14.68 -27.9577 -27.9772
14.7 -27.9662 -27.9858
14.72 -27.9747 -27.9943
14.74 -27.983 -28.0027
14.76 -27.9913 -28.0109
14.78 -27.9994 -28.0191
14.8 -28.0075 -28.0272
14.82 -28.0154 -28.0352
14.84 -28.0233 -28.043
14.86 -28.031 -28.0508
14.88 -28.0386 -28.0585
14.9 -28.0461 -28.066
14.92 -28.0535 -28.0735
14.94 -28.0608 -28.0808
14.96 -28.068 -28.088
14.98 -28.0751 -28.0952
15 -28.0821 -28.1022
15.02 -28.089 -28.1091
15.04 -28.0957 -28.1159
15.06 -28.1024 -28.1225
15.08 -28.1089 -28.1291
15.1 -28.1153 -28.1356
15.12 -28.1216 -28.1419
15.14 -28.1278 -28.1481
15.16 -28.1339 -28.1542
15.18 -28.1398 -28.1602
15.2 -28.1457 -28.1661
15.22 -28.1514 -28.1718
15.24 -28.157 -28.1775
15.26 -28.1625 -28.183
15.28 -28.1679 -28.1884
15.3 -28.1731 -28.1937
15.32 -28.1782 -28.1989
15.34 -28.1832 -28.2039
15.36 -28.1881 -28.2088
15.38 -28.1929 -28.2137
15.4 -28.1976 -28.2183
15.42 -28.2021 -28.2229
15.44 -28.2065 -28.2274
15.46 -28.2108 -28.2317
15.48 -28.215 -28.2359
15.5 -28.219 -28.24
15.52 -28.2229 -28.2439
15.54 -28.2268 -28.2478
15.56 -28.2304 -28.2515
15.58 -28.234 -28.2551
15.6 -28.2374 -28.2586
15.62 -28.2407 -28.2619
15.64 -28.2439 -28.2651
15.66 -28.247 -28.2682
15.68 -28.2499 -28.2712
15.7 -28.2528 -28.2741
15.72 -28.2555 -28.2768
15.74 -28.258 -28.2794
15.76 -28.2605 -28.2819
15.78 -28.2628 -28.2843
15.8 -28.265 -28.2865
15.82 -28.2671 -28.2886
15.84 -28.2691 -28.2906
15.86 -28.2709 -28.2925
15.88 -28.2726 -28.2942
15.9 -28.2742 -28.2959
15.92 -28.2757 -28.2974
15.94 -28.2771 -28.2988
15.96 -28.2783 -28.3
15.98 -28.2794 -28.3012
16 -28.2804 -28.3022
16.02 -28.2813 -28.3031
16.04 -28.282 -28.3039
16.06 -28.2826 -28.3045
16.08 -28.2831 -28.3051
16.1 -28.2835 -28.3055
16.12 -28.2838 -28.3058
16.14 -28.2839 -28.306
16.16 -28.284 -28.306
16.18 -28.2839 -28.306
16.2 -28.2837 -28.3058
16.22 -28.2834 -28.3055
16.24 -28.2829 -28.3051
16.26 -28.2824 -28.3046
16.28 -28.2817 -28.3039
16.3 -28.2809 -28.3032
16.32 -28.28 -28.3023
16.34 -28.279 -28.3013
16.36 -28.2779 -28.3002
16.38 -28.2766 -28.299
16.4 -28.2753 -28.2977
16.42 -28.2738 -28.2962
16.44 -28.2723 -28.2947
16.46 -28.2706 -28.293
16.48 -28.2688 -28.2913
16.5 -28.2669 -28.2894
16.52 -28.2649 -28.2874
16.54 -28.2628 -28.2853
16.56 -28.2606 -28.2831
16.58 -28.2582 -28.2808
16.6 -28.2558 -28.2784
16.62 -28.2533 -28.2759
16.64 -28.2506 -28.2733
16.66 -28.2479 -28.2706
16.68 -28.2451 -28.2678
16.7 -28.2421 -28.2649
16.72 -28.2391 -28.2618
16.74 -28.2359 -28.2587
16.76 -28.2327 -28.2555
16.78 -28.2294 -28.2522
16.8 -28.2259 -28.2488
16.82 -28.2224 -28.2453
16.84 -28.2188 -28.2417
16.86 -28.2151 -28.238
16.88 -28.2113 -28.2342
16.9 -28.2074 -28.2304
16.92 -28.2034 -28.2264
16.94 -28.1994 -28.2224
16.96 -28.1952 -28.2182
16.98 -28.191 -28.214
17 -28.1867 -28.2097
17.02 -28.1822 -28.2053
17.04 -28.1778 -28.2008
17.06 -28.1732 -28.1963
17.08 -28.1685 -28.1916
17.1 -28.1638 -28.1869
17.12 -28.159 -28.1821
17.14 -28.1541 -28.1773
17.16 -28.1491 -28.1723
17.18 -28.1441 -28.1673
17.2 -28.139 -28.1622
17.22 -28.1338 -28.157
17.24 -28.1286 -28.1518
17.26 -28.1233 -28.1465
17.28 -28.1179 -28.1411
17.3 -28.1124 -28.1357
17.32 -28.1069 -28.1302
17.34 -28.1013 -28.1246
17.36 -28.0957 -28.119
17.38 -28.09 -28.1133
17.4 -28.0842 -28.1075
17.42 -28.0784 -28.1017
17.44 -28.0725 -28.0959
17.46 -28.0666 -28.0899
17.48 -28.0606 -28.084
17.5 -28.0546 -28.0779
17.52 -28.0485 -28.0718
17.54 -28.0424 -28.0657
17.56 -28.0362 -28.0595
17.58 -28.03 -28.0533
17.6 -28.0237 -28.0471
17.62 -28.0174 -28.0407
17.64 -28.011 -28.0344
17.66 -28.0046 -28.028
17.68 -27.9982 -28.0216
17.7 -27.9917 -28.0151
17.72 -27.9852 -28.0086
17.74 -27.9786 -28.002
17.76 -27.9721 -27.9955
17.78 -27.9655 -27.9889
17.8 -27.9588 -27.9822
17.82 -27.9522 -27.9756
17.84 -27.9455 -27.9689
17.86 -27.9388 -27.9622
17.88 -27.932 -27.9554
17.9 -27.9253 -27.9487
17.92 -27.9185 -27.9419
17.94 -27.9117 -27.9351
17.96 -27.9049 -27.9283
17.98 -27.8981 -27.9214
18 -27.8912 -27.9146
18.02 -27.8844 -27.9077
18.04 -27.8775 -27.9009
18.06 -27.8707 -27.894
18.08 -27.8638 -27.8871
18.1 -27.8569 -27.8803
18.12 -27.85 -27.8734
18.14 -27.8431 -27.8665
18.16 -27.8363 -27.8596
18.18 -27.8294 -27.8527
18.2 -27.8225 -27.8458
18.22 -27.8157 -27.839
18.24 -27.8088 -27.8321
18.26 -27.8019 -27.8252
18.28 -27.7951 -27.8184
18.3 -27.7883 -27.8115
18.32 -27.7815 -27.8047
18.34 -27.7747 -27.7979
18.36 -27.7679 -27.7911
18.38 -27.7611 -27.7844
18.4 -27.7544 -27.7776
18.42 -27.7477 -27.7709
18.44 -27.741 -27.7642
18.46 -27.7343 -27.7575
18.48 -27.7277 -27.7509
18.5 -27.7211 -27.7442
18.52 -27.7145 -27.7377
18.54 -27.708 -27.7311
18.56 -27.7015 -27.7246
18.58 -27.695 -27.7181
18.6 -27.6886 -27.7117
18.62 -27.6822 -27.7053
18.64 -27.6759 -27.6989
18.66 -27.6696 -27.6926
18.68 -27.6633 -27.6863
18.7 -27.6571 -27.6801
18.72 -27.651 -27.674
18.74 -27.6449 -27.6678
18.76 -27.6388 -27.6618
18.78 -27.6328 -27.6558
18.8 -27.6269 -27.6498
18.82 -27.621 -27.6439
18.84 -27.6152 -27.6381
18.86 -27.6095 -27.6323
18.88 -27.6038 -27.6266
18.9 -27.5981 -27.6209
18.92 -27.5926 -27.6154
18.94 -27.5871 -27.6098
18.96 -27.5817 -27.6044
18.98 -27.5763 -27.599
19 -27.5711 -27.5937
19.02 -27.5659 -27.5885
19.04 -27.5608 -27.5834
19.06 -27.5557 -27.5783
19.08 -27.5508 -27.5734
19.1 -27.5459 -27.5685
19.12 -27.5411 -27.5636
19.14 -27.5364 -27.5589
19.16 -27.5318 -27.5543
19.18 -27.5273 -27.5497
19.2 -27.5229 -27.5453
19.22 -27.5185 -27.5409
19.24 -27.5143 -27.5367
19.26 -27.5101 -27.5325
19.28 -27.5061 -27.5284
19.3 -27.5022 -27.5244
19.32 -27.4983 -27.5206
19.34 -27.4946 -27.5168
19.36 -27.4909 -27.5131
19.38 -27.4874 -27.5096
19.4 -27.484 -27.5061
19.42 -27.4807 -27.5028
19.44 -27.4775 -27.4996
19.46 -27.4744 -27.4965
19.48 -27.4715 -27.4935
19.5 -27.4686 -27.4906
19.52 -27.4659 -27.4878
19.54 -27.4633 -27.4852
19.56 -27.4608 -27.4827
19.58 -27.4585 -27.4803
19.6 -27.4562 -27.478
19.62 -27.4541 -27.4759
19.64 -27.4521 -27.4739
19.66 -27.4503 -27.472
19.68 -27.4486 -27.4703
19.7 -27.447 -27.4686
19.72 -27.4455 -27.4672
19.74 -27.4442 -27.4658
19.76 -27.4431 -27.4646
19.78 -27.442 -27.4635
19.8 -27.4411 -27.4626
19.82 -27.4404 -27.4618
19.84 -27.4398 -27.4612
19.86 -27.4393 -27.4607
19.88 -27.439 -27.4603
19.9 -27.4389 -27.4602
19.92 -27.4388 -27.4601
19.94 -27.439 -27.4602
19.96 -27.4393 -27.4605
19.98 -27.4397 -27.4609
20 -27.4403 -27.4615
20.02 -27.4411 -27.4622
20.04 -27.442 -27.4631
20.06 -27.4431 -27.4641
20.08 -27.4444 -27.4653
20.1 -27.4458 -27.4667
20.12 -27.4474 -27.4682
20.14 -27.4491 -27.47
20.16 -27.451 -27.4718
20.18 -27.4531 -27.4739
20.2 -27.4554 -27.4761
20.22 -27.4578 -27.4785
20.24 -27.4604 -27.481
20.26 -27.4632 -27.4838
20.28 -27.4661 -27.4867
20.3 -27.4693 -27.4898
20.32 -27.4726 -27.4931
20.34 -27.4761 -27.4965
20.36 -27.4797 -27.5001
20.38 -27.4836 -27.504
20.4 -27.4876 -27.508
20.42 -27.4919 -27.5121
20.44 -27.4963 -27.5165
20.46 -27.5009 -27.5211
20.48 -27.5057 -27.5258
20.5 -27.5106 -27.5308
20.52 -27.5158 -27.5359
20.54 -27.5212 -27.5412
20.56 -27.5268 -27.5468
20.58 -27.5325 -27.5525
20.6 -27.5385 -27.5584
20.62 -27.5446 -27.5645
20.64 -27.551 -27.5708
20.66 -27.5575 -27.5773
20.68 -27.5643 -27.584
20.7 -27.5713 -27.591
20.72 -27.5784 -27.5981
20.74 -27.5858 -27.6054
20.76 -27.5934 -27.613
20.78 -27.6012 -27.6207
20.8 -27.6091 -27.6286
20.82 -27.6173 -27.6368
20.84 -27.6258 -27.6452
20.86 -27.6344 -27.6538
20.88 -27.6432 -27.6626
20.9 -27.6523 -27.6716
20.92 -27.6615 -27.6808
20.94 -27.671 -27.6902
20.96 -27.6807 -27.6999
20.98 -27.6906 -27.7098
21 -27.7008 -27.7199
21.02 -27.7111 -27.7302
21.04 -27.7217 -27.7407
21.06 -27.7325 -27.7515
21.08 -27.7435 -27.7624
21.1 -27.7548 -27.7736
21.12 -27.7662 -27.7851
21.14 -27.7779 -27.7967
21.16 -27.7899 -27.8086
21.18 -27.802 -27.8207
21.2 -27.8144 -27.8331
21.22 -27.827 -27.8456
21.24 -27.8398 -27.8584
21.26 -27.8529 -27.8714
21.28 -27.8662 -27.8847
21.3 -27.8797 -27.8982
21.32 -27.8935 -27.9119
21.34 -27.9075 -27.9259
21.36 -27.9217 -27.9401
21.38 -27.9362 -27.9545
21.4 -27.9509 -27.9691
21.42 -27.9658 -27.984
21.44 -27.981 -27.9992
21.46 -27.9964 -28.0146
21.48 -28.0121 -28.0302
21.5 -28.028 -28.046
21.52 -28.0441 -28.0621
21.54 -28.0605 -28.0784
21.56 -28.0771 -28.095
21.58 -28.094 -28.1118
21.6 -28.1111 -28.1289
21.62 -28.1284 -28.1462
21.64 -28.146 -28.1638
21.66 -28.1638 -28.1816
21.68 -28.1819 -28.1996
21.7 -28.2002 -28.2179
21.72 -28.2188 -28.2364
21.74 -28.2376 -28.2552
21.76 -28.2567 -28.2742
21.78 -28.276 -28.2935
21.8 -28.2956 -28.313
21.82 -28.3154 -28.3328
21.84 -28.3354 -28.3528
21.86 -28.3557 -28.373
21.88 -28.3763 -28.3936
21.9 -28.3971 -28.4143
21.92 -28.4181 -28.4353
21.94 -28.4394 -28.4566
21.96 -28.461 -28.4781
21.98 -28.4828 -28.4999
22 -28.5049 -28.5219
22.02 -28.5272 -28.5442
22.04 -28.5497 -28.5667
22.06 -28.5726 -28.5895
22.08 -28.5956 -28.6125
22.1 -28.6189 -28.6358
22.12 -28.6425 -28.6594
22.14 -28.6664 -28.6832
22.16 -28.6904 -28.7072
22.18 -28.7148 -28.7315
22.2 -28.7394 -28.7561
22.22 -28.7642 -28.7809
22.24 -28.7893 -28.806
22.26 -28.8147 -28.8313
22.28 -28.8403 -28.8569
22.3 -28.8661 -28.8827
22.32 -28.8923 -28.9088
22.34 -28.9186 -28.9351
22.36 -28.9453 -28.9617
22.38 -28.9721 -28.9886
22.4 -28.9993 -29.0157
22.42 -29.0267 -29.043
22.44 -29.0543 -29.0706
22.46 -29.0822 -29.0985
22.48 -29.1104 -29.1266
22.5 -29.1388 -29.155
22.52 -29.1675 -29.1837
22.54 -29.1964 -29.2126
22.56 -29.2256 -29.2417
22.58 -29.255 -29.2711
22.6 -29.2847 -29.3008
22.62 -29.3146 -29.3307
22.64 -29.3448 -29.3608
22.66 -29.3752 -29.3913
22.68 -29.4059 -29.4219
22.7 -29.4369 -29.4528
22.72 -29.4681 -29.484
22.74 -29.4995 -29.5155
22.76 -29.5313 -29.5471
22.78 -29.5632 -29.5791
22.8 -29.5954 -29.6113
22.82 -29.6279 -29.6437
22.84 -29.6606 -29.6764
22.86 -29.6936 -29.7093
22.88 -29.7268 -29.7425
22.9 -29.7603 -29.776
22.92 -29.794 -29.8097
22.94 -29.8279 -29.8436
22.96 -29.8621 -29.8778
22.98 -29.8966 -29.9122
23 -29.9313 -29.9469
23.02 -29.9663 -29.9819
23.04 -30.0015 -30.0171
23.06 -30.0369 -30.0525
23.08 -30.0726 -30.0882
23.1 -30.1086 -30.1241
23.12 -30.1447 -30.1602
23.14 -30.1812 -30.1967
23.16 -30.2178 -30.2333
23.18 -30.2547 -30.2702
23.2 -30.2919 -30.3073
23.22 -30.3293 -30.3447
23.24 -30.3669 -30.3823
23.26 -30.4048 -30.4202
23.28 -30.4429 -30.4583
23.3 -30.4813 -30.4966
23.32 -30.5198 -30.5352
23.34 -30.5587 -30.574
23.36 -30.5977 -30.6131
23.38 -30.637 -30.6524
23.4 -30.6766 -30.6919
23.42 -30.7163 -30.7316
23.44 -30.7563 -30.7716
23.46 -30.7965 -30.8118
23.48 -30.837 -30.8523
23.5 -30.8777 -30.893
23.52 -30.9186 -30.9339
23.54 -30.9597 -30.975
23.56 -31.0011 -31.0164
23.58 -31.0427 -31.058
23.6 -31.0845 -31.0998
23.62 -31.1266 -31.1418
23.64 -31.1688 -31.1841
23.66 -31.2113 -31.2266
23.68 -31.254 -31.2693
23.7 -31.297 -31.3122
23.72 -31.3401 -31.3553
23.74 -31.3835 -31.3987
23.76 -31.427 -31.4423
23.78 -31.4708 -31.4861
23.8 -31.5148 -31.5301
23.82 -31.5591 -31.5743
23.84 -31.6035 -31.6187
23.86 -31.6481 -31.6634
23.88 -31.693 -31.7082
23.9 -31.738 -31.7533
23.92 -31.7833 -31.7985
23.94 -31.8287 -31.844
23.96 -31.8744 -31.8897
23.98 -31.9203 -31.9355
24 -31.9663 -31.9816
24.02 -32.0126 -32.0279
24.04 -32.0591 -32.0744
24.06 -32.1057 -32.121
24.08 -32.1526 -32.1679
24.1 -32.1997 -32.215
24.12 -32.2469 -32.2622
24.14 -32.2943 -32.3097
24.16 -32.3419 -32.3573
24.18 -32.3898 -32.4051
24.2 -32.4377 -32.4531
24.22 -32.4859 -32.5013
24.24 -32.5343 -32.5497
24.26 -32.5828 -32.5982
24.28 -32.6315 -32.647
24.3 -32.6804 -32.6959
24.32 -32.7295 -32.745
24.34 -32.7788 -32.7943
24.36 -32.8282 -32.8437
24.38 -32.8778 -32.8933
24.4 -32.9275 -32.9431
24.42 -32.9775 -32.993
24.44 -33.0275 -33.0431
24.46 -33.0778 -33.0934
24.48 -33.1282 -33.1439
24.5 -33.1788 -33.1945
24.52 -33.2295 -33.2452
24.54 -33.2804 -33.2961
24.56 -33.3315 -33.3472
24.58 -33.3827 -33.3984
24.6 -33.434 -33.4498
24.62 -33.4855 -33.5014
24.64 -33.5372 -33.553
24.66 -33.589 -33.6049
24.68 -33.6409 -33.6568
24.7 -33.693 -33.7089
24.72 -33.7452 -33.7612
24.74 -33.7975 -33.8136
24.76 -33.85 -33.8661
24.78 -33.9027 -33.9187
24.8 -33.9554 -33.9715
24.82 -34.0083 -34.0244
24.84 -34.0613 -34.0775
24.86 -34.1144 -34.1307
24.88 -34.1677 -34.184
24.9 -34.2211 -34.2374
24.92 -34.2746 -34.2909
24.94 -34.3282 -34.3446
24.96 -34.3819 -34.3983
24.98 -34.4357 -34.4522
25 -34.4897 -34.5062
25.02 -34.5437 -34.5603
25.04 -34.5979 -34.6145
25.06 -34.6522 -34.6688
25.08 -34.7065 -34.7232
25.1 -34.761 -34.7777
25.12 -34.8156 -34.8323
25.14 -34.8702 -34.887
25.16 -34.925 -34.9418
25.18 -34.9798 -34.9967
25.2 -35.0347 -35.0517
25.22 -35.0897 -35.1068
25.24 -35.1448 -35.1619
25.26 -35.2 -35.2171
25.28 -35.2553 -35.2724
25.3 -35.3106 -35.3278
25.32 -35.366 -35.3833
25.34 -35.4215 -35.4388
25.36 -35.477 -35.4944
25.38 -35.5326 -35.5501
25.4 -35.5883 -35.6058
25.42 -35.644 -35.6616
25.44 -35.6998 -35.7174
25.46 -35.7557 -35.7734
25.48 -35.8116 -35.8293
25.5 -35.8675 -35.8853
25.52 -35.9235 -35.9414
25.54 -35.9796 -35.9975
25.56 -36.0357 -36.0537
25.58 -36.0918 -36.1099
25.6 -36.148 -36.1661
25.62 -36.2042 -36.2224
25.64 -36.2605 -36.2787
25.66 -36.3168 -36.3351
25.68 -36.3731 -36.3915
25.7 -36.4294 -36.4479
25.72 -36.4858 -36.5043
25.74 -36.5422 -36.5608
25.76 -36.5986 -36.6172
25.78 -36.655 -36.6737
25.8 -36.7114 -36.7302
25.82 -36.7679 -36.7868
25.84 -36.8243 -36.8433
25.86 -36.8808 -36.8998
25.88 -36.9373 -36.9564
25.9 -36.9937 -37.0129
25.92 -37.0502 -37.0695
25.94 -37.1067 -37.126
25.96 -37.1631 -37.1826
25.98 -37.2196 -37.2391
26 -37.276 -37.2956
26.02 -37.3325 -37.3521
26.04 -37.3889 -37.4086
26.06 -37.4453 -37.4651
26.08 -37.5017 -37.5215
26.1 -37.558 -37.578
26.12 -37.6143 -37.6344
26.14 -37.6706 -37.6908
26.16 -37.7269 -37.7471
26.18 -37.7831 -37.8034
26.2 -37.8393 -37.8597
26.22 -37.8955 -37.9159
26.24 -37.9516 -37.9721
26.26 -38.0076 -38.0283
26.28 -38.0637 -38.0844
26.3 -38.1196 -38.1405
26.32 -38.1756 -38.1965
26.34 -38.2314 -38.2524
26.36 -38.2872 -38.3083
26.38 -38.343 -38.3642
26.4 -38.3987 -38.42
26.42 -38.4543 -38.4757
26.44 -38.5099 -38.5313
26.46 -38.5654 -38.5869
26.48 -38.6208 -38.6424
26.5 -38.6761 -38.6979
26.52 -38.7314 -38.7532
26.54 -38.7866 -38.8085
26.56 -38.8417 -38.8637
26.58 -38.8967 -38.9188
26.6 -38.9516 -38.9739
26.62 -39.0065 -39.0288
26.64 -39.0612 -39.0837
26.66 -39.1159 -39.1384
26.68 -39.1705 -39.1931
26.7 -39.2249 -39.2477
26.72 -39.2793 -39.3021
26.74 -39.3335 -39.3565
26.76 -39.3877 -39.4107
26.78 -39.4417 -39.4649
26.8 -39.4957 -39.5189
26.82 -39.5495 -39.5729
26.84 -39.6032 -39.6267
26.86 -39.6568 -39.6804
26.88 -39.7103 -39.7339
26.9 -39.7636 -39.7874
26.92 -39.8168 -39.8407
26.94 -39.8699 -39.8939
26.96 -39.9229 -39.947
26.98 -39.9757 -40
27 -40.0285 -40.0528
27.02 -40.081 -40.1054
27.04 -40.1335 -40.158
27.06 -40.1857 -40.2104
27.08 -40.2379 -40.2626
27.1 -40.2899 -40.3148
27.12 -40.3418 -40.3667
27.14 -40.3935 -40.4185
27.16 -40.445 -40.4702
27.18 -40.4964 -40.5217
27.2 -40.5477 -40.5731
27.22 -40.5988 -40.6243
27.24 -40.6497 -40.6754
27.26 -40.7005 -40.7262
27.28 -40.7511 -40.777
27.3 -40.8016 -40.8275
27.32 -40.8518 -40.8779
27.34 -40.9019 -40.9282
27.36 -40.9519 -40.9782
27.38 -41.0017 -41.0281
27.4 -41.0513 -41.0778
27.42 -41.1007 -41.1273
27.44 -41.1499 -41.1767
27.46 -41.199 -41.2259
27.48 -41.2479 -41.2749
27.5 -41.2966 -41.3237
27.52 -41.3451 -41.3723
27.54 -41.3934 -41.4208
27.56 -41.4415 -41.469
27.58 -41.4895 -41.5171
27.6 -41.5373 -41.565
27.62 -41.5848 -41.6126
27.64 -41.6322 -41.6601
27.66 -41.6794 -41.7074
27.68 -41.7263 -41.7545
27.7 -41.7731 -41.8014
27.72 -41.8197 -41.8481
27.74 -41.8661 -41.8946
27.76 -41.9122 -41.9409
27.78 -41.9582 -41.987
27.8 -42.0039 -42.0328
27.82 -42.0495 -42.0785
27.84 -42.0948 -42.124
27.86 -42.1399 -42.1692
27.88 -42.1849 -42.2142
27.9 -42.2296 -42.2591
27.92 -42.2741 -42.3037
27.94 -42.3183 -42.3481
27.96 -42.3624 -42.3922
27.98 -42.4062 -42.4362
28 -42.4498 -42.4799
28.02 -42.4932 -42.5234
28.04 -42.5364 -42.5667
28.06 -42.5794 -42.6098
28.08 -42.6221 -42.6527
28.1 -42.6646 -42.6953
28.12 -42.7069 -42.7377
28.14 -42.7489 -42.7798
28.16 -42.7907 -42.8218
28.18 -42.8323 -42.8635
28.2 -42.8737 -42.905
28.22 -42.9149 -42.9463
28.24 -42.9558 -42.9873
28.26 -42.9964 -43.0281
28.28 -43.0369 -43.0686
28.3 -43.0771 -43.109
28.32 -43.1171 -43.1491
28.34 -43.1568 -43.1889
28.36 -43.1963 -43.2286
28.38 -43.2356 -43.2679
28.4 -43.2746 -43.3071
28.42 -43.3134 -43.346
28.44 -43.352 -43.3847
28.46 -43.3903 -43.4231
28.48 -43.4284 -43.4614
28.5 -43.4663 -43.4993
28.52 -43.5039 -43.5371
28.54 -43.5413 -43.5745
28.56 -43.5784 -43.6118
28.58 -43.6153 -43.6488
28.6 -43.6519 -43.6856
28.62 -43.6884 -43.7221
28.64 -43.7245 -43.7584
28.66 -43.7605 -43.7945
28.68 -43.7962 -43.8303
28.7 -43.8316 -43.8658
28.72 -43.8668 -43.9012
28.74 -43.9018 -43.9363
28.76 -43.9366 -43.9711
28.78 -43.971 -44.0057
28.8 -44.0053 -44.0401
28.82 -44.0393 -44.0742
28.84 -44.0731 -44.1081
28.86 -44.1066 -44.1417
28.88 -44.1399 -44.1751
28.9 -44.173 -44.2083
28.92 -44.2058 -44.2412
28.94 -44.2384 -44.2739
28.96 -44.2707 -44.3064
28.98 -44.3028 -44.3386
29 -44.3347 -44.3705
29.02 -44.3663 -44.4023
29.04 -44.3977 -44.4338
29.06 -44.4288 -44.465
29.08 -44.4597 -44.4961
29.1 -44.4904 -44.5268
29.12 -44.5209 -44.5574
29.14 -44.5511 -44.5877
29.16 -44.5811 -44.6178
29.18 -44.6108 -44.6476
29.2 -44.6403 -44.6773
29.22 -44.6696 -44.7066
29.24 -44.6986 -44.7358
29.26 -44.7275 -44.7647
29.28 -44.7561 -44.7934
29.3 -44.7844 -44.8219
29.32 -44.8126 -44.8501
29.34 -44.8405 -44.8781
29.36 -44.8681 -44.9059
29.38 -44.8956 -44.9335
29.4 -44.9228 -44.9608
29.42 -44.9499 -44.9879
29.44 -44.9766 -45.0148
29.46 -45.0032 -45.0415
29.48 -45.0296 -45.0679
29.5 -45.0557 -45.0942
29.52 -45.0816 -45.1202
29.54 -45.1073 -45.146
29.56 -45.1328 -45.1715
29.58 -45.1581 -45.1969
29.6 -45.1831 -45.2221
29.62 -45.208 -45.247
29.64 -45.2326 -45.2717
29.66 -45.2571 -45.2963
29.68 -45.2813 -45.3206
29.7 -45.3053 -45.3447
29.72 -45.3291 -45.3686
29.74 -45.3527 -45.3923
29.76 -45.3762 -45.4158
29.78 -45.3994 -45.4391
29.8 -45.4224 -45.4622
29.82 -45.4452 -45.4851
29.84 -45.4678 -45.5078
29.86 -45.4903 -45.5304
29.88 -45.5125 -45.5527
29.9 -45.5346 -45.5748
29.92 -45.5564 -45.5968
29.94 -45.5781 -45.6185
29.96 -45.5996 -45.6401
29.98 -45.6209 -45.6615
30 -45.6421 -45.6827
30.02 -45.663 -45.7038
30.04 -45.6838 -45.7246
30.06 -45.7044 -45.7453
30.08 -45.7248 -45.7658
30.1 -45.7451 -45.7861
30.12 -45.7652 -45.8063
30.14 -45.7851 -45.8263
30.16 -45.8049 -45.8461
30.18 -45.8244 -45.8658
30.2 -45.8439 -45.8853
30.22 -45.8632 -45.9046
30.24 -45.8823 -45.9238
30.26 -45.9012 -45.9429
30.28 -45.92 -45.9617
30.3 -45.9387 -45.9805
30.32 -45.9572 -45.999
30.34 -45.9756 -46.0175
30.36 -45.9938 -46.0357
30.38 -46.0118 -46.0539
30.4 -46.0298 -46.0719
30.42 -46.0476 -46.0897
30.44 -46.0652 -46.1075
30.46 -46.0828 -46.1251
30.48 -46.1002 -46.1425
30.5 -46.1174 -46.1598
30.52 -46.1346 -46.1771
30.54 -46.1516 -46.1941
30.56 -46.1685 -46.2111
30.58 -46.1853 -46.2279
30.6 -46.2019 -46.2446
30.62 -46.2185 -46.2612
30.64 -46.2349 -46.2777
30.66 -46.2512 -46.2941
30.68 -46.2675 -46.3104
30.7 -46.2836 -46.3266
30.72 -46.2996 -46.3426
30.74 -46.3155 -46.3586
30.76 -46.3313 -46.3745
30.78 -46.347 -46.3902
30.8 -46.3627 -46.4059
30.82 -46.3782 -46.4215
30.84 -46.3937 -46.437
30.86 -46.409 -46.4524
30.88 -46.4243 -46.4678
30.9 -46.4395 -46.483
30.92 -46.4547 -46.4982
30.94 -46.4697 -46.5133
30.96 -46.4847 -46.5283
30.98 -46.4996 -46.5433
31 -46.5145 -46.5582
31.02 -46.5293 -46.573
31.04 -46.544 -46.5878
31.06 -46.5587 -46.6025
31.08 -46.5733 -46.6172
31.1 -46.5879 -46.6318
31.12 -46.6024 -46.6464
31.14 -46.6169 -46.6609
31.16 -46.6313 -46.6753
31.18 -46.6457 -46.6897
31.2 -46.66 -46.7041
31.22 -46.6744 -46.7185
31.24 -46.6886 -46.7328
31.26 -46.7029 -46.7471
31.28 -46.7171 -46.7613
31.3 -46.7313 -46.7755
31.32 -46.7455 -46.7897
31.34 -46.7596 -46.8039
31.36 -46.7738 -46.8181
31.38 -46.7879 -46.8323
31.4 -46.802 -46.8464
31.42 -46.8161 -46.8605
31.44 -46.8302 -46.8746
31.46 -46.8443 -46.8888
31.48 -46.8584 -46.9029
31.5 -46.8725 -46.917
31.52 -46.8866 -46.9311
31.54 -46.9007 -46.9453
31.56 -46.9148 -46.9594
31.58 -46.929 -46.9736
31.6 -46.9431 -46.9878
31.62 -46.9573 -47.002
31.64 -46.9715 -47.0162
31.66 -46.9857 -47.0304
31.68 -47 -47.0447
31.7 -47.0143 -47.059
31.72 -47.0286 -47.0733
31.74 -47.0429 -47.0877
31.76 -47.0573 -47.1021
31.78 -47.0718 -47.1166
31.8 -47.0863 -47.1311
31.82 -47.1008 -47.1456
31.84 -47.1154 -47.1602
31.86 -47.13 -47.1748
31.88 -47.1447 -47.1895
31.9 -47.1594 -47.2043
31.92 -47.1743 -47.2191
31.94 -47.1891 -47.234
31.96 -47.2041 -47.249
31.98 -47.2191 -47.264
32 -47.2342 -47.2791
32.02 -47.2493 -47.2943
32.04 -47.2646 -47.3095
32.06 -47.2799 -47.3248
32.08 -47.2953 -47.3402
32.1 -47.3108 -47.3557
32.12 -47.3264 -47.3713
32.14 -47.342 -47.387
32.16 -47.3578 -47.4028
32.18 -47.3737 -47.4186
32.2 -47.3896 -47.4346
32.22 -47.4057 -47.4507
32.24 -47.4219 -47.4669
32.26 -47.4382 -47.4831
32.28 -47.4546 -47.4995
32.3 -47.4711 -47.516
32.32 -47.4877 -47.5327
32.34 -47.5044 -47.5494
32.36 -47.5213 -47.5663
32.38 -47.5383 -47.5833
32.4 -47.5554 -47.6004
32.42 -47.5726 -47.6176
32.44 -47.59 -47.635
32.46 -47.6075 -47.6525
32.48 -47.6252 -47.6701
32.5 -47.643 -47.6879
32.52 -47.6609 -47.7058
32.54 -47.679 -47.7239
32.56 -47.6972 -47.7421
32.58 -47.7156 -47.7605
32.6 -47.7341 -47.779
32.62 -47.7528 -47.7977
32.64 -47.7716 -47.8165
32.66 -47.7906 -47.8355
32.68 -47.8097 -47.8546
32.7 -47.8291 -47.874
32.72 -47.8486 -47.8934
32.74 -47.8682 -47.9131
32.76 -47.888 -47.9329
32.78 -47.908 -47.9529
32.8 -47.9282 -47.9731
32.82 -47.9486 -47.9934
32.84 -47.9691 -48.0139
32.86 -47.9898 -48.0346
32.88 -48.0107 -48.0555
32.9 -48.0318 -48.0766
32.92 -48.0531 -48.0979
32.94 -48.0746 -48.1194
32.96 -48.0963 -48.141
32.98 -48.1181 -48.1629
33 -48.1402 -48.1849
33.02 -48.1625 -48.2072
33.04 -48.1849 -48.2296
33.06 -48.2076 -48.2523
33.08 -48.2305 -48.2752
33.1 -48.2536 -48.2983
33.12 -48.2769 -48.3216
33.14 -48.3004 -48.3451
33.16 -48.3242 -48.3688
33.18 -48.3481 -48.3927
33.2 -48.3723 -48.4169
33.22 -48.3967 -48.4413
33.24 -48.4213 -48.4659
33.26 -48.4462 -48.4907
33.28 -48.4712 -48.5158
33.3 -48.4965 -48.541
33.32 -48.5221 -48.5666
33.34 -48.5478 -48.5923
33.36 -48.5738 -48.6183
33.38 -48.6001 -48.6445
33.4 -48.6266 -48.671
33.42 -48.6533 -48.6977
33.44 -48.6803 -48.7247
33.46 -48.7075 -48.7519
33.48 -48.7349 -48.7793
33.5 -48.7626 -48.807
33.52 -48.7906 -48.8349
33.54 -48.8188 -48.8631
33.56 -48.8472 -48.8916
33.58 -48.8759 -48.9202
33.6 -48.9049 -48.9492
33.62 -48.9341 -48.9784
33.64 -48.9636 -49.0079
33.66 -48.9934 -49.0376
33.68 -49.0234 -49.0676
33.7 -49.0537 -49.0979
33.72 -49.0842 -49.1284
33.74 -49.115 -49.1592
33.76 -49.1461 -49.1902
33.78 -49.1774 -49.2216
33.8 -49.209 -49.2532
33.82 -49.2409 -49.285
33.84 -49.2731 -49.3172
33.86 -49.3055 -49.3496
33.88 -49.3382 -49.3823
33.9 -49.3712 -49.4153
33.92 -49.4045 -49.4485
33.94 -49.438 -49.482
33.96 -49.4719 -49.5159
33.98 -49.506 -49.55
34 -49.5404 -49.5843
34.02 -49.575 -49.619
34.04 -49.61 -49.654
34.06 -49.6453 -49.6892
34.08 -49.6808 -49.7247
34.1 -49.7166 -49.7605
34.12 -49.7527 -49.7966
34.14 -49.7892 -49.833
34.16 -49.8259 -49.8697
34.18 -49.8629 -49.9067
34.2 -49.9001 -49.944
34.22 -49.9377 -49.9816
34.24 -49.9756 -50.0194
34.26 -50.0138 -50.0576
34.28 -50.0522 -50.096
34.3 -50.091 -50.1348
34.32 -50.1301 -50.1738
34.34 -50.1694 -50.2132
34.36 -50.2091 -50.2529
34.38 -50.2491 -50.2928
34.4 -50.2893 -50.3331
34.42 -50.3299 -50.3736
34.44 -50.3708 -50.4145
34.46 -50.4119 -50.4556
34.48 -50.4534 -50.4971
34.5 -50.4952 -50.5389
34.52 -50.5373 -50.5809
34.54 -50.5796 -50.6233
34.56 -50.6223 -50.666
34.58 -50.6653 -50.709
34.6 -50.7086 -50.7523
34.62 -50.7522 -50.7959
34.64 -50.7961 -50.8398
34.66 -50.8403 -50.884
34.68 -50.8849 -50.9285
34.7 -50.9297 -50.9734
34.72 -50.9748 -51.0185
34.74 -51.0203 -51.0639
34.76 -51.066 -51.1097
34.78 -51.1121 -51.1557
34.8 -51.1584 -51.2021
34.82 -51.2051 -51.2488
34.84 -51.2521 -51.2957
34.86 -51.2994 -51.343
34.88 -51.347 -51.3906
34.9 -51.3949 -51.4385
34.92 -51.4431 -51.4867
34.94 -51.4916 -51.5352
34.96 -51.5404 -51.5841
34.98 -51.5895 -51.6332
35 -51.6389 -51.6826
35.02 -51.6887 -51.7324
35.04 -51.7387 -51.7824
35.06 -51.7891 -51.8328
35.08 -51.8397 -51.8834
35.1 -51.8907 -51.9344
35.12 -51.9419 -51.9856
35.14 -51.9935 -52.0372
35.16 -52.0453 -52.0891
35.18 -52.0975 -52.1412
35.2 -52.15 -52.1937
35.22 -52.2027 -52.2465
35.24 -52.2558 -52.2996
35.26 -52.3091 -52.3529
35.28 -52.3628 -52.4066
35.3 -52.4168 -52.4606
35.32 -52.471 -52.5149
35.34 -52.5256 -52.5694
35.36 -52.5804 -52.6243
35.38 -52.6356 -52.6795
35.4 -52.691 -52.7349
35.42 -52.7467 -52.7907
35.44 -52.8028 -52.8467
35.46 -52.8591 -52.903
35.48 -52.9157 -52.9597
35.5 -52.9726 -53.0166
35.52 -53.0297 -53.0738
35.54 -53.0872 -53.1313
35.56 -53.145 -53.189
35.58 -53.203 -53.2471
35.6 -53.2613 -53.3054
35.62 -53.3199 -53.3641
35.64 -53.3788 -53.423
35.66 -53.4379 -53.4822
35.68 -53.4974 -53.5416
35.7 -53.5571 -53.6014
35.72 -53.6171 -53.6614
35.74 -53.6773 -53.7217
35.76 -53.7379 -53.7823
35.78 -53.7987 -53.8431
35.8 -53.8598 -53.9042
35.82 -53.9211 -53.9656
35.84 -53.9827 -54.0272
35.86 -54.0446 -54.0891
35.88 -54.1067 -54.1513
35.9 -54.1691 -54.2137
35.92 -54.2318 -54.2764
35.94 -54.2947 -54.3394
35.96 -54.3578 -54.4026
35.98 -54.4213 -54.4661
36 -54.4849 -54.5298
36.02 -54.5489 -54.5938
36.04 -54.613 -54.658
36.06 -54.6775 -54.7224
36.08 -54.7421 -54.7872
36.1 -54.807 -54.8521
36.12 -54.8722 -54.9173
36.14 -54.9376 -54.9827
36.16 -55.0032 -55.0484
36.18 -55.069 -55.1143
36.2 -55.1351 -55.1805
36.22 -55.2014 -55.2468
36.24 -55.268 -55.3134
36.26 -55.3347 -55.3802
36.28 -55.4017 -55.4473
36.3 -55.4689 -55.5146
36.32 -55.5364 -55.5821
36.34 -55.604 -55.6498
36.36 -55.6719 -55.7177
36.38 -55.7399 -55.7858
36.4 -55.8082 -55.8541
36.42 -55.8767 -55.9227
36.44 -55.9454 -55.9914
36.46 -56.0143 -56.0604
36.48 -56.0834 -56.1296
36.5 -56.1526 -56.1989
36.52 -56.2221 -56.2684
36.54 -56.2918 -56.3382
36.56 -56.3616 -56.4081
36.58 -56.4317 -56.4782
36.6 -56.5019 -56.5485
36.62 -56.5723 -56.619
36.64 -56.6428 -56.6896
36.66 -56.7136 -56.7604
36.68 -56.7845 -56.8314
36.7 -56.8556 -56.9026
36.72 -56.9268 -56.9739
36.74 -56.9982 -57.0454
36.76 -57.0698 -57.1171
36.78 -57.1415 -57.1889
36.8 -57.2134 -57.2608
36.82 -57.2854 -57.333
36.84 -57.3576 -57.4052
36.86 -57.4299 -57.4776
36.88 -57.5024 -57.5502
36.9 -57.575 -57.6228
36.92 -57.6477 -57.6957
36.94 -57.7205 -57.7686
36.96 -57.7935 -57.8417
36.98 -57.8666 -57.9149
37 -57.9399 -57.9882
37.02 -58.0132 -58.0616
37.04 -58.0867 -58.1352
37.06 -58.1602 -58.2089
37.08 -58.2339 -58.2826
37.1 -58.3077 -58.3565
37.12 -58.3816 -58.4305
37.14 -58.4555 -58.5046
37.16 -58.5296 -58.5788
37.18 -58.6038 -58.653
37.2 -58.678 -58.7274
37.22 -58.7523 -58.8018
37.24 -58.8267 -58.8763
37.26 -58.9012 -58.9509
37.28 -58.9758 -59.0256
37.3 -59.0504 -59.1003
37.32 -59.1251 -59.1751
37.34 -59.1998 -59.25
37.36 -59.2746 -59.3249
37.38 -59.3495 -59.3998
37.4 -59.4244 -59.4749
37.42 -59.4993 -59.5499
37.44 -59.5743 -59.625
37.46 -59.6493 -59.7002
37.48 -59.7244 -59.7754
37.5 -59.7995 -59.8506
37.52 -59.8746 -59.9258
37.54 -59.9497 -60.0011
37.56 -60.0249 -60.0764
37.58 -60.1 -60.1517
37.6 -60.1752 -60.227
37.62 -60.2504 -60.3023
37.64 -60.3256 -60.3776
37.66 -60.4008 -60.4529
37.68 -60.4759 -60.5282
37.7 -60.5511 -60.6035
37.72 -60.6263 -60.6788
37.74 -60.7014 -60.7541
37.76 -60.7765 -60.8293
37.78 -60.8516 -60.9046
37.8 -60.9267 -60.9798
37.82 -61.0017 -61.0549
37.84 -61.0767 -61.1301
37.86 -61.1516 -61.2052
37.88 -61.2265 -61.2802
37.9 -61.3014 -61.3552
37.92 -61.3762 -61.4301
37.94 -61.4509 -61.505
37.96 -61.5256 -61.5798
37.98 -61.6002 -61.6546
38 -61.6747 -61.7293
38.02 -61.7492 -61.8039
38.04 -61.8235 -61.8784
38.06 -61.8978 -61.9529
38.08 -61.972 -62.0272
38.1 -62.0461 -62.1015
38.12 -62.1201 -62.1756
38.14 -62.194 -62.2497
38.16 -62.2679 -62.3237
38.18 -62.3416 -62.3975
38.2 -62.4151 -62.4713
38.22 -62.4886 -62.5449
38.24 -62.5619 -62.6184
38.26 -62.6352 -62.6918
38.28 -62.7082 -62.765
38.3 -62.7812 -62.8381
38.32 -62.854 -62.9111
38.34 -62.9267 -62.9839
38.36 -62.9992 -63.0566
38.38 -63.0715 -63.1292
38.4 -63.1437 -63.2015
38.42 -63.2158 -63.2738
38.44 -63.2877 -63.3458
38.46 -63.3594 -63.4177
38.48 -63.4309 -63.4894
38.5 -63.5023 -63.5609
38.52 -63.5735 -63.6323
38.54 -63.6445 -63.7035
38.56 -63.7153 -63.7745
38.58 -63.7859 -63.8452
38.6 -63.8563 -63.9158
38.62 -63.9265 -63.9862
38.64 -63.9965 -64.0564
38.66 -64.0663 -64.1264
38.68 -64.1358 -64.1961
38.7 -64.2052 -64.2656
38.72 -64.2743 -64.335
38.74 -64.3432 -64.404
38.76 -64.4119 -64.4729
38.78 -64.4803 -64.5415
38.8 -64.5485 -64.6099
38.82 -64.6165 -64.678
38.84 -64.6842 -64.7459
38.86 -64.7516 -64.8135
38.88 -64.8188 -64.8809
38.9 -64.8857 -64.948
38.92 -64.9524 -65.0149
38.94 -65.0188 -65.0814
38.96 -65.0849 -65.1478
38.98 -65.1507 -65.2138
39 -65.2163 -65.2795
39.02 -65.2816 -65.345
39.04 -65.3466 -65.4102
39.06 -65.4113 -65.4751
39.08 -65.4757 -65.5397
39.1 -65.5398 -65.604
39.12 -65.6036 -65.668
39.14 -65.667 -65.7316
39.16 -65.7302 -65.795
39.18 -65.7931 -65.8581
39.2 -65.8556 -65.9208
39.22 -65.9178 -65.9832
39.24 -65.9797 -66.0453
39.26 -66.0413 -66.1071
39.28 -66.1025 -66.1685
39.3 -66.1634 -66.2296
39.32 -66.2239 -66.2903
39.34 -66.2841 -66.3507
39.36 -66.344 -66.4108
39.38 -66.4035 -66.4705
39.4 -66.4626 -66.5298
39.42 -66.5214 -66.5888
39.44 -66.5798 -66.6474
39.46 -66.6379 -66.7057
39.48 -66.6956 -66.7635
39.5 -66.7529 -66.8211
39.52 -66.8098 -66.8782
39.54 -66.8664 -66.935
39.56 -66.9226 -66.9913
39.58 -66.9784 -67.0473
39.6 -67.0338 -67.1029
39.62 -67.0888 -67.1581
39.64 -67.1434 -67.2129
39.66 -67.1976 -67.2674
39.68 -67.2514 -67.3214
39.7 -67.3048 -67.375
39.72 -67.3578 -67.4282
39.74 -67.4104 -67.481
39.76 -67.4626 -67.5333
39.78 -67.5143 -67.5853
39.8 -67.5657 -67.6369
39.82 -67.6166 -67.688
39.84 -67.6671 -67.7387
39.86 -67.7171 -67.7889
39.88 -67.7668 -67.8388
39.9 -67.816 -67.8882
39.92 -67.8647 -67.9371
39.94 -67.9131 -67.9857
39.96 -67.961 -68.0338
39.98 -68.0084 -68.0814
40 -68.0554 -68.1286
40.02 -68.1019 -68.1753
40.04 -68.148 -68.2216
40.06 -68.1937 -68.2675
40.08 -68.2389 -68.3129
40.1 -68.2836 -68.3578
40.12 -68.3279 -68.4023
40.14 -68.3717 -68.4463
40.16 -68.415 -68.4898
40.18 -68.4579 -68.5329
40.2 -68.5003 -68.5755
40.22 -68.5423 -68.6177
40.24 -68.5838 -68.6594
40.26 -68.6248 -68.7006
40.28 -68.6653 -68.7413
40.3 -68.7053 -68.7815
40.32 -68.7449 -68.8213
40.34 -68.784 -68.8606
40.36 -68.8226 -68.8994
40.38 -68.8607 -68.9377
40.4 -68.8983 -68.9755
40.42 -68.9355 -69.0128
40.44 -68.9721 -69.0497
40.46 -69.0083 -69.086
40.48 -69.044 -69.1219
40.5 -69.0791 -69.1573
40.52 -69.1138 -69.1922
40.54 -69.148 -69.2265
40.56 -69.1817 -69.2604
40.58 -69.2149 -69.2938
40.6 -69.2476 -69.3267
40.62 -69.2798 -69.3591
40.64 -69.3115 -69.391
40.66 -69.3427 -69.4223
40.68 -69.3734 -69.4532
40.7 -69.4036 -69.4836
40.72 -69.4333 -69.5135
40.74 -69.4625 -69.5428
40.76 -69.4911 -69.5717
40.78 -69.5193 -69.6
40.8 -69.547 -69.6279
40.82 -69.5741 -69.6552
40.84 -69.6007 -69.682
40.86 -69.6269 -69.7083
40.88 -69.6525 -69.7341
40.9 -69.6776 -69.7594
40.92 -69.7022 -69.7842
40.94 -69.7263 -69.8085
40.96 -69.7499 -69.8323
40.98 -69.773 -69.8555
41 -69.7956 -69.8783
41.02 -69.8176 -69.9005
41.04 -69.8392 -69.9222
41.06 -69.8602 -69.9434
41.08 -69.8807 -69.9641
41.1 -69.9007 -69.9843
41.12 -69.9203 -70.004
41.14 -69.9393 -70.0231
41.16 -69.9577 -70.0418
41.18 -69.9757 -70.0599
41.2 -69.9932 -70.0776
41.22 -70.0102 -70.0947
41.24 -70.0266 -70.1113
41.26 -70.0426 -70.1274
41.28 -70.058 -70.143
41.3 -70.0729 -70.1581
41.32 -70.0874 -70.1727
41.34 -70.1013 -70.1868
41.36 -70.1147 -70.2004
41.38 -70.1277 -70.2134
41.4 -70.1401 -70.226
41.42 -70.152 -70.2381
41.44 -70.1634 -70.2497
41.46 -70.1744 -70.2607
41.48 -70.1848 -70.2713
41.5 -70.1947 -70.2814
41.52 -70.2042 -70.291
41.54 -70.2131 -70.3001
41.56 -70.2216 -70.3087
41.58 -70.2295 -70.3168
41.6 -70.237 -70.3244
41.62 -70.244 -70.3315
41.64 -70.2505 -70.3381
41.66 -70.2565 -70.3443
41.68 -70.262 -70.3499
41.7 -70.2671 -70.3551
41.72 -70.2716 -70.3598
41.74 -70.2757 -70.364
41.76 -70.2794 -70.3678
41.78 -70.2825 -70.3711
41.8 -70.2852 -70.3739
41.82 -70.2874 -70.3762
41.84 -70.2891 -70.378
41.86 -70.2904 -70.3794
41.88 -70.2912 -70.3803
41.9 -70.2915 -70.3808
41.92 -70.2914 -70.3808
41.94 -70.2908 -70.3803
41.96 -70.2897 -70.3794
41.98 -70.2883 -70.378
42 -70.2863 -70.3762
42.02 -70.2839 -70.3739
42.04 -70.2811 -70.3712
42.06 -70.2778 -70.368
42.08 -70.2741 -70.3644
42.1 -70.2699 -70.3603
42.12 -70.2653 -70.3558
42.14 -70.2603 -70.3509
42.16 -70.2548 -70.3455
42.18 -70.2489 -70.3397
42.2 -70.2426 -70.3335
42.22 -70.2359 -70.3269
42.24 -70.2287 -70.3198
42.26 -70.2211 -70.3123
42.28 -70.2131 -70.3044
42.3 -70.2047 -70.2961
42.32 -70.1959 -70.2874
42.34 -70.1867 -70.2782
42.36 -70.1771 -70.2687
42.38 -70.167 -70.2588
42.4 -70.1566 -70.2484
42.42 -70.1458 -70.2377
42.44 -70.1346 -70.2266
42.46 -70.123 -70.2151
42.48 -70.111 -70.2032
42.5 -70.0987 -70.1909
42.52 -70.086 -70.1782
42.54 -70.0728 -70.1652
42.56 -70.0594 -70.1518
42.58 -70.0455 -70.138
42.6 -70.0313 -70.1239
42.62 -70.0167 -70.1094
42.64 -70.0018 -70.0945
42.66 -69.9865 -70.0793
42.68 -69.9709 -70.0637
42.7 -69.9549 -70.0478
42.72 -69.9386 -70.0315
42.74 -69.922 -70.0149
42.76 -69.905 -69.998
42.78 -69.8876 -69.9807
42.8 -69.87 -69.9631
42.82 -69.852 -69.9452
42.84 -69.8337 -69.9269
42.86 -69.8151 -69.9083
42.88 -69.7961 -69.8895
42.9 -69.7769 -69.8703
42.92 -69.7574 -69.8508
42.94 -69.7375 -69.8309
42.96 -69.7174 -69.8108
42.98 -69.6969 -69.7904
43 -69.6762 -69.7697
43.02 -69.6552 -69.7487
43.04 -69.6339 -69.7275
43.06 -69.6123 -69.7059
43.08 -69.5904 -69.6841
43.1 -69.5683 -69.662
43.12 -69.5459 -69.6396
43.14 -69.5232 -69.617
43.16 -69.5003 -69.5941
43.18 -69.4772 -69.571
43.2 -69.4537 -69.5476
43.22 -69.4301 -69.5239
43.24 -69.4062 -69.5
43.26 -69.382 -69.4759
43.28 -69.3576 -69.4515
43.3 -69.333 -69.4269
43.32 -69.3082 -69.4021
43.34 -69.2831 -69.3771
43.36 -69.2578 -69.3518
43.38 -69.2324 -69.3263
43.4 -69.2067 -69.3006
43.42 -69.1807 -69.2747
43.44 -69.1546 -69.2486
43.46 -69.1283 -69.2223
43.48 -69.1018 -69.1958
43.5 -69.0752 -69.1691
43.52 -69.0483 -69.1423
43.54 -69.0212 -69.1152
43.56 -68.994 -69.088
43.58 -68.9666 -69.0606
43.6 -68.9391 -69.033
43.62 -68.9113 -69.0053
43.64 -68.8835 -68.9774
43.66 -68.8554 -68.9493
43.68 -68.8272 -68.9211
43.7 -68.7989 -68.8928
43.72 -68.7704 -68.8643
43.74 -68.7418 -68.8357
43.76 -68.7131 -68.8069
43.78 -68.6842 -68.778
43.8 -68.6552 -68.749
43.82 -68.6261 -68.7198
43.84 -68.5968 -68.6906
43.86 -68.5675 -68.6612
43.88 -68.538 -68.6317
43.9 -68.5085 -68.6021
43.92 -68.4788 -68.5724
43.94 -68.4491 -68.5427
43.96 -68.4192 -68.5128
43.98 -68.3893 -68.4828
44 -68.3593 -68.4528
44.02 -68.3292 -68.4227
44.04 -68.299 -68.3925
44.06 -68.2688 -68.3622
44.08 -68.2385 -68.3319
44.1 -68.2081 -68.3015
44.12 -68.1777 -68.271
44.14 -68.1472 -68.2405
44.16 -68.1167 -68.2099
44.18 -68.0862 -68.1793
44.2 -68.0555 -68.1487
44.22 -68.0249 -68.118
44.24 -67.9942 -68.0873
44.26 -67.9635 -68.0565
44.28 -67.9328 -68.0257
44.3 -67.9021 -67.995
44.32 -67.8713 -67.9641
44.34 -67.8405 -67.9333
44.36 -67.8098 -67.9025
44.38 -67.779 -67.8717
44.4 -67.7482 -67.8408
44.42 -67.7174 -67.81
44.44 -67.6867 -67.7792
44.46 -67.6559 -67.7483
44.48 -67.6252 -67.7175
44.5 -67.5944 -67.6868
44.52 -67.5638 -67.656
44.54 -67.5331 -67.6253
44.56 -67.5025 -67.5946
44.58 -67.4719 -67.5639
44.6 -67.4413 -67.5333
44.62 -67.4108 -67.5027
44.64 -67.3803 -67.4722
44.66 -67.3499 -67.4417
44.68 -67.3195 -67.4113
44.7 -67.2892 -67.3809
44.72 -67.259 -67.3506
44.74 -67.2288 -67.3203
44.76 -67.1987 -67.2902
44.78 -67.1687 -67.2601
44.8 -67.1387 -67.23
44.82 -67.1089 -67.2001
44.84 -67.0791 -67.1702
44.86 -67.0494 -67.1405
44.88 -67.0198 -67.1108
44.9 -66.9903 -67.0812
44.92 -66.9609 -67.0517
44.94 -66.9316 -67.0223
44.96 -66.9024 -66.993
44.98 -66.8733 -66.9639
45 -66.8443 -66.9348
45.02 -66.8154 -66.9059
45.04 -66.7867 -66.877
45.06 -66.758 -66.8483
45.08 -66.7296 -66.8198
45.1 -66.7012 -66.7913
45.12 -66.673 -66.763
45.14 -66.6449 -66.7348
45.16 -66.6169 -66.7068
45.18 -66.5891 -66.6789
45.2 -66.5614 -66.6511
45.22 -66.5339 -66.6235
45.24 -66.5065 -66.596
45.26 -66.4793 -66.5687
45.28 -66.4523 -66.5416
45.3 -66.4254 -66.5146
45.32 -66.3986 -66.4878
45.34 -66.3721 -66.4612
45.36 -66.3457 -66.4347
45.38 -66.3195 -66.4084
45.4 -66.2934 -66.3822
45.42 -66.2676 -66.3563
45.44 -66.2419 -66.3305
45.46 -66.2164 -66.3049
45.48 -66.1911 -66.2795
45.5 -66.1659 -66.2543
45.52 -66.141 -66.2293
45.54 -66.1163 -66.2044
45.56 -66.0918 -66.1798
45.58 -66.0674 -66.1554
45.6 -66.0433 -66.1312
45.62 -66.0194 -66.1071
45.64 -65.9956 -66.0833
45.66 -65.9721 -66.0597
45.68 -65.9489 -66.0363
45.7 -65.9258 -66.0132
45.72 -65.9029 -65.9902
45.74 -65.8803 -65.9675
45.76 -65.8579 -65.945
45.78 -65.8357 -65.9227
45.8 -65.8137 -65.9006
45.82 -65.792 -65.8788
45.84 -65.7705 -65.8572
45.86 -65.7492 -65.8358
45.88 -65.7282 -65.8147
45.9 -65.7074 -65.7938
45.92 -65.6868 -65.7732
45.94 -65.6665 -65.7528
45.96 -65.6465 -65.7326
45.98 -65.6266 -65.7127
46 -65.6071 -65.693
46.02 -65.5878 -65.6736
46.04 -65.5687 -65.6544
46.06 -65.5499 -65.6355
46.08 -65.5313 -65.6169
46.1 -65.513 -65.5985
46.12 -65.495 -65.5803
46.14 -65.4772 -65.5625
46.16 -65.4597 -65.5449
46.18 -65.4424 -65.5275
46.2 -65.4254 -65.5104
46.22 -65.4087 -65.4936
46.24 -65.3923 -65.477
46.26 -65.3761 -65.4608
46.28 -65.3602 -65.4448
46.3 -65.3445 -65.429
46.32 -65.3292 -65.4136
46.34 -65.3141 -65.3984
46.36 -65.2993 -65.3835
46.38 -65.2847 -65.3689
46.4 -65.2705 -65.3545
46.42 -65.2565 -65.3404
46.44 -65.2428 -65.3267
46.46 -65.2294 -65.3132
46.48 -65.2163 -65.2999
46.5 -65.2035 -65.287
46.52 -65.1909 -65.2744
46.54 -65.1787 -65.262
46.56 -65.1667 -65.2499
46.58 -65.155 -65.2382
46.6 -65.1436 -65.2267
46.62 -65.1325 -65.2155
46.64 -65.1217 -65.2046
46.66 -65.1112 -65.194
46.68 -65.1009 -65.1836
46.7 -65.091 -65.1736
46.72 -65.0814 -65.1639
46.74 -65.072 -65.1544
46.76 -65.063 -65.1453
46.78 -65.0542 -65.1365
46.8 -65.0458 -65.1279
46.82 -65.0376 -65.1197
46.84 -65.0297 -65.1117
46.86 -65.0222 -65.1041
46.88 -65.0149 -65.0967
46.9 -65.008 -65.0897
46.92 -65.0013 -65.0829
46.94 -64.9949 -65.0765
46.96 -64.9889 -65.0703
46.98 -64.9831 -65.0645
47 -64.9776 -65.0589
47.02 -64.9724 -65.0536
47.04 -64.9676 -65.0487
47.06 -64.963 -65.044
47.08 -64.9587 -65.0397
47.1 -64.9548 -65.0356
47.12 -64.9511 -65.0319
47.14 -64.9477 -65.0284
47.16 -64.9447 -65.0253
47.18 -64.9419 -65.0224
47.2 -64.9394 -65.0199
47.22 -64.9372 -65.0176
47.24 -64.9354 -65.0157
47.26 -64.9338 -65.014
47.28 -64.9325 -65.0127
47.3 -64.9315 -65.0116
47.32 -64.9308 -65.0108
47.34 -64.9305 -65.0104
47.36 -64.9304 -65.0102
47.38 -64.9306 -65.0103
47.4 -64.9311 -65.0108
47.42 -64.9319 -65.0115
47.44 -64.9329 -65.0125
47.46 -64.9343 -65.0138
47.48 -64.936 -65.0154
47.5 -64.938 -65.0173
47.52 -64.9402 -65.0195
47.54 -64.9428 -65.0219
47.56 -64.9456 -65.0247
47.58 -64.9487 -65.0278
47.6 -64.9521 -65.0311
47.62 -64.9558 -65.0347
47.64 -64.9598 -65.0386
47.66 -64.964 -65.0428
47.68 -64.9686 -65.0473
47.7 -64.9734 -65.0521
47.72 -64.9785 -65.0571
47.74 -64.9839 -65.0624
47.76 -64.9895 -65.068
47.78 -64.9955 -65.0739
47.8 -65.0017 -65.0801
47.82 -65.0082 -65.0865
47.84 -65.015 -65.0932
47.86 -65.022 -65.1002
47.88 -65.0293 -65.1074
47.9 -65.0369 -65.1149
47.92 -65.0447 -65.1227
47.94 -65.0528 -65.1308
47.96 -65.0612 -65.1391
47.98 -65.0698 -65.1477
48 -65.0787 -65.1565
48.02 -65.0878 -65.1656
48.04 -65.0972 -65.175
48.06 -65.1069 -65.1846
48.08 -65.1168 -65.1944
48.1 -65.127 -65.2046
48.12 -65.1374 -65.2149
48.14 -65.148 -65.2255
48.16 -65.159 -65.2364
48.18 -65.1701 -65.2475
48.2 -65.1815 -65.2589
48.22 -65.1931 -65.2705
48.24 -65.205 -65.2823
48.26 -65.2171 -65.2944
48.28 -65.2295 -65.3067
48.3 -65.242 -65.3192
48.32 -65.2548 -65.332
48.34 -65.2679 -65.345
48.36 -65.2811 -65.3582
48.38 -65.2946 -65.3717
48.4 -65.3083 -65.3853
48.42 -65.3222 -65.3992
48.44 -65.3364 -65.4133
48.46 -65.3507 -65.4276
48.48 -65.3653 -65.4422
48.5 -65.3801 -65.4569
48.52 -65.395 -65.4719
48.54 -65.4102 -65.487
48.56 -65.4256 -65.5024
48.58 -65.4412 -65.5179
48.6 -65.4569 -65.5337
48.62 -65.4729 -65.5496
48.64 -65.4891 -65.5658
48.66 -65.5054 -65.5821
48.68 -65.5219 -65.5986
48.7 -65.5387 -65.6153
48.72 -65.5556 -65.6322
48.74 -65.5726 -65.6493
48.76 -65.5899 -65.6665
48.78 -65.6073 -65.6839
48.8 -65.6249 -65.7015
48.82 -65.6426 -65.7192
48.84 -65.6605 -65.7371
48.86 -65.6786 -65.7552
48.88 -65.6968 -65.7734
48.9 -65.7152 -65.7918
48.92 -65.7338 -65.8103
48.94 -65.7524 -65.829
48.96 -65.7713 -65.8478
48.98 -65.7902 -65.8668
49 -65.8093 -65.8859
49.02 -65.8286 -65.9051
49.04 -65.848 -65.9245
49.06 -65.8675 -65.944
49.08 -65.8871 -65.9636
49.1 -65.9068 -65.9834
49.12 -65.9267 -66.0032
49.14 -65.9467 -66.0232
49.16 -65.9668 -66.0433
49.18 -65.987 -66.0636
49.2 -66.0073 -66.0839
49.22 -66.0277 -66.1043
49.24 -66.0482 -66.1248
49.26 -66.0688 -66.1454
49.28 -66.0895 -66.1662
49.3 -66.1103 -66.187
49.32 -66.1312 -66.2078
49.34 -66.1522 -66.2288
49.36 -66.1732 -66.2499
49.38 -66.1943 -66.271
49.4 -66.2155 -66.2922
49.42 -66.2367 -66.3135
49.44 -66.258 -66.3348
49.46 -66.2794 -66.3562
49.48 -66.3008 -66.3776
49.5 -66.3223 -66.3991
49.52 -66.3438 -66.4207
49.54 -66.3654 -66.4423
49.56 -66.387 -66.4639
49.58 -66.4087 -66.4856
49.6 -66.4304 -66.5073
49.62 -66.4521 -66.5291
49.64 -66.4738 -66.5508
49.66 -66.4956 -66.5726
49.68 -66.5174 -66.5945
49.7 -66.5392 -66.6163
49.72 -66.561 -66.6382
49.74 -66.5828 -66.66
49.76 -66.6047 -66.6819
49.78 -66.6265 -66.7037
49.8 -66.6483 -66.7256
49.82 -66.6701 -66.7474
49.84 -66.6919 -66.7693
49.86 -66.7137 -66.7911
49.88 -66.7355 -66.8129
49.9 -66.7572 -66.8347
49.92 -66.7789 -66.8565
49.94 -66.8006 -66.8782
49.96 -66.8223 -66.8999
49.98 -66.8439 -66.9216
50 -66.8654 -66.9432
50.02 -66.887 -66.9647
50.04 -66.9084 -66.9863
50.06 -66.9299 -67.0077
50.08 -66.9512 -67.0291
50.1 -66.9725 -67.0505
50.12 -66.9937 -67.0718
50.14 -67.0149 -67.093
50.16 -67.036 -67.1141
50.18 -67.057 -67.1352
50.2 -67.0779 -67.1561
50.22 -67.0987 -67.177
50.24 -67.1195 -67.1978
50.26 -67.1401 -67.2185
50.28 -67.1607 -67.2391
50.3 -67.1811 -67.2597
50.32 -67.2014 -67.2801
50.34 -67.2217 -67.3003
50.36 -67.2418 -67.3205
50.38 -67.2618 -67.3406
50.4 -67.2816 -67.3605
50.42 -67.3014 -67.3803
50.44 -67.321 -67.4
50.46 -67.3405 -67.4195
50.48 -67.3598 -67.4389
50.5 -67.379 -67.4582
50.52 -67.398 -67.4773
50.54 -67.4169 -67.4963
50.56 -67.4357 -67.5151
50.58 -67.4543 -67.5337
50.6 -67.4727 -67.5522
50.62 -67.4909 -67.5706
50.64 -67.509 -67.5887
50.66 -67.5269 -67.6067
50.68 -67.5446 -67.6245
50.7 -67.5622 -67.6421
50.72 -67.5795 -67.6595
50.74 -67.5967 -67.6768
50.76 -67.6137 -67.6938
50.78 -67.6304 -67.7107
50.8 -67.647 -67.7273
50.82 -67.6634 -67.7438
50.84 -67.6795 -67.76
50.86 -67.6955 -67.776
50.88 -67.7112 -67.7918
50.9 -67.7267 -67.8074
50.92 -67.742 -67.8228
50.94 -67.757 -67.8379
50.96 -67.7718 -67.8528
50.98 -67.7864 -67.8675
51 -67.8007 -67.8819
51.02 -67.8148 -67.896
51.04 -67.8287 -67.91
51.06 -67.8423 -67.9237
51.08 -67.8556 -67.9371
51.1 -67.8687 -67.9502
51.12 -67.8815 -67.9631
51.14 -67.894 -67.9758
51.16 -67.9063 -67.9882
51.18 -67.9183 -68.0002
51.2 -67.9301 -68.0121
51.22 -67.9415 -68.0236
51.24 -67.9527 -68.0349
51.26 -67.9636 -68.0458
51.28 -67.9741 -68.0565
51.3 -67.9844 -68.0669
51.32 -67.9944 -68.077
51.34 -68.0041 -68.0868
51.36 -68.0135 -68.0962
51.38 -68.0226 -68.1054
51.4 -68.0314 -68.1143
51.42 -68.0398 -68.1228
51.44 -68.048 -68.131
51.46 -68.0558 -68.1389
51.48 -68.0633 -68.1465
51.5 -68.0704 -68.1538
51.52 -68.0773 -68.1607
51.54 -68.0838 -68.1673
51.56 -68.0899 -68.1736
51.58 -68.0958 -68.1795
51.6 -68.1012 -68.1851
51.62 -68.1064 -68.1903
51.64 -68.1112 -68.1952
51.66 -68.1156 -68.1997
51.68 -68.1197 -68.2039
51.7 -68.1234 -68.2077
51.72 -68.1267 -68.2111
51.74 -68.1297 -68.2142
51.76 -68.1324 -68.2169
51.78 -68.1346 -68.2193
51.8 -68.1365 -68.2213
51.82 -68.138 -68.2229
51.84 -68.1392 -68.2241
51.86 -68.1399 -68.225
51.88 -68.1403 -68.2255
51.9 -68.1403 -68.2255
51.92 -68.1399 -68.2252
51.94 -68.1391 -68.2245
51.96 -68.138 -68.2235
51.98 -68.1364 -68.222
52 -68.1344 -68.2201
52.02 -68.132 -68.2178
52.04 -68.1293 -68.2152
52.06 -68.1261 -68.2121
52.08 -68.1225 -68.2086
52.1 -68.1185 -68.2047
52.12 -68.1141 -68.2004
52.14 -68.1093 -68.1957
52.16 -68.1041 -68.1905
52.18 -68.0985 -68.185
52.2 -68.0924 -68.179
52.22 -68.0859 -68.1726
52.24 -68.079 -68.1658
52.26 -68.0717 -68.1586
52.28 -68.064 -68.1509
52.3 -68.0558 -68.1428
52.32 -68.0472 -68.1343
52.34 -68.0381 -68.1254
52.36 -68.0287 -68.116
52.38 -68.0187 -68.1062
52.4 -68.0084 -68.0959
52.42 -67.9976 -68.0852
52.44 -67.9864 -68.0741
52.46 -67.9748 -68.0625
52.48 -67.9627 -68.0505
52.5 -67.9501 -68.038
52.52 -67.9371 -68.0251
52.54 -67.9237 -68.0118
52.56 -67.9098 -67.998
52.58 -67.8955 -67.9838
52.6 -67.8807 -67.9691
52.62 -67.8655 -67.9539
52.64 -67.8498 -67.9384
52.66 -67.8337 -67.9223
52.68 -67.8171 -67.9058
52.7 -67.8001 -67.8889
52.72 -67.7826 -67.8715
52.74 -67.7647 -67.8536
52.76 -67.7463 -67.8353
52.78 -67.7275 -67.8165
52.8 -67.7081 -67.7973
52.82 -67.6884 -67.7776
52.84 -67.6682 -67.7574
52.86 -67.6475 -67.7368
52.88 -67.6263 -67.7158
52.9 -67.6047 -67.6943
52.92 -67.5827 -67.6723
52.94 -67.5602 -67.6498
52.96 -67.5372 -67.6269
52.98 -67.5138 -67.6035
53 -67.4899 -67.5797
53.02 -67.4655 -67.5554
53.04 -67.4407 -67.5307
53.06 -67.4154 -67.5055
53.08 -67.3897 -67.4798
53.1 -67.3635 -67.4537
53.12 -67.3368 -67.4271
53.14 -67.3097 -67.4
53.16 -67.2821 -67.3725
53.18 -67.2541 -67.3445
53.2 -67.2256 -67.3161
53.22 -67.1966 -67.2872
53.24 -67.1672 -67.2578
53.26 -67.1373 -67.228
53.28 -67.107 -67.1977
53.3 -67.0762 -67.167
53.32 -67.045 -67.1358
53.34 -67.0133 -67.1042
53.36 -66.9811 -67.0721
53.38 -66.9485 -67.0395
53.4 -66.9155 -67.0065
53.42 -66.882 -66.9731
53.44 -66.848 -66.9391
53.46 -66.8136 -66.9048
53.48 -66.7787 -66.87
53.5 -66.7434 -66.8347
53.52 -66.7077 -66.799
53.54 -66.6715 -66.7628
53.56 -66.6348 -66.7262
53.58 -66.5977 -66.6892
53.6 -66.5602 -66.6517
53.62 -66.5222 -66.6137
53.64 -66.4838 -66.5754
53.66 -66.445 -66.5365
53.68 -66.4057 -66.4973
53.7 -66.3659 -66.4576
53.72 -66.3258 -66.4175
53.74 -66.2852 -66.3769
53.76 -66.2442 -66.3359
53.78 -66.2027 -66.2945
53.8 -66.1609 -66.2527
53.82 -66.1186 -66.2104
53.84 -66.0758 -66.1677
53.86 -66.0327 -66.1246
53.88 -65.9891 -66.081
53.9 -65.9451 -66.0371
53.92 -65.9007 -65.9927
53.94 -65.8559 -65.9479
53.96 -65.8107 -65.9027
53.98 -65.7651 -65.8571
54 -65.719 -65.8111
54.02 -65.6726 -65.7646
54.04 -65.6257 -65.7178
54.06 -65.5785 -65.6706
54.08 -65.5308 -65.6229
54.1 -65.4828 -65.5749
54.12 -65.4344 -65.5265
54.14 -65.3855 -65.4776
54.16 -65.3363 -65.4284
54.18 -65.2867 -65.3788
54.2 -65.2367 -65.3288
54.22 -65.1863 -65.2785
54.24 -65.1356 -65.2277
54.26 -65.0845 -65.1766
54.28 -65.033 -65.1251
54.3 -64.9811 -65.0732
54.32 -64.9289 -65.021
54.34 -64.8763 -64.9684
54.36 -64.8233 -64.9154
54.38 -64.77 -64.8621
54.4 -64.7163 -64.8084
54.42 -64.6623 -64.7543
54.44 -64.6079 -64.6999
54.46 -64.5532 -64.6452
54.48 -64.4981 -64.5901
54.5 -64.4427 -64.5347
54.52 -64.3869 -64.4789
54.54 -64.3308 -64.4228
54.56 -64.2744 -64.3664
54.58 -64.2176 -64.3096
54.6 -64.1606 -64.2525
54.62 -64.1032 -64.1951
54.64 -64.0454 -64.1373
54.66 -63.9874 -64.0792
54.68 -63.9291 -64.0209
54.7 -63.8704 -63.9622
54.72 -63.8114 -63.9032
54.74 -63.7522 -63.8439
54.76 -63.6926 -63.7843
54.78 -63.6327 -63.7244
54.8 -63.5726 -63.6642
54.82 -63.5121 -63.6037
54.84 -63.4514 -63.5429
54.86 -63.3904 -63.4819
54.88 -63.3291 -63.4206
54.9 -63.2675 -63.3589
54.92 -63.2057 -63.2971
54.94 -63.1436 -63.2349
54.96 -63.0812 -63.1725
54.98 -63.0186 -63.1098
55 -62.9557 -63.0469
55.02 -62.8926 -62.9837
55.04 -62.8292 -62.9203
55.06 -62.7655 -62.8566
55.08 -62.7017 -62.7926
55.1 -62.6376 -62.7285
55.12 -62.5732 -62.6641
55.14 -62.5086 -62.5994
55.16 -62.4438 -62.5346
55.18 -62.3788 -62.4695
55.2 -62.3136 -62.4042
55.22 -62.2481 -62.3386
55.24 -62.1824 -62.2729
55.26 -62.1165 -62.207
55.28 -62.0505 -62.1408
55.3 -61.9842 -62.0744
55.32 -61.9177 -62.0079
55.34 -61.851 -61.9412
55.36 -61.7842 -61.8742
55.38 -61.7171 -61.8071
55.4 -61.6499 -61.7398
55.42 -61.5825 -61.6723
55.44 -61.5149 -61.6047
55.46 -61.4472 -61.5369
55.48 -61.3793 -61.4689
55.5 -61.3112 -61.4007
55.52 -61.243 -61.3324
55.54 -61.1746 -61.264
55.56 -61.1061 -61.1954
55.58 -61.0375 -61.1266
55.6 -60.9687 -61.0578
55.62 -60.8997 -60.9887
55.64 -60.8306 -60.9196
55.66 -60.7614 -60.8503
55.68 -60.6921 -60.7809
55.7 -60.6227 -60.7113
55.72 -60.5531 -60.6417
55.74 -60.4835 -60.5719
55.76 -60.4137 -60.5021
55.78 -60.3438 -60.4321
55.8 -60.2738 -60.362
55.82 -60.2038 -60.2918
55.84 -60.1336 -60.2216
55.86 -60.0633 -60.1512
55.88 -59.993 -60.0808
55.9 -59.9226 -60.0103
55.92 -59.8521 -59.9397
55.94 -59.7815 -59.869
55.96 -59.7109 -59.7983
55.98 -59.6402 -59.7275
56 -59.5695 -59.6566
56.02 -59.4987 -59.5857
56.04 -59.4278 -59.5147
56.06 -59.3569 -59.4437
56.08 -59.286 -59.3727
56.1 -59.215 -59.3016
56.12 -59.144 -59.2304
56.14 -59.0729 -59.1593
56.16 -59.0018 -59.0881
56.18 -58.9307 -59.0168
56.2 -58.8596 -58.9456
56.22 -58.7885 -58.8744
56.24 -58.7174 -58.8031
56.26 -58.6462 -58.7318
56.28 -58.575 -58.6605
56.3 -58.5039 -58.5893
56.32 -58.4327 -58.518
56.34 -58.3616 -58.4467
56.36 -58.2905 -58.3755
56.38 -58.2193 -58.3042
56.4 -58.1483 -58.233
56.42 -58.0772 -58.1618
56.44 -58.0061 -58.0906
56.46 -57.9351 -58.0195
56.48 -57.8642 -57.9484
56.5 -57.7932 -57.8773
56.52 -57.7223 -57.8063
56.54 -57.6515 -57.7353
56.56 -57.5807 -57.6644
56.58 -57.5099 -57.5935
56.6 -57.4392 -57.5227
56.62 -57.3686 -57.4519
56.64 -57.2981 -57.3812
56.66 -57.2276 -57.3106
56.68 -57.1571 -57.24
56.7 -57.0868 -57.1695
56.72 -57.0165 -57.0991
56.74 -56.9464 -57.0288
56.76 -56.8763 -56.9586
56.78 -56.8063 -56.8884
56.8 -56.7363 -56.8184
56.82 -56.6665 -56.7484
56.84 -56.5968 -56.6785
56.86 -56.5272 -56.6088
56.88 -56.4577 -56.5391
56.9 -56.3883 -56.4696
56.92 -56.319 -56.4002
56.94 -56.2499 -56.3309
56.96 -56.1808 -56.2617
56.98 -56.1119 -56.1926
57 -56.0431 -56.1237
57.02 -55.9745 -56.0549
57.04 -55.906 -55.9862
57.06 -55.8376 -55.9177
57.08 -55.7693 -55.8493
57.1 -55.7012 -55.781
57.12 -55.6333 -55.7129
57.14 -55.5655 -55.645
57.16 -55.4978 -55.5772
57.18 -55.4303 -55.5095
57.2 -55.363 -55.442
57.22 -55.2958 -55.3747
57.24 -55.2288 -55.3076
57.26 -55.162 -55.2406
57.28 -55.0953 -55.1738
57.3 -55.0288 -55.1071
57.32 -54.9625 -55.0406
57.34 -54.8964 -54.9743
57.36 -54.8304 -54.9082
57.38 -54.7647 -54.8423
57.4 -54.6991 -54.7766
57.42 -54.6337 -54.7111
57.44 -54.5685 -54.6457
57.46 -54.5035 -54.5806
57.48 -54.4387 -54.5156
57.5 -54.3742 -54.4509
57.52 -54.3098 -54.3863
57.54 -54.2456 -54.322
57.56 -54.1816 -54.2579
57.58 -54.1179 -54.1939
57.6 -54.0543 -54.1302
57.62 -53.991 -54.0668
57.64 -53.9279 -54.0035
57.66 -53.8651 -53.9405
57.68 -53.8024 -53.8777
57.7 -53.74 -53.8151
57.72 -53.6778 -53.7527
57.74 -53.6158 -53.6906
57.76 -53.5541 -53.6287
57.78 -53.4926 -53.5671
57.8 -53.4314 -53.5057
57.82 -53.3704 -53.4445
57.84 -53.3096 -53.3836
57.86 -53.2491 -53.3229
57.88 -53.1888 -53.2625
57.9 -53.1288 -53.2023
57.92 -53.0691 -53.1424
57.94 -53.0096 -53.0827
57.96 -52.9503 -53.0233
57.98 -52.8913 -52.9642
58 -52.8326 -52.9053
58.02 -52.7741 -52.8466
58.04 -52.7159 -52.7883
58.06 -52.658 -52.7302
58.08 -52.6003 -52.6723
58.1 -52.5429 -52.6148
58.12 -52.4858 -52.5575
58.14 -52.4289 -52.5005
58.16 -52.3723 -52.4437
58.18 -52.316 -52.3873
58.2 -52.26 -52.3311
58.22 -52.2043 -52.2752
58.24 -52.1488 -52.2196
58.26 -52.0936 -52.1642
58.28 -52.0388 -52.1092
58.3 -51.9842 -52.0544
58.32 -51.9298 -51.9999
58.34 -51.8758 -51.9457
58.36 -51.8221 -51.8919
58.38 -51.7686 -51.8382
58.4 -51.7155 -51.7849
58.42 -51.6626 -51.7319
58.44 -51.6101 -51.6792
58.46 -51.5578 -51.6268
58.48 -51.5059 -51.5747
58.5 -51.4542 -51.5229
58.52 -51.4029 -51.4714
58.54 -51.3518 -51.4201
58.56 -51.3011 -51.3692
58.58 -51.2506 -51.3186
58.6 -51.2005 -51.2683
58.62 -51.1507 -51.2184
58.64 -51.1011 -51.1687
58.66 -51.0519 -51.1193
58.68 -51.003 -51.0702
58.7 -50.9544 -51.0215
58.72 -50.9062 -50.9731
58.74 -50.8582 -50.9249
58.76 -50.8105 -50.8771
58.78 -50.7632 -50.8296
58.8 -50.7162 -50.7825
58.82 -50.6695 -50.7356
58.84 -50.6231 -50.6891
58.86 -50.577 -50.6428
58.88 -50.5313 -50.5969
58.9 -50.4858 -50.5513
58.92 -50.4407 -50.5061
58.94 -50.3959 -50.4611
58.96 -50.3515 -50.4165
58.98 -50.3073 -50.3722
59 -50.2635 -50.3282
59.02 -50.22 -50.2846
59.04 -50.1768 -50.2412
59.06 -50.1339 -50.1982
59.08 -50.0914 -50.1555
59.1 -50.0492 -50.1132
59.12 -50.0073 -50.0711
59.14 -49.9657 -50.0294
59.16 -49.9245 -49.988
59.18 -49.8835 -49.9469
59.2 -49.843 -49.9062
59.22 -49.8027 -49.8658
59.24 -49.7627 -49.8257
59.26 -49.7231 -49.7859
59.28 -49.6838 -49.7465
59.3 -49.6449 -49.7074
59.32 -49.6062 -49.6686
59.34 -49.5679 -49.6302
59.36 -49.5299 -49.592
59.38 -49.4923 -49.5542
59.4 -49.4549 -49.5167
59.42 -49.4179 -49.4796
59.44 -49.3812 -49.4427
59.46 -49.3449 -49.4062
59.48 -49.3088 -49.3701
59.5 -49.2731 -49.3342
59.52 -49.2377 -49.2987
59.54 -49.2027 -49.2635
59.56 -49.1679 -49.2286
59.58 -49.1335 -49.1941
59.6 -49.0994 -49.1598
59.62 -49.0656 -49.1259
59.64 -49.0322 -49.0923
59.66 -48.999 -49.0591
59.68 -48.9662 -49.0261
59.7 -48.9338 -48.9935
59.72 -48.9016 -48.9612
59.74 -48.8697 -48.9292
59.76 -48.8382 -48.8976
59.78 -48.807 -48.8662
59.8 -48.7761 -48.8352
59.82 -48.7455 -48.8045
59.84 -48.7153 -48.7741
59.86 -48.6854 -48.7441
59.88 -48.6557 -48.7143
59.9 -48.6264 -48.6849
59.92 -48.5974 -48.6558
59.94 -48.5687 -48.6269
59.96 -48.5404 -48.5985
59.98 -48.5123 -48.5703
60 -48.4846 -48.5424
60.02 -48.4571 -48.5148
60.04 -48.43 -48.4876
60.06 -48.4032 -48.4606
60.08 -48.3767 -48.434
60.1 -48.3504 -48.4077
60.12 -48.3245 -48.3816
60.14 -48.2989 -48.3559
60.16 -48.2736 -48.3305
60.18 -48.2486 -48.3054
60.2 -48.2239 -48.2806
60.22 -48.1995 -48.2561
60.24 -48.1754 -48.2318
60.26 -48.1516 -48.2079
60.28 -48.1281 -48.1843
60.3 -48.1049 -48.161
60.32 -48.082 -48.1379
60.34 -48.0594 -48.1152
60.36 -48.037 -48.0928
60.38 -48.015 -48.0706
60.4 -47.9932 -48.0487
60.42 -47.9717 -48.0271
60.44 -47.9505 -48.0058
60.46 -47.9296 -47.9848
60.48 -47.909 -47.9641
60.5 -47.8887 -47.9437
60.52 -47.8686 -47.9235
60.54 -47.8488 -47.9036
60.56 -47.8293 -47.884
60.58 -47.81 -47.8646
60.6 -47.7911 -47.8456
60.62 -47.7724 -47.8268
60.64 -47.754 -47.8083
60.66 -47.7358 -47.79
60.68 -47.7179 -47.772
60.7 -47.7003 -47.7543
60.72 -47.6829 -47.7368
60.74 -47.6658 -47.7197
60.76 -47.649 -47.7027
60.78 -47.6324 -47.686
60.8 -47.6161 -47.6696
60.82 -47.6 -47.6535
60.84 -47.5842 -47.6375
60.86 -47.5686 -47.6219
60.88 -47.5533 -47.6065
60.9 -47.5382 -47.5913
60.92 -47.5234 -47.5764
60.94 -47.5088 -47.5617
60.96 -47.4945 -47.5473
60.98 -47.4804 -47.5331
61 -47.4665 -47.5192
61.02 -47.4528 -47.5054
61.04 -47.4394 -47.492
61.06 -47.4263 -47.4787
61.08 -47.4133 -47.4657
61.1 -47.4006 -47.4529
61.12 -47.3881 -47.4403
61.14 -47.3759 -47.428
61.16 -47.3638 -47.4158
61.18 -47.352 -47.4039
61.2 -47.3404 -47.3923
61.22 -47.329 -47.3808
61.24 -47.3178 -47.3695
61.26 -47.3068 -47.3585
61.28 -47.296 -47.3476
61.3 -47.2855 -47.337
61.32 -47.2751 -47.3266
61.34 -47.2649 -47.3163
61.36 -47.255 -47.3063
61.38 -47.2452 -47.2965
61.4 -47.2356 -47.2868
61.42 -47.2263 -47.2774
61.44 -47.2171 -47.2681
61.46 -47.2081 -47.2591
61.48 -47.1992 -47.2502
61.5 -47.1906 -47.2415
61.52 -47.1821 -47.2329
61.54 -47.1739 -47.2246
61.56 -47.1657 -47.2164
61.58 -47.1578 -47.2084
61.6 -47.15 -47.2006
61.62 -47.1424 -47.193
61.64 -47.135 -47.1855
61.66 -47.1277 -47.1781
61.68 -47.1206 -47.171
61.7 -47.1137 -47.164
61.72 -47.1069 -47.1571
61.74 -47.1002 -47.1504
61.76 -47.0937 -47.1439
61.78 -47.0873 -47.1374
61.8 -47.0811 -47.1312
61.82 -47.0751 -47.1251
61.84 -47.0691 -47.1191
61.86 -47.0633 -47.1133
61.88 -47.0577 -47.1076
61.9 -47.0522 -47.102
61.92 -47.0468 -47.0965
61.94 -47.0415 -47.0912
61.96 -47.0363 -47.086
61.98 -47.0313 -47.081
62 -47.0264 -47.076
62.02 -47.0216 -47.0712
62.04 -47.0169 -47.0664
62.06 -47.0123 -47.0618
62.08 -47.0079 -47.0573
62.1 -47.0035 -47.0529
62.12 -46.9992 -47.0486
62.14 -46.9951 -47.0444
62.16 -46.991 -47.0403
62.18 -46.987 -47.0363
62.2 -46.9831 -47.0324
62.22 -46.9793 -47.0286
62.24 -46.9756 -47.0248
62.26 -46.972 -47.0212
62.28 -46.9684 -47.0176
62.3 -46.965 -47.0141
62.32 -46.9616 -47.0107
62.34 -46.9582 -47.0073
62.36 -46.955 -47.004
62.38 -46.9518 -47.0008
62.4 -46.9486 -46.9976
62.42 -46.9456 -46.9945
62.44 -46.9425 -46.9915
62.46 -46.9396 -46.9885
62.48 -46.9367 -46.9856
62.5 -46.9338 -46.9827
62.52 -46.931 -46.9799
62.54 -46.9282 -46.9771
62.56 -46.9255 -46.9743
62.58 -46.9228 -46.9716
62.6 -46.9201 -46.9689
62.62 -46.9175 -46.9663
62.64 -46.9149 -46.9636
62.66 -46.9123 -46.961
62.68 -46.9097 -46.9585
62.7 -46.9072 -46.9559
62.72 -46.9047 -46.9534
62.74 -46.9021 -46.9509
62.76 -46.8996 -46.9484
62.78 -46.8972 -46.9459
62.8 -46.8947 -46.9434
62.82 -46.8922 -46.9409
62.84 -46.8897 -46.9384
62.86 -46.8872 -46.9359
62.88 -46.8847 -46.9334
62.9 -46.8822 -46.9309
62.92 -46.8797 -46.9284
62.94 -46.8772 -46.9259
62.96 -46.8747 -46.9233
62.98 -46.8721 -46.9207
63 -46.8695 -46.9182
63.02 -46.8669 -46.9155
63.04 -46.8643 -46.9129
63.06 -46.8616 -46.9102
63.08 -46.8589 -46.9075
63.1 -46.8561 -46.9048
63.12 -46.8533 -46.902
63.14 -46.8505 -46.8992
63.16 -46.8477 -46.8963
63.18 -46.8447 -46.8934
63.2 -46.8418 -46.8904
63.22 -46.8387 -46.8874
63.24 -46.8357 -46.8844
63.26 -46.8325 -46.8812
63.28 -46.8293 -46.878
63.3 -46.8261 -46.8748
63.32 -46.8227 -46.8715
63.34 -46.8193 -46.8681
63.36 -46.8159 -46.8646
63.38 -46.8123 -46.8611
63.4 -46.8087 -46.8575
63.42 -46.805 -46.8538
63.44 -46.8012 -46.85
63.46 -46.7973 -46.8461
63.48 -46.7934 -46.8422
63.5 -46.7893 -46.8381
63.52 -46.7852 -46.834
63.54 -46.7809 -46.8298
63.56 -46.7766 -46.8254
63.58 -46.7721 -46.821
63.6 -46.7676 -46.8165
63.62 -46.7629 -46.8118
63.64 -46.7582 -46.8071
63.66 -46.7533 -46.8022
63.68 -46.7483 -46.7973
63.7 -46.7432 -46.7922
63.72 -46.738 -46.787
63.74 -46.7326 -46.7817
63.76 -46.7272 -46.7762
63.78 -46.7216 -46.7706
63.8 -46.7158 -46.7649
63.82 -46.71 -46.7591
63.84 -46.704 -46.7531
63.86 -46.6979 -46.747
63.88 -46.6916 -46.7408
63.9 -46.6852 -46.7344
63.92 -46.6787 -46.7279
63.94 -46.672 -46.7212
63.96 -46.6651 -46.7144
63.98 -46.6582 -46.7075
64 -46.651 -46.7004
64.02 -46.6437 -46.6931
64.04 -46.6363 -46.6857
64.06 -46.6287 -46.6781
64.08 -46.6209 -46.6704
64.1 -46.613 -46.6625
64.12 -46.6049 -46.6544
64.14 -46.5967 -46.6462
64.16 -46.5882 -46.6378
64.18 -46.5796 -46.6292
64.2 -46.5709 -46.6205
64.22 -46.5619 -46.6116
64.24 -46.5528 -46.6025
64.26 -46.5435 -46.5932
64.28 -46.534 -46.5837
64.3 -46.5244 -46.5741
64.32 -46.5146 -46.5643
64.34 -46.5045 -46.5543
64.36 -46.4943 -46.5441
64.38 -46.4839 -46.5338
64.4 -46.4733 -46.5232
64.42 -46.4625 -46.5124
64.44 -46.4515 -46.5015
64.46 -46.4404 -46.4903
64.48 -46.429 -46.479
64.5 -46.4174 -46.4674
64.52 -46.4056 -46.4557
64.54 -46.3937 -46.4437
64.56 -46.3815 -46.4316
64.58 -46.3691 -46.4192
64.6 -46.3565 -46.4067
64.62 -46.3437 -46.3939
64.64 -46.3307 -46.3809
64.66 -46.3174 -46.3677
64.68 -46.304 -46.3543
64.7 -46.2904 -46.3407
64.72 -46.2765 -46.3268
64.74 -46.2624 -46.3128
64.76 -46.2481 -46.2985
64.78 -46.2336 -46.284
64.8 -46.2188 -46.2693
64.82 -46.2038 -46.2544
64.84 -46.1887 -46.2392
64.86 -46.1732 -46.2238
64.88 -46.1576 -46.2082
64.9 -46.1417 -46.1924
64.92 -46.1256 -46.1763
64.94 -46.1093 -46.16
64.96 -46.0928 -46.1435
64.98 -46.076 -46.1267
65 -46.059 -46.1097
65.02 -46.0417 -46.0925
65.04 -46.0242 -46.0751
65.06 -46.0065 -46.0574
65.08 -45.9886 -46.0395
65.1 -45.9704 -46.0213
65.12 -45.9519 -46.0029
65.14 -45.9333 -45.9843
65.16 -45.9144 -45.9654
65.18 -45.8953 -45.9463
65.2 -45.8759 -45.927
65.22 -45.8563 -45.9074
65.24 -45.8364 -45.8875
65.26 -45.8163 -45.8675
65.28 -45.796 -45.8472
65.3 -45.7754 -45.8266
65.32 -45.7546 -45.8058
65.34 -45.7335 -45.7848
65.36 -45.7122 -45.7635
65.38 -45.6906 -45.742
65.4 -45.6688 -45.7202
65.42 -45.6468 -45.6982
65.44 -45.6245 -45.6759
65.46 -45.602 -45.6534
65.48 -45.5792 -45.6307
65.5 -45.5562 -45.6077
65.52 -45.5329 -45.5844
65.54 -45.5094 -45.561
65.56 -45.4857 -45.5372
65.58 -45.4617 -45.5132
65.6 -45.4374 -45.489
65.62 -45.4129 -45.4646
65.64 -45.3882 -45.4398
65.66 -45.3632 -45.4149
65.68 -45.338 -45.3897
65.7 -45.3125 -45.3642
65.72 -45.2868 -45.3385
65.74 -45.2608 -45.3126
65.76 -45.2346 -45.2864
65.78 -45.2082 -45.26
65.8 -45.1815 -45.2333
65.82 -45.1546 -45.2064
65.84 -45.1274 -45.1793
65.86 -45.1 -45.1518
65.88 -45.0723 -45.1242
65.9 -45.0444 -45.0963
65.92 -45.0163 -45.0682
65.94 -44.9879 -45.0398
65.96 -44.9592 -45.0112
65.98 -44.9304 -44.9824
66 -44.9013 -44.9533
66.02 -44.8719 -44.924
66.04 -44.8424 -44.8944
66.06 -44.8126 -44.8646
66.08 -44.7825 -44.8346
66.1 -44.7522 -44.8043
66.12 -44.7217 -44.7738
66.14 -44.6909 -44.743
66.16 -44.66 -44.7121
66.18 -44.6287 -44.6809
66.2 -44.5973 -44.6494
66.22 -44.5656 -44.6178
66.24 -44.5337 -44.5859
66.26 -44.5016 -44.5537
66.28 -44.4692 -44.5214
66.3 -44.4366 -44.4888
66.32 -44.4038 -44.456
66.34 -44.3708 -44.423
66.36 -44.3375 -44.3897
66.38 -44.3041 -44.3563
66.4 -44.2704 -44.3226
66.42 -44.2365 -44.2887
66.44 -44.2023 -44.2545
66.46 -44.168 -44.2202
66.48 -44.1334 -44.1856
66.5 -44.0986 -44.1508
66.52 -44.0636 -44.1159
66.54 -44.0284 -44.0807
66.56 -43.993 -44.0452
66.58 -43.9574 -44.0096
66.6 -43.9216 -43.9738
66.62 -43.8856 -43.9378
66.64 -43.8493 -43.9015
66.66 -43.8129 -43.8651
66.68 -43.7763 -43.8285
66.7 -43.7394 -43.7916
66.72 -43.7024 -43.7546
66.74 -43.6652 -43.7174
66.76 -43.6278 -43.6799
66.78 -43.5902 -43.6423
66.8 -43.5524 -43.6045
66.82 -43.5144 -43.5665
66.84 -43.4762 -43.5283
66.86 -43.4378 -43.49
66.88 -43.3993 -43.4514
66.9 -43.3606 -43.4127
66.92 -43.3217 -43.3738
66.94 -43.2826 -43.3347
66.96 -43.2433 -43.2954
66.98 -43.2039 -43.256
67 -43.1643 -43.2163
67.02 -43.1245 -43.1766
67.04 -43.0846 -43.1366
67.06 -43.0445 -43.0965
67.08 -43.0042 -43.0562
67.1 -42.9638 -43.0157
67.12 -42.9232 -42.9751
67.14 -42.8824 -42.9344
67.16 -42.8415 -42.8934
67.18 -42.8005 -42.8524
67.2 -42.7593 -42.8111
67.22 -42.7179 -42.7697
67.24 -42.6764 -42.7282
67.26 -42.6348 -42.6865
67.28 -42.593 -42.6447
67.3 -42.551 -42.6028
67.32 -42.509 -42.5607
67.34 -42.4668 -42.5184
67.36 -42.4244 -42.4761
67.38 -42.3819 -42.4336
67.4 -42.3393 -42.3909
67.42 -42.2966 -42.3482
67.44 -42.2538 -42.3053
67.46 -42.2108 -42.2623
67.48 -42.1677 -42.2192
67.5 -42.1245 -42.1759
67.52 -42.0812 -42.1326
67.54 -42.0377 -42.0891
67.56 -41.9942 -42.0455
67.58 -41.9505 -42.0018
67.6 -41.9067 -41.958
67.62 -41.8629 -41.9141
67.64 -41.8189 -41.8701
67.66 -41.7748 -41.826
67.68 -41.7307 -41.7818
67.7 -41.6864 -41.7375
67.72 -41.6421 -41.6931
67.74 -41.5976 -41.6486
67.76 -41.5531 -41.6041
67.78 -41.5085 -41.5594
67.8 -41.4638 -41.5147
67.82 -41.4191 -41.4699
67.84 -41.3742 -41.425
67.86 -41.3293 -41.38
67.88 -41.2843 -41.335
67.9 -41.2393 -41.2899
67.92 -41.1942 -41.2447
67.94 -41.149 -41.1995
67.96 -41.1038 -41.1542
67.98 -41.0585 -41.1089
68 -41.0131 -41.0635
68.02 -40.9677 -41.018
68.04 -40.9222 -40.9725
68.06 -40.8767 -40.927
68.08 -40.8312 -40.8814
68.1 -40.7856 -40.8357
68.12 -40.74 -40.79
68.14 -40.6943 -40.7443
68.16 -40.6486 -40.6985
68.18 -40.6029 -40.6528
68.2 -40.5571 -40.6069
68.22 -40.5113 -40.5611
68.24 -40.4655 -40.5152
68.26 -40.4197 -40.4693
68.28 -40.3738 -40.4234
68.3 -40.3279 -40.3775
68.32 -40.282 -40.3315
68.34 -40.2362 -40.2856
68.36 -40.1902 -40.2396
68.38 -40.1443 -40.1936
68.4 -40.0984 -40.1477
68.42 -40.0525 -40.1017
68.44 -40.0066 -40.0557
68.46 -39.9607 -40.0097
68.48 -39.9148 -39.9638
68.5 -39.8689 -39.9178
68.52 -39.823 -39.8719
68.54 -39.7772 -39.8259
68.56 -39.7313 -39.78
68.58 -39.6855 -39.7341
68.6 -39.6397 -39.6883
68.62 -39.5939 -39.6424
68.64 -39.5482 -39.5966
68.66 -39.5025 -39.5508
68.68 -39.4568 -39.5051
68.7 -39.4111 -39.4593
68.72 -39.3655 -39.4137
68.74 -39.32 -39.368
68.76 -39.2744 -39.3224
68.78 -39.229 -39.2769
68.8 -39.1835 -39.2314
68.82 -39.1382 -39.1859
68.84 -39.0928 -39.1405
68.86 -39.0476 -39.0952
68.88 -39.0024 -39.0499
68.9 -38.9572 -39.0047
68.92 -38.9121 -38.9595
68.94 -38.8671 -38.9144
68.96 -38.8222 -38.8694
68.98 -38.7773 -38.8244
69 -38.7325 -38.7795
69.02 -38.6877 -38.7347
69.04 -38.6431 -38.69
69.06 -38.5985 -38.6453
69.08 -38.554 -38.6008
69.1 -38.5096 -38.5563
69.12 -38.4653 -38.5119
69.14 -38.4211 -38.4676
69.16 -38.377 -38.4234
69.18 -38.3329 -38.3793
69.2 -38.289 -38.3352
69.22 -38.2452 -38.2913
69.24 -38.2014 -38.2475
69.26 -38.1578 -38.2038
69.28 -38.1143 -38.1602
69.3 -38.0709 -38.1167
69.32 -38.0276 -38.0733
69.34 -37.9844 -38.03
69.36 -37.9413 -37.9869
69.38 -37.8984 -37.9438
69.4 -37.8555 -37.9009
69.42 -37.8128 -37.8581
69.44 -37.7703 -37.8155
69.46 -37.7278 -37.7729
69.48 -37.6855 -37.7305
69.5 -37.6433 -37.6882
69.52 -37.6012 -37.6461
69.54 -37.5593 -37.6041
69.56 -37.5175 -37.5622
69.58 -37.4759 -37.5205
69.6 -37.4344 -37.4789
69.62 -37.393 -37.4374
69.64 -37.3518 -37.3961
69.66 -37.3108 -37.355
69.68 -37.2699 -37.314
69.7 -37.2291 -37.2731
69.72 -37.1885 -37.2324
69.74 -37.1481 -37.1919
69.76 -37.1078 -37.1515
69.78 -37.0676 -37.1113
69.8 -37.0277 -37.0712
69.82 -36.9879 -37.0313
69.84 -36.9483 -36.9916
69.86 -36.9088 -36.9521
69.88 -36.8695 -36.9127
69.9 -36.8304 -36.8735
69.92 -36.7914 -36.8344
69.94 -36.7527 -36.7956
69.96 -36.7141 -36.7569
69.98 -36.6757 -36.7184
70 -36.6375 -36.68
70.02 -36.5994 -36.6419
70.04 -36.5616 -36.604
70.06 -36.5239 -36.5662
70.08 -36.4864 -36.5286
70.1 -36.4491 -36.4912
70.12 -36.412 -36.454
70.14 -36.3751 -36.417
70.16 -36.3384 -36.3802
70.18 -36.3019 -36.3436
70.2 -36.2656 -36.3072
70.22 -36.2295 -36.271
70.24 -36.1936 -36.235
70.26 -36.1578 -36.1992
70.28 -36.1223 -36.1636
70.3 -36.087 -36.1282
70.32 -36.052 -36.093
70.34 -36.0171 -36.058
70.36 -35.9824 -36.0233
70.38 -35.948 -35.9887
70.4 -35.9137 -35.9544
70.42 -35.8797 -35.9202
70.44 -35.8459 -35.8863
70.46 -35.8123 -35.8527
70.48 -35.779 -35.8192
70.5 -35.7458 -35.7859
70.52 -35.7129 -35.7529
70.54 -35.6802 -35.7201
70.56 -35.6477 -35.6876
70.58 -35.6155 -35.6552
70.6 -35.5835 -35.6231
70.62 -35.5517 -35.5912
70.64 -35.5201 -35.5595
70.66 -35.4888 -35.5281
70.68 -35.4577 -35.4969
70.7 -35.4268 -35.466
70.72 -35.3962 -35.4352
70.74 -35.3658 -35.4048
70.76 -35.3357 -35.3745
70.78 -35.3058 -35.3445
70.8 -35.2761 -35.3147
70.82 -35.2466 -35.2852
70.84 -35.2175 -35.2559
70.86 -35.1885 -35.2269
70.88 -35.1598 -35.1981
70.9 -35.1314 -35.1695
70.92 -35.1031 -35.1412
70.94 -35.0752 -35.1131
70.96 -35.0475 -35.0853
70.98 -35.02 -35.0578
71 -34.9928 -35.0304
71.02 -34.9658 -35.0034
71.04 -34.9391 -34.9766
71.06 -34.9126 -34.95
71.08 -34.8864 -34.9237
71.1 -34.8605 -34.8976
71.12 -34.8348 -34.8718
71.14 -34.8093 -34.8463
71.16 -34.7841 -34.821
71.18 -34.7592 -34.796
71.2 -34.7345 -34.7712
71.22 -34.7101 -34.7467
71.24 -34.6859 -34.7224
71.26 -34.662 -34.6984
71.28 -34.6384 -34.6747
71.3 -34.615 -34.6512
71.32 -34.5919 -34.628
71.34 -34.569 -34.6051
71.36 -34.5465 -34.5824
71.38 -34.5241 -34.56
71.4 -34.5021 -34.5378
71.42 -34.4803 -34.5159
71.44 -34.4587 -34.4943
71.46 -34.4375 -34.4729
71.48 -34.4165 -34.4518
71.5 -34.3957 -34.431
71.52 -34.3752 -34.4104
71.54 -34.355 -34.3901
71.56 -34.3351 -34.3701
71.58 -34.3154 -34.3503
71.6 -34.296 -34.3308
71.62 -34.2769 -34.3116
71.64 -34.258 -34.2927
71.66 -34.2395 -34.274
71.68 -34.2211 -34.2556
71.7 -34.2031 -34.2374
71.72 -34.1853 -34.2195
71.74 -34.1678 -34.2019
71.76 -34.1505 -34.1846
71.78 -34.1336 -34.1675
71.8 -34.1169 -34.1507
71.82 -34.1004 -34.1342
71.84 -34.0843 -34.118
71.86 -34.0684 -34.102
71.88 -34.0528 -34.0863
71.9 -34.0374 -34.0709
71.92 -34.0223 -34.0557
71.94 -34.0075 -34.0408
71.96 -33.993 -34.0262
71.98 -33.9787 -34.0118
72 -33.9647 -33.9978
72.02 -33.951 -33.9839
72.04 -33.9376 -33.9704
72.06 -33.9244 -33.9571
72.08 -33.9115 -33.9442
72.1 -33.8988 -33.9314
72.12 -33.8865 -33.919
72.14 -33.8744 -33.9068
72.16 -33.8626 -33.8949
72.18 -33.851 -33.8833
72.2 -33.8397 -33.8719
72.22 -33.8287 -33.8608
72.24 -33.818 -33.85
72.26 -33.8075 -33.8394
72.28 -33.7973 -33.8291
72.3 -33.7874 -33.8191
72.32 -33.7777 -33.8094
72.34 -33.7683 -33.7999
72.36 -33.7592 -33.7907
72.38 -33.7503 -33.7817
72.4 -33.7417 -33.7731
72.42 -33.7334 -33.7647
72.44 -33.7253 -33.7565
72.46 -33.7175 -33.7486
72.48 -33.71 -33.741
72.5 -33.7027 -33.7337
72.52 -33.6957 -33.7266
72.54 -33.689 -33.7198
72.56 -33.6825 -33.7132
72.58 -33.6763 -33.707
72.6 -33.6703 -33.7009
72.62 -33.6646 -33.6952
72.64 -33.6592 -33.6897
72.66 -33.654 -33.6844
72.68 -33.6491 -33.6795
72.7 -33.6445 -33.6747
72.72 -33.6401 -33.6703
72.74 -33.636 -33.6661
72.76 -33.6321 -33.6621
72.78 -33.6285 -33.6584
72.8 -33.6251 -33.655
72.82 -33.622 -33.6518
72.84 -33.6192 -33.6489
72.86 -33.6166 -33.6463
72.88 -33.6142 -33.6439
72.9 -33.6121 -33.6417
72.92 -33.6103 -33.6398
72.94 -33.6087 -33.6381
72.96 -33.6074 -33.6367
72.98 -33.6063 -33.6356
73 -33.6054 -33.6347
73.02 -33.6048 -33.634
73.04 -33.6045 -33.6336
73.06 -33.6044 -33.6334
73.08 -33.6045 -33.6335
73.1 -33.6049 -33.6338
73.12 -33.6055 -33.6344
73.14 -33.6064 -33.6352
73.16 -33.6075 -33.6363
73.18 -33.6089 -33.6376
73.2 -33.6105 -33.6391
73.22 -33.6123 -33.6409
73.24 -33.6143 -33.6429
73.26 -33.6166 -33.6451
73.28 -33.6192 -33.6476
73.3 -33.6219 -33.6503
73.32 -33.6249 -33.6532
73.34 -33.6281 -33.6564
73.36 -33.6316 -33.6598
73.38 -33.6353 -33.6634
73.4 -33.6392 -33.6673
73.42 -33.6433 -33.6713
73.44 -33.6477 -33.6756
73.46 -33.6523 -33.6802
73.48 -33.6571 -33.6849
73.5 -33.6621 -33.6899
73.52 -33.6673 -33.6951
73.54 -33.6728 -33.7005
73.56 -33.6785 -33.7061
73.58 -33.6844 -33.712
73.6 -33.6905 -33.7181
73.62 -33.6968 -33.7243
73.64 -33.7033 -33.7308
73.66 -33.7101 -33.7375
73.68 -33.717 -33.7444
73.7 -33.7242 -33.7515
73.72 -33.7315 -33.7589
73.74 -33.7391 -33.7664
73.76 -33.7469 -33.7741
73.78 -33.7549 -33.782
73.8 -33.763 -33.7902
73.82 -33.7714 -33.7985
73.84 -33.78 -33.807
73.86 -33.7887 -33.8158
73.88 -33.7977 -33.8247
73.9 -33.8068 -33.8338
73.92 -33.8162 -33.8431
73.94 -33.8257 -33.8526
73.96 -33.8354 -33.8623
73.98 -33.8453 -33.8721
74 -33.8554 -33.8822
74.02 -33.8657 -33.8924
74.04 -33.8761 -33.9028
74.06 -33.8868 -33.9134
74.08 -33.8976 -33.9242
74.1 -33.9085 -33.9352
74.12 -33.9197 -33.9463
74.14 -33.931 -33.9576
74.16 -33.9425 -33.969
74.18 -33.9542 -33.9807
74.2 -33.966 -33.9925
74.22 -33.978 -34.0045
74.24 -33.9902 -34.0166
74.26 -34.0025 -34.0289
74.28 -34.015 -34.0414
74.3 -34.0276 -34.054
74.32 -34.0404 -34.0668
74.34 -34.0534 -34.0797
74.36 -34.0665 -34.0928
74.38 -34.0798 -34.106
74.4 -34.0932 -34.1194
74.42 -34.1067 -34.1329
74.44 -34.1204 -34.1466
74.46 -34.1343 -34.1604
74.48 -34.1482 -34.1744
74.5 -34.1624 -34.1885
74.52 -34.1766 -34.2027
74.54 -34.191 -34.2171
74.56 -34.2056 -34.2316
74.58 -34.2202 -34.2463
74.6 -34.235 -34.2611
74.62 -34.2499 -34.276
74.64 -34.265 -34.291
74.66 -34.2801 -34.3061
74.68 -34.2954 -34.3214
74.7 -34.3108 -34.3368
74.72 -34.3264 -34.3523
74.74 -34.342 -34.368
74.76 -34.3578 -34.3837
74.78 -34.3736 -34.3996
74.8 -34.3896 -34.4155
74.82 -34.4057 -34.4316
74.84 -34.4219 -34.4478
74.86 -34.4382 -34.4641
74.88 -34.4546 -34.4805
74.9 -34.471 -34.497
74.92 -34.4876 -34.5135
74.94 -34.5043 -34.5302
74.96 -34.5211 -34.547
74.98 -34.5379 -34.5639
75 -34.5549 -34.5808
75.02 -34.5719 -34.5978
75.04 -34.5891 -34.615
75.06 -34.6063 -34.6322
75.08 -34.6236 -34.6495
75.1 -34.6409 -34.6668
75.12 -34.6583 -34.6843
75.14 -34.6759 -34.7018
75.16 -34.6934 -34.7194
75.18 -34.7111 -34.737
75.2 -34.7288 -34.7547
75.22 -34.7466 -34.7725
75.24 -34.7644 -34.7904
75.26 -34.7823 -34.8083
75.28 -34.8003 -34.8262
75.3 -34.8183 -34.8443
75.32 -34.8364 -34.8623
75.34 -34.8545 -34.8805
75.36 -34.8726 -34.8986
75.38 -34.8909 -34.9169
75.4 -34.9091 -34.9351
75.42 -34.9274 -34.9534
75.44 -34.9457 -34.9718
75.46 -34.9641 -34.9902
75.48 -34.9825 -35.0086
75.5 -35.001 -35.0271
75.52 -35.0194 -35.0455
75.54 -35.0379 -35.0641
75.56 -35.0565 -35.0826
75.58 -35.075 -35.1012
75.6 -35.0936 -35.1198
75.62 -35.1122 -35.1384
75.64 -35.1308 -35.157
75.66 -35.1494 -35.1756
75.68 -35.1681 -35.1943
75.7 -35.1867 -35.213
75.72 -35.2054 -35.2316
75.74 -35.224 -35.2503
75.76 -35.2427 -35.269
75.78 -35.2614 -35.2877
75.8 -35.28 -35.3064
75.82 -35.2987 -35.3251
75.84 -35.3173 -35.3438
75.86 -35.336 -35.3624
75.88 -35.3546 -35.3811
75.9 -35.3733 -35.3997
75.92 -35.3919 -35.4184
75.94 -35.4105 -35.437
75.96 -35.429 -35.4556
75.98 -35.4476 -35.4742
76 -35.4661 -35.4928
76.02 -35.4846 -35.5113
76.04 -35.5031 -35.5298
76.06 -35.5215 -35.5483
76.08 -35.54 -35.5667
76.1 -35.5583 -35.5851
76.12 -35.5767 -35.6035
76.14 -35.595 -35.6218
76.16 -35.6132 -35.6401
76.18 -35.6315 -35.6584
76.2 -35.6496 -35.6766
76.22 -35.6678 -35.6948
76.24 -35.6858 -35.7129
76.26 -35.7039 -35.7309
76.28 -35.7218 -35.7489
76.3 -35.7397 -35.7669
76.32 -35.7576 -35.7848
76.34 -35.7754 -35.8026
76.36 -35.7931 -35.8204
76.38 -35.8108 -35.8381
76.4 -35.8284 -35.8557
76.42 -35.8459 -35.8733
76.44 -35.8634 -35.8908
76.46 -35.8808 -35.9082
76.48 -35.8981 -35.9256
76.5 -35.9153 -35.9428
76.52 -35.9325 -35.96
76.54 -35.9495 -35.9772
76.56 -35.9665 -35.9942
76.58 -35.9834 -36.0111
76.6 -36.0003 -36.028
76.62 -36.017 -36.0448
76.64 -36.0336 -36.0614
76.66 -36.0502 -36.078
76.68 -36.0666 -36.0945
76.7 -36.083 -36.1109
76.72 -36.0992 -36.1272
76.74 -36.1154 -36.1434
76.76 -36.1314 -36.1595
76.78 -36.1474 -36.1755
76.8 -36.1632 -36.1914
76.82 -36.1789 -36.2071
76.84 -36.1945 -36.2228
76.86 -36.21 -36.2384
76.88 -36.2254 -36.2538
76.9 -36.2407 -36.2691
76.92 -36.2559 -36.2843
76.94 -36.2709 -36.2994
76.96 -36.2858 -36.3144
76.98 -36.3006 -36.3292
77 -36.3153 -36.3439
77.02 -36.3298 -36.3585
77.04 -36.3442 -36.373
77.06 -36.3585 -36.3873
77.08 -36.3727 -36.4015
77.1 -36.3867 -36.4156
77.12 -36.4006 -36.4295
77.14 -36.4143 -36.4433
77.16 -36.4279 -36.457
77.18 -36.4414 -36.4705
77.2 -36.4547 -36.4839
77.22 -36.4679 -36.4971
77.24 -36.4809 -36.5102
77.26 -36.4938 -36.5232
77.28 -36.5066 -36.536
77.3 -36.5192 -36.5486
77.32 -36.5316 -36.5612
77.34 -36.5439 -36.5735
77.36 -36.5561 -36.5857
77.38 -36.5681 -36.5978
77.4 -36.5799 -36.6096
77.42 -36.5916 -36.6214
77.44 -36.6031 -36.633
77.46 -36.6145 -36.6444
77.48 -36.6257 -36.6556
77.5 -36.6367 -36.6667
77.52 -36.6476 -36.6777
77.54 -36.6583 -36.6884
77.56 -36.6689 -36.699
77.58 -36.6792 -36.7095
77.6 -36.6895 -36.7197
77.62 -36.6995 -36.7298
77.64 -36.7094 -36.7398
77.66 -36.7191 -36.7495
77.68 -36.7286 -36.7591
77.7 -36.738 -36.7685
77.72 -36.7471 -36.7777
77.74 -36.7561 -36.7868
77.76 -36.765 -36.7957
77.78 -36.7736 -36.8044
77.8 -36.7821 -36.8129
77.82 -36.7904 -36.8213
77.84 -36.7985 -36.8294
77.86 -36.8064 -36.8374
77.88 -36.8142 -36.8452
77.9 -36.8218 -36.8529
77.92 -36.8291 -36.8603
77.94 -36.8363 -36.8676
77.96 -36.8434 -36.8746
77.98 -36.8502 -36.8815
78 -36.8568 -36.8882
78.02 -36.8633 -36.8947
78.04 -36.8696 -36.9011
78.06 -36.8757 -36.9072
78.08 -36.8816 -36.9132
78.1 -36.8873 -36.9189
78.12 -36.8928 -36.9245
78.14 -36.8981 -36.9299
78.16 -36.9032 -36.9351
78.18 -36.9082 -36.94
78.2 -36.9129 -36.9449
78.22 -36.9175 -36.9495
78.24 -36.9219 -36.9539
78.26 -36.926 -36.9581
78.28 -36.93 -36.9622
78.3 -36.9338 -36.966
78.32 -36.9374 -36.9696
78.34 -36.9408 -36.9731
78.36 -36.944 -36.9764
78.38 -36.947 -36.9794
78.4 -36.9498 -36.9823
78.42 -36.9525 -36.985
78.44 -36.9549 -36.9875
78.46 -36.9571 -36.9897
78.48 -36.9592 -36.9918
78.5 -36.961 -36.9937
78.52 -36.9627 -36.9954
78.54 -36.9641 -36.9969
78.56 -36.9654 -36.9982
78.58 -36.9664 -36.9994
78.6 -36.9673 -37.0003
78.62 -36.968 -37.001
78.64 -36.9685 -37.0015
78.66 -36.9687 -37.0019
78.68 -36.9688 -37.002
78.7 -36.9687 -37.002
78.72 -36.9684 -37.0017
78.74 -36.968 -37.0013
78.76 -36.9673 -37.0006
78.78 -36.9664 -36.9998
78.8 -36.9653 -36.9988
78.82 -36.9641 -36.9976
78.84 -36.9626 -36.9962
78.86 -36.961 -36.9946
78.88 -36.9591 -36.9928
78.9 -36.9571 -36.9908
78.92 -36.9549 -36.9886
78.94 -36.9525 -36.9863
78.96 -36.9499 -36.9837
78.98 -36.9471 -36.981
79 -36.9442 -36.9781
79.02 -36.941 -36.975
79.04 -36.9377 -36.9717
79.06 -36.9341 -36.9682
79.08 -36.9304 -36.9645
79.1 -36.9265 -36.9607
79.12 -36.9225 -36.9566
79.14 -36.9182 -36.9524
79.16 -36.9138 -36.948
79.18 -36.9091 -36.9434
79.2 -36.9043 -36.9386
79.22 -36.8993 -36.9337
79.24 -36.8942 -36.9286
79.26 -36.8888 -36.9233
79.28 -36.8833 -36.9178
79.3 -36.8776 -36.9121
79.32 -36.8718 -36.9063
79.34 -36.8657 -36.9003
79.36 -36.8595 -36.8941
79.38 -36.8531 -36.8878
79.4 -36.8466 -36.8812
79.42 -36.8398 -36.8746
79.44 -36.8329 -36.8677
79.46 -36.8259 -36.8607
79.48 -36.8186 -36.8535
79.5 -36.8113 -36.8461
79.52 -36.8037 -36.8386
79.54 -36.796 -36.8309
79.56 -36.7881 -36.823
79.58 -36.7801 -36.815
79.6 -36.7719 -36.8069
79.62 -36.7635 -36.7985
79.64 -36.755 -36.7901
79.66 -36.7463 -36.7814
79.68 -36.7375 -36.7726
79.7 -36.7285 -36.7637
79.72 -36.7194 -36.7546
79.74 -36.7101 -36.7453
79.76 -36.7007 -36.7359
79.78 -36.6912 -36.7264
79.8 -36.6814 -36.7167
79.82 -36.6716 -36.7069
79.84 -36.6616 -36.6969
79.86 -36.6515 -36.6868
79.88 -36.6412 -36.6766
79.9 -36.6308 -36.6662
79.92 -36.6202 -36.6556
79.94 -36.6096 -36.645
79.96 -36.5987 -36.6342
79.98 -36.5878 -36.6233
80 -36.5767 -36.6122
80.02 -36.5655 -36.601
80.04 -36.5542 -36.5897
80.06 -36.5428 -36.5783
80.08 -36.5312 -36.5668
80.1 -36.5195 -36.5551
80.12 -36.5077 -36.5433
80.14 -36.4958 -36.5314
80.16 -36.4838 -36.5194
80.18 -36.4716 -36.5072
80.2 -36.4593 -36.495
80.22 -36.447 -36.4826
80.24 -36.4345 -36.4701
80.26 -36.4219 -36.4576
80.28 -36.4092 -36.4449
80.3 -36.3964 -36.4321
80.32 -36.3835 -36.4192
80.34 -36.3706 -36.4063
80.36 -36.3575 -36.3932
80.38 -36.3443 -36.38
80.4 -36.331 -36.3667
80.42 -36.3177 -36.3534
80.44 -36.3042 -36.34
80.46 -36.2907 -36.3264
80.48 -36.2771 -36.3128
80.5 -36.2634 -36.2991
80.52 -36.2496 -36.2853
80.54 -36.2357 -36.2715
80.56 -36.2218 -36.2576
80.58 -36.2078 -36.2435
80.6 -36.1937 -36.2295
80.62 -36.1796 -36.2153
80.64 -36.1653 -36.2011
80.66 -36.1511 -36.1868
80.68 -36.1367 -36.1725
80.7 -36.1223 -36.1581
80.72 -36.1078 -36.1436
80.74 -36.0933 -36.1291
80.76 -36.0787 -36.1145
80.78 -36.0641 -36.0998
80.8 -36.0494 -36.0852
80.82 -36.0347 -36.0704
80.84 -36.0199 -36.0556
80.86 -36.0051 -36.0408
80.88 -35.9902 -36.0259
80.9 -35.9753 -36.011
80.92 -35.9604 -35.9961
80.94 -35.9454 -35.9811
80.96 -35.9304 -35.9661
80.98 -35.9154 -35.951
81 -35.9003 -35.9359
81.02 -35.8852 -35.9208
81.04 -35.8701 -35.9057
81.06 -35.8549 -35.8905
81.08 -35.8398 -35.8754
81.1 -35.8246 -35.8602
81.12 -35.8094 -35.845
81.14 -35.7942 -35.8297
81.16 -35.779 -35.8145
81.18 -35.7637 -35.7992
81.2 -35.7485 -35.784
81.22 -35.7333 -35.7687
81.24 -35.718 -35.7535
81.26 -35.7028 -35.7382
81.28 -35.6875 -35.723
81.3 -35.6723 -35.7077
81.32 -35.6571 -35.6925
81.34 -35.6419 -35.6772
81.36 -35.6267 -35.662
81.38 -35.6115 -35.6468
81.4 -35.5963 -35.6316
81.42 -35.5811 -35.6164
81.44 -35.566 -35.6012
81.46 -35.5509 -35.5861
81.48 -35.5358 -35.571
81.5 -35.5207 -35.5559
81.52 -35.5057 -35.5408
81.54 -35.4907 -35.5258
81.56 -35.4757 -35.5108
81.58 -35.4608 -35.4959
81.6 -35.4459 -35.481
81.62 -35.4311 -35.4661
81.64 -35.4163 -35.4512
81.66 -35.4015 -35.4365
81.68 -35.3868 -35.4217
81.7 -35.3721 -35.407
81.72 -35.3575 -35.3924
81.74 -35.343 -35.3778
81.76 -35.3285 -35.3632
81.78 -35.314 -35.3488
81.8 -35.2996 -35.3344
81.82 -35.2853 -35.32
81.84 -35.2711 -35.3057
81.86 -35.2569 -35.2915
81.88 -35.2428 -35.2774
81.9 -35.2287 -35.2633
81.92 -35.2147 -35.2493
81.94 -35.2009 -35.2353
81.96 -35.187 -35.2215
81.98 -35.1733 -35.2077
82 -35.1597 -35.194
82.02 -35.1461 -35.1804
82.04 -35.1326 -35.1669
82.06 -35.1192 -35.1535
82.08 -35.1059 -35.1401
82.1 -35.0927 -35.1269
82.12 -35.0796 -35.1137
82.14 -35.0666 -35.1007
82.16 -35.0537 -35.0877
82.18 -35.0409 -35.0749
82.2 -35.0282 -35.0621
82.22 -35.0156 -35.0495
82.24 -35.0031 -35.037
82.26 -34.9907 -35.0245
82.28 -34.9784 -35.0122
82.3 -34.9663 -35
82.32 -34.9542 -34.988
82.34 -34.9423 -34.976
82.36 -34.9305 -34.9641
82.38 -34.9188 -34.9524
82.4 -34.9073 -34.9408
82.42 -34.8959 -34.9294
82.44 -34.8846 -34.918
82.46 -34.8734 -34.9068
82.48 -34.8624 -34.8957
82.5 -34.8515 -34.8848
82.52 -34.8407 -34.874
82.54 -34.8301 -34.8633
82.56 -34.8196 -34.8528
82.58 -34.8092 -34.8424
82.6 -34.799 -34.8321
82.62 -34.789 -34.822
82.64 -34.7791 -34.8121
82.66 -34.7693 -34.8022
82.68 -34.7597 -34.7926
82.7 -34.7503 -34.7831
82.72 -34.741 -34.7737
82.74 -34.7318 -34.7646
82.76 -34.7228 -34.7555
82.78 -34.714 -34.7466
82.8 -34.7053 -34.7379
82.82 -34.6969 -34.7294
82.84 -34.6885 -34.721
82.86 -34.6804 -34.7128
82.88 -34.6724 -34.7048
82.9 -34.6645 -34.6969
82.92 -34.6569 -34.6892
82.94 -34.6494 -34.6816
82.96 -34.6421 -34.6743
82.98 -34.635 -34.6671
83 -34.6281 -34.6601
83.02 -34.6213 -34.6533
83.04 -34.6147 -34.6467
83.06 -34.6083 -34.6402
83.08 -34.6021 -34.634
83.1 -34.5961 -34.6279
83.12 -34.5903 -34.622
83.14 -34.5846 -34.6163
83.16 -34.5792 -34.6108
83.18 -34.5739 -34.6055
83.2 -34.5689 -34.6004
83.22 -34.564 -34.5955
83.24 -34.5593 -34.5908
83.26 -34.5549 -34.5862
83.28 -34.5506 -34.5819
83.3 -34.5465 -34.5778
83.32 -34.5427 -34.5739
83.34 -34.539 -34.5702
83.36 -34.5356 -34.5667
83.38 -34.5324 -34.5634
83.4 -34.5293 -34.5603
83.42 -34.5265 -34.5574
83.44 -34.5239 -34.5548
83.46 -34.5215 -34.5523
83.48 -34.5193 -34.5501
83.5 -34.5174 -34.5481
83.52 -34.5156 -34.5463
83.54 -34.5141 -34.5447
83.56 -34.5128 -34.5434
83.58 -34.5117 -34.5422
83.6 -34.5109 -34.5413
83.62 -34.5102 -34.5406
83.64 -34.5098 -34.5401
83.66 -34.5096 -34.5399
83.68 -34.5097 -34.5399
83.7 -34.51 -34.5401
83.72 -34.5105 -34.5405
83.74 -34.5112 -34.5412
83.76 -34.5121 -34.5421
83.78 -34.5133 -34.5433
83.8 -34.5148 -34.5446
83.82 -34.5164 -34.5462
83.84 -34.5183 -34.5481
83.86 -34.5205 -34.5502
83.88 -34.5228 -34.5525
83.9 -34.5255 -34.555
83.92 -34.5283 -34.5578
83.94 -34.5314 -34.5609
83.96 -34.5347 -34.5642
83.98 -34.5383 -34.5677
84 -34.5421 -34.5714
84.02 -34.5462 -34.5754
84.04 -34.5505 -34.5797
84.06 -34.5551 -34.5842
84.08 -34.5599 -34.5889
84.1 -34.5649 -34.5939
84.12 -34.5702 -34.5992
84.14 -34.5758 -34.6047
84.16 -34.5815 -34.6104
84.18 -34.5876 -34.6164
84.2 -34.5939 -34.6227
84.22 -34.6004 -34.6292
84.24 -34.6072 -34.6359
84.26 -34.6143 -34.6429
84.28 -34.6216 -34.6502
84.3 -34.6292 -34.6577
84.32 -34.637 -34.6654
84.34 -34.6451 -34.6735
84.36 -34.6534 -34.6818
84.38 -34.662 -34.6903
84.4 -34.6708 -34.6991
84.42 -34.68 -34.7081
84.44 -34.6893 -34.7174
84.46 -34.6989 -34.727
84.48 -34.7088 -34.7368
84.5 -34.719 -34.7469
84.52 -34.7294 -34.7573
84.54 -34.74 -34.7679
84.56 -34.751 -34.7788
84.58 -34.7621 -34.7899
84.6 -34.7736 -34.8013
84.62 -34.7853 -34.813
84.64 -34.7973 -34.8249
84.66 -34.8095 -34.8371
84.68 -34.822 -34.8495
84.7 -34.8348 -34.8622
84.72 -34.8478 -34.8752
84.74 -34.8611 -34.8885
84.76 -34.8746 -34.902
84.78 -34.8884 -34.9157
84.8 -34.9025 -34.9298
84.82 -34.9169 -34.9441
84.84 -34.9315 -34.9586
84.86 -34.9464 -34.9735
84.88 -34.9615 -34.9886
84.9 -34.9769 -35.0039
84.92 -34.9926 -35.0195
84.94 -35.0085 -35.0354
84.96 -35.0247 -35.0516
84.98 -35.0412 -35.068
85 -35.0579 -35.0847
85.02 -35.0749 -35.1017
85.04 -35.0922 -35.1189
85.06 -35.1097 -35.1364
85.08 -35.1275 -35.1541
85.1 -35.1455 -35.1721
85.12 -35.1639 -35.1904
85.14 -35.1825 -35.2089
85.16 -35.2013 -35.2277
85.18 -35.2204 -35.2468
85.2 -35.2398 -35.2662
85.22 -35.2594 -35.2858
85.24 -35.2793 -35.3056
85.26 -35.2995 -35.3257
85.28 -35.3199 -35.3461
85.3 -35.3406 -35.3668
85.32 -35.3616 -35.3877
85.34 -35.3828 -35.4089
85.36 -35.4043 -35.4303
85.38 -35.426 -35.452
85.4 -35.448 -35.474
85.42 -35.4703 -35.4962
85.44 -35.4928 -35.5187
85.46 -35.5156 -35.5414
85.48 -35.5386 -35.5644
85.5 -35.5619 -35.5877
85.52 -35.5855 -35.6112
85.54 -35.6093 -35.635
85.56 -35.6333 -35.659
85.58 -35.6577 -35.6833
85.6 -35.6822 -35.7079
85.62 -35.7071 -35.7327
85.64 -35.7322 -35.7577
85.66 -35.7575 -35.7831
85.68 -35.7831 -35.8086
85.7 -35.8089 -35.8344
85.72 -35.835 -35.8605
85.74 -35.8614 -35.8868
85.76 -35.888 -35.9134
85.78 -35.9148 -35.9402
85.8 -35.9419 -35.9673
85.82 -35.9693 -35.9946
85.84 -35.9969 -36.0222
85.86 -36.0247 -36.05
85.88 -36.0528 -36.078
85.9 -36.0811 -36.1063
85.92 -36.1097 -36.1349
85.94 -36.1385 -36.1637
85.96 -36.1675 -36.1927
85.98 -36.1968 -36.222
86 -36.2264 -36.2515
86.02 -36.2561 -36.2812
86.04 -36.2861 -36.3112
86.06 -36.3164 -36.3415
86.08 -36.3469 -36.3719
86.1 -36.3776 -36.4026
86.12 -36.4085 -36.4335
86.14 -36.4397 -36.4647
86.16 -36.4711 -36.4961
86.18 -36.5027 -36.5277
86.2 -36.5346 -36.5596
86.22 -36.5667 -36.5916
86.24 -36.599 -36.6239
86.26 -36.6315 -36.6565
86.28 -36.6643 -36.6892
86.3 -36.6973 -36.7222
86.32 -36.7305 -36.7554
86.34 -36.7639 -36.7888
86.36 -36.7976 -36.8224
86.38 -36.8314 -36.8563
86.4 -36.8655 -36.8904
86.42 -36.8998 -36.9246
86.44 -36.9343 -36.9591
86.46 -36.969 -36.9938
86.48 -37.0039 -37.0287
86.5 -37.0391 -37.0639
86.52 -37.0744 -37.0992
86.54 -37.1099 -37.1347
86.56 -37.1457 -37.1705
86.58 -37.1816 -37.2064
86.6 -37.2178 -37.2426
86.62 -37.2541 -37.2789
86.64 -37.2906 -37.3154
86.66 -37.3274 -37.3522
86.68 -37.3643 -37.3891
86.7 -37.4014 -37.4262
86.72 -37.4387 -37.4635
86.74 -37.4762 -37.501
86.76 -37.5139 -37.5387
86.78 -37.5518 -37.5766
86.8 -37.5898 -37.6147
86.82 -37.6281 -37.6529
86.84 -37.6665 -37.6913
86.86 -37.7051 -37.7299
86.88 -37.7438 -37.7687
86.9 -37.7828 -37.8076
86.92 -37.8219 -37.8468
86.94 -37.8612 -37.8861
86.96 -37.9006 -37.9255
86.98 -37.9403 -37.9652
87 -37.98 -38.005
87.02 -38.02 -38.0449
87.04 -38.0601 -38.085
87.06 -38.1004 -38.1253
87.08 -38.1408 -38.1657
87.1 -38.1813 -38.2063
87.12 -38.2221 -38.2471
87.14 -38.2629 -38.288
87.16 -38.304 -38.329
87.18 -38.3451 -38.3702
87.2 -38.3865 -38.4115
87.22 -38.4279 -38.453
87.24 -38.4695 -38.4946
87.26 -38.5113 -38.5364
87.28 -38.5531 -38.5783
87.3 -38.5951 -38.6203
87.32 -38.6373 -38.6625
87.34 -38.6795 -38.7048
87.36 -38.7219 -38.7472
87.38 -38.7644 -38.7897
87.4 -38.8071 -38.8324
87.42 -38.8498 -38.8752
87.44 -38.8927 -38.9181
87.46 -38.9357 -38.9611
87.48 -38.9788 -39.0042
87.5 -39.022 -39.0475
87.52 -39.0653 -39.0908
87.54 -39.1087 -39.1343
87.56 -39.1523 -39.1778
87.58 -39.1959 -39.2215
87.6 -39.2396 -39.2653
87.62 -39.2834 -39.3091
87.64 -39.3273 -39.3531
87.66 -39.3714 -39.3971
87.68 -39.4155 -39.4413
87.7 -39.4596 -39.4855
87.72 -39.5039 -39.5298
87.74 -39.5482 -39.5742
87.76 -39.5927 -39.6186
87.78 -39.6372 -39.6632
87.8 -39.6818 -39.7078
87.82 -39.7264 -39.7525
87.84 -39.7711 -39.7973
87.86 -39.8159 -39.8421
87.88 -39.8607 -39.887
87.9 -39.9056 -39.9319
87.92 -39.9506 -39.9769
87.94 -39.9956 -40.022
87.96 -40.0407 -40.0671
87.98 -40.0858 -40.1123
88 -40.131 -40.1575
88.02 -40.1762 -40.2028
88.04 -40.2215 -40.2481
88.06 -40.2668 -40.2935
88.08 -40.3121 -40.3389
88.1 -40.3575 -40.3843
88.12 -40.4029 -40.4297
88.14 -40.4483 -40.4752
88.16 -40.4938 -40.5208
88.18 -40.5393 -40.5663
88.2 -40.5848 -40.6119
88.22 -40.6303 -40.6574
88.24 -40.6758 -40.703
88.26 -40.7214 -40.7487
88.28 -40.767 -40.7943
88.3 -40.8125 -40.8399
88.32 -40.8581 -40.8856
88.34 -40.9037 -40.9312
88.36 -40.9493 -40.9768
88.38 -40.9948 -41.0225
88.4 -41.0404 -41.0681
88.42 -41.086 -41.1137
88.44 -41.1315 -41.1594
88.46 -41.177 -41.205
88.48 -41.2226 -41.2505
88.5 -41.2681 -41.2961
88.52 -41.3135 -41.3417
88.54 -41.359 -41.3872
88.56 -41.4044 -41.4327
88.58 -41.4498 -41.4781
88.6 -41.4952 -41.5236
88.62 -41.5405 -41.569
88.64 -41.5858 -41.6143
88.66 -41.631 -41.6596
88.68 -41.6762 -41.7049
88.7 -41.7213 -41.7501
88.72 -41.7664 -41.7953
88.74 -41.8115 -41.8404
88.76 -41.8565 -41.8855
88.78 -41.9014 -41.9305
88.8 -41.9463 -41.9754
88.82 -41.9911 -42.0203
88.84 -42.0358 -42.0652
88.86 -42.0805 -42.1099
88.88 -42.1251 -42.1546
88.9 -42.1696 -42.1992
88.92 -42.2141 -42.2437
88.94 -42.2584 -42.2882
88.96 -42.3027 -42.3325
88.98 -42.3469 -42.3768
89 -42.391 -42.421
89.02 -42.435 -42.4651
89.04 -42.479 -42.5091
89.06 -42.5228 -42.5531
89.08 -42.5665 -42.5969
89.1 -42.6102 -42.6406
89.12 -42.6537 -42.6842
89.14 -42.6971 -42.7277
89.16 -42.7404 -42.7711
89.18 -42.7836 -42.8144
89.2 -42.8267 -42.8576
89.22 -42.8696 -42.9006
89.24 -42.9125 -42.9436
89.26 -42.9552 -42.9864
89.28 -42.9978 -43.0291
89.3 -43.0403 -43.0716
89.32 -43.0826 -43.1141
89.34 -43.1248 -43.1564
89.36 -43.1669 -43.1985
89.38 -43.2088 -43.2405
89.4 -43.2506 -43.2824
89.42 -43.2922 -43.3242
89.44 -43.3338 -43.3658
89.46 -43.3751 -43.4072
89.48 -43.4163 -43.4485
89.5 -43.4574 -43.4897
89.52 -43.4983 -43.5307
89.54 -43.539 -43.5715
89.56 -43.5796 -43.6122
89.58 -43.62 -43.6527
89.6 -43.6602 -43.693
89.62 -43.7003 -43.7332
89.64 -43.7402 -43.7732
89.66 -43.78 -43.8131
89.68 -43.8195 -43.8528
89.7 -43.8589 -43.8923
89.72 -43.8982 -43.9316
89.74 -43.9372 -43.9707
89.76 -43.976 -44.0097
89.78 -44.0147 -44.0484
89.8 -44.0532 -44.087
89.82 -44.0915 -44.1254
89.84 -44.1296 -44.1636
89.86 -44.1675 -44.2016
89.88 -44.2052 -44.2394
89.9 -44.2427 -44.277
89.92 -44.28 -44.3145
89.94 -44.3171 -44.3517
89.96 -44.354 -44.3887
89.98 -44.3907 -44.4255
90 -44.4272 -44.4621
90.02 -44.4635 -44.4985
90.04 -44.4995 -44.5346
90.06 -44.5354 -44.5706
90.08 -44.571 -44.6063
90.1 -44.6064 -44.6419
90.12 -44.6416 -44.6772
90.14 -44.6766 -44.7123
90.16 -44.7114 -44.7471
90.18 -44.7459 -44.7818
90.2 -44.7802 -44.8162
90.22 -44.8143 -44.8504
90.24 -44.8481 -44.8843
90.26 -44.8818 -44.918
90.28 -44.9151 -44.9515
90.3 -44.9483 -44.9848
90.32 -44.9812 -45.0178
90.34 -45.0139 -45.0506
90.36 -45.0463 -45.0831
90.38 -45.0785 -45.1154
90.4 -45.1104 -45.1475
90.42 -45.1421 -45.1793
90.44 -45.1736 -45.2109
90.46 -45.2048 -45.2422
90.48 -45.2358 -45.2733
90.5 -45.2665 -45.3041
90.52 -45.297 -45.3347
90.54 -45.3272 -45.365
90.56 -45.3571 -45.3951
90.58 -45.3869 -45.4249
90.6 -45.4163 -45.4544
90.62 -45.4455 -45.4837
90.64 -45.4744 -45.5128
90.66 -45.5031 -45.5416
90.68 -45.5315 -45.5701
90.7 -45.5597 -45.5984
90.72 -45.5876 -45.6264
90.74 -45.6152 -45.6541
90.76 -45.6426 -45.6816
90.78 -45.6697 -45.7088
90.8 -45.6965 -45.7357
90.82 -45.7231 -45.7624
90.84 -45.7494 -45.7888
90.86 -45.7754 -45.815
90.88 -45.8012 -45.8408
90.9 -45.8267 -45.8664
90.92 -45.8519 -45.8918
90.94 -45.8769 -45.9168
90.96 -45.9015 -45.9416
90.98 -45.926 -45.9661
91 -45.9501 -45.9904
91.02 -45.974 -46.0144
91.04 -45.9975 -46.038
91.06 -46.0209 -46.0615
91.08 -46.0439 -46.0846
91.1 -46.0667 -46.1075
91.12 -46.0892 -46.1301
91.14 -46.1114 -46.1524
91.16 -46.1333 -46.1744
91.18 -46.155 -46.1962
91.2 -46.1764 -46.2177
91.22 -46.1975 -46.2389
91.24 -46.2183 -46.2598
91.26 -46.2389 -46.2805
91.28 -46.2591 -46.3009
91.3 -46.2791 -46.321
91.32 -46.2988 -46.3408
91.34 -46.3183 -46.3603
91.36 -46.3375 -46.3796
91.38 -46.3563 -46.3986
91.4 -46.375 -46.4173
91.42 -46.3933 -46.4357
91.44 -46.4114 -46.4539
91.46 -46.4291 -46.4718
91.48 -46.4466 -46.4894
91.5 -46.4639 -46.5067
91.52 -46.4808 -46.5237
91.54 -46.4975 -46.5405
91.56 -46.5139 -46.557
91.58 -46.53 -46.5732
91.6 -46.5459 -46.5892
91.62 -46.5614 -46.6048
91.64 -46.5767 -46.6202
91.66 -46.5918 -46.6354
91.68 -46.6065 -46.6502
91.7 -46.621 -46.6648
91.72 -46.6352 -46.6791
91.74 -46.6492 -46.6931
91.76 -46.6629 -46.7069
91.78 -46.6763 -46.7204
91.8 -46.6894 -46.7336
91.82 -46.7023 -46.7466
91.84 -46.7149 -46.7592
91.86 -46.7272 -46.7717
91.88 -46.7393 -46.7838
91.9 -46.7511 -46.7957
91.92 -46.7626 -46.8073
91.94 -46.7739 -46.8187
91.96 -46.7849 -46.8298
91.98 -46.7957 -46.8406
92 -46.8062 -46.8512
92.02 -46.8164 -46.8615
92.04 -46.8264 -46.8716
92.06 -46.8361 -46.8814
92.08 -46.8456 -46.891
92.1 -46.8548 -46.9003
92.12 -46.8638 -46.9093
92.14 -46.8725 -46.9181
92.16 -46.8809 -46.9266
92.18 -46.8892 -46.9349
92.2 -46.8971 -46.943
92.22 -46.9048 -46.9508
92.24 -46.9123 -46.9583
92.26 -46.9196 -46.9656
92.28 -46.9266 -46.9727
92.3 -46.9333 -46.9795
92.32 -46.9398 -46.9861
92.34 -46.9461 -46.9925
92.36 -46.9521 -46.9986
92.38 -46.958 -47.0045
92.4 -46.9635 -47.0101
92.42 -46.9689 -47.0155
92.44 -46.974 -47.0207
92.46 -46.9789 -47.0257
92.48 -46.9836 -47.0304
92.5 -46.988 -47.0349
92.52 -46.9922 -47.0392
92.54 -46.9962 -47.0433
92.56 -47 -47.0471
92.58 -47.0036 -47.0507
92.6 -47.0069 -47.0541
92.62 -47.0101 -47.0573
92.64 -47.013 -47.0603
92.66 -47.0157 -47.0631
92.68 -47.0182 -47.0657
92.7 -47.0205 -47.0681
92.72 -47.0226 -47.0702
92.74 -47.0246 -47.0722
92.76 -47.0263 -47.0739
92.78 -47.0278 -47.0755
92.8 -47.0291 -47.0769
92.82 -47.0302 -47.0781
92.84 -47.0312 -47.0791
92.86 -47.0319 -47.0799
92.88 -47.0325 -47.0805
92.9 -47.0329 -47.0809
92.92 -47.0331 -47.0811
92.94 -47.0331 -47.0812
92.96 -47.0329 -47.0811
92.98 -47.0326 -47.0808
93 -47.0321 -47.0804
93.02 -47.0314 -47.0797
93.04 -47.0306 -47.079
93.06 -47.0296 -47.078
93.08 -47.0284 -47.0769
93.1 -47.0271 -47.0756
93.12 -47.0256 -47.0742
93.14 -47.024 -47.0726
93.16 -47.0222 -47.0708
93.18 -47.0203 -47.0689
93.2 -47.0182 -47.0669
93.22 -47.016 -47.0647
93.24 -47.0136 -47.0623
93.26 -47.0111 -47.0599
93.28 -47.0084 -47.0572
93.3 -47.0057 -47.0545
93.32 -47.0027 -47.0516
93.34 -46.9997 -47.0486
93.36 -46.9965 -47.0454
93.38 -46.9932 -47.0422
93.4 -46.9898 -47.0388
93.42 -46.9863 -47.0353
93.44 -46.9826 -47.0317
93.46 -46.9789 -47.0279
93.48 -46.975 -47.0241
93.5 -46.971 -47.0201
93.52 -46.9669 -47.016
93.54 -46.9627 -47.0119
93.56 -46.9584 -47.0076
93.58 -46.954 -47.0032
93.6 -46.9495 -46.9987
93.62 -46.945 -46.9942
93.64 -46.9403 -46.9895
93.66 -46.9355 -46.9848
93.68 -46.9307 -46.98
93.7 -46.9258 -46.9751
93.72 -46.9208 -46.9701
93.74 -46.9157 -46.965
93.76 -46.9106 -46.9599
93.78 -46.9054 -46.9547
93.8 -46.9001 -46.9494
93.82 -46.8947 -46.9441
93.84 -46.8893 -46.9387
93.86 -46.8839 -46.9333
93.88 -46.8784 -46.9278
93.9 -46.8728 -46.9222
93.92 -46.8672 -46.9166
93.94 -46.8615 -46.9109
93.96 -46.8558 -46.9052
93.98 -46.8501 -46.8995
94 -46.8443 -46.8937
94.02 -46.8384 -46.8879
94.04 -46.8326 -46.882
94.06 -46.8267 -46.8761
94.08 -46.8208 -46.8702
94.1 -46.8148 -46.8643
94.12 -46.8089 -46.8583
94.14 -46.8029 -46.8523
94.16 -46.7969 -46.8463
94.18 -46.7909 -46.8403
94.2 -46.7849 -46.8343
94.22 -46.7789 -46.8283
94.24 -46.7729 -46.8223
94.26 -46.7668 -46.8162
94.28 -46.7608 -46.8102
94.3 -46.7548 -46.8042
94.32 -46.7488 -46.7982
94.34 -46.7428 -46.7922
94.36 -46.7368 -46.7862
94.38 -46.7308 -46.7802
94.4 -46.7249 -46.7742
94.42 -46.719 -46.7683
94.44 -46.7131 -46.7624
94.46 -46.7072 -46.7565
94.48 -46.7014 -46.7506
94.5 -46.6955 -46.7448
94.52 -46.6898 -46.739
94.54 -46.684 -46.7333
94.56 -46.6784 -46.7276
94.58 -46.6727 -46.7219
94.6 -46.6671 -46.7163
94.62 -46.6616 -46.7107
94.64 -46.6561 -46.7052
94.66 -46.6506 -46.6997
94.68 -46.6452 -46.6943
94.7 -46.6399 -46.689
94.72 -46.6347 -46.6837
94.74 -46.6295 -46.6785
94.76 -46.6244 -46.6734
94.78 -46.6193 -46.6683
94.8 -46.6144 -46.6633
94.82 -46.6095 -46.6584
94.84 -46.6047 -46.6536
94.86 -46.5999 -46.6488
94.88 -46.5953 -46.6442
94.9 -46.5908 -46.6396
94.92 -46.5863 -46.6351
94.94 -46.5819 -46.6307
94.96 -46.5777 -46.6264
94.98 -46.5735 -46.6222
95 -46.5694 -46.6181
95.02 -46.5655 -46.6141
95.04 -46.5616 -46.6102
95.06 -46.5579 -46.6065
95.08 -46.5543 -46.6028
95.1 -46.5507 -46.5993
95.12 -46.5473 -46.5958
95.14 -46.5441 -46.5925
95.16 -46.5409 -46.5894
95.18 -46.5379 -46.5863
95.2 -46.535 -46.5834
95.22 -46.5322 -46.5806
95.24 -46.5296 -46.5779
95.26 -46.5271 -46.5754
95.28 -46.5247 -46.573
95.3 -46.5225 -46.5707
95.32 -46.5204 -46.5686
95.34 -46.5185 -46.5666
95.36 -46.5167 -46.5648
95.38 -46.5151 -46.5631
95.4 -46.5136 -46.5616
95.42 -46.5123 -46.5602
95.44 -46.5111 -46.559
95.46 -46.5101 -46.558
95.48 -46.5093 -46.5571
95.5 -46.5086 -46.5564
95.52 -46.5081 -46.5558
95.54 -46.5077 -46.5554
95.56 -46.5075 -46.5552
95.58 -46.5075 -46.5552
95.6 -46.5077 -46.5553
95.62 -46.5081 -46.5556
95.64 -46.5086 -46.5561
95.66 -46.5093 -46.5568
95.68 -46.5102 -46.5576
95.7 -46.5113 -46.5587
95.72 -46.5126 -46.5599
95.74 -46.514 -46.5613
95.76 -46.5157 -46.5629
95.78 -46.5175 -46.5647
95.8 -46.5196 -46.5667
95.82 -46.5218 -46.5689
95.84 -46.5242 -46.5713
95.86 -46.5269 -46.5739
95.88 -46.5297 -46.5767
95.9 -46.5328 -46.5797
95.92 -46.5361 -46.583
95.94 -46.5396 -46.5864
95.96 -46.5432 -46.59
95.98 -46.5471 -46.5939
96 -46.5513 -46.598
96.02 -46.5556 -46.6023
96.04 -46.5602 -46.6068
96.06 -46.5649 -46.6115
96.08 -46.5699 -46.6165
96.1 -46.5752 -46.6217
96.12 -46.5806 -46.6271
96.14 -46.5863 -46.6327
96.16 -46.5922 -46.6386
96.18 -46.5984 -46.6447
96.2 -46.6047 -46.651
96.22 -46.6113 -46.6575
96.24 -46.6182 -46.6643
96.26 -46.6253 -46.6714
96.28 -46.6326 -46.6787
96.3 -46.6402 -46.6862
96.32 -46.648 -46.6939
96.34 -46.656 -46.702
96.36 -46.6643 -46.7102
96.38 -46.6729 -46.7187
96.4 -46.6817 -46.7274
96.42 -46.6907 -46.7364
96.44 -46.7 -46.7457
96.46 -46.7096 -46.7552
96.48 -46.7194 -46.765
96.5 -46.7294 -46.775
96.52 -46.7397 -46.7852
96.54 -46.7503 -46.7957
96.56 -46.7611 -46.8065
96.58 -46.7722 -46.8176
96.6 -46.7836 -46.8289
96.62 -46.7952 -46.8404
96.64 -46.8071 -46.8523
96.66 -46.8192 -46.8644
96.68 -46.8316 -46.8767
96.7 -46.8443 -46.8894
96.72 -46.8572 -46.9023
96.74 -46.8704 -46.9154
96.76 -46.8839 -46.9289
96.78 -46.8977 -46.9426
96.8 -46.9117 -46.9565
96.82 -46.926 -46.9708
96.84 -46.9406 -46.9853
96.86 -46.9554 -47.0001
96.88 -46.9705 -47.0152
96.9 -46.9859 -47.0305
96.92 -47.0016 -47.0462
96.94 -47.0175 -47.0621
96.96 -47.0338 -47.0783
96.98 -47.0503 -47.0947
97 -47.0671 -47.1115
97.02 -47.0841 -47.1285
97.04 -47.1015 -47.1458
97.06 -47.1191 -47.1634
97.08 -47.137 -47.1813
97.1 -47.1552 -47.1994
97.12 -47.1737 -47.2179
97.14 -47.1925 -47.2366
97.16 -47.2115 -47.2556
97.18 -47.2308 -47.2749
97.2 -47.2505 -47.2945
97.22 -47.2704 -47.3143
97.24 -47.2906 -47.3345
97.26 -47.311 -47.3549
97.28 -47.3318 -47.3756
97.3 -47.3529 -47.3966
97.32 -47.3742 -47.4179
97.34 -47.3958 -47.4395
97.36 -47.4177 -47.4614
97.38 -47.4399 -47.4836
97.4 -47.4624 -47.506
97.42 -47.4852 -47.5288
97.44 -47.5083 -47.5518
97.46 -47.5316 -47.5751
97.48 -47.5553 -47.5987
97.5 -47.5792 -47.6226
97.52 -47.6034 -47.6468
97.54 -47.6279 -47.6713
97.56 -47.6527 -47.6961
97.58 -47.6778 -47.7211
97.6 -47.7032 -47.7465
97.62 -47.7289 -47.7721
97.64 -47.7548 -47.798
97.66 -47.7811 -47.8242
97.68 -47.8076 -47.8507
97.7 -47.8344 -47.8775
97.72 -47.8615 -47.9046
97.74 -47.8889 -47.932
97.76 -47.9166 -47.9596
97.78 -47.9445 -47.9875
97.8 -47.9728 -48.0158
97.82 -48.0013 -48.0443
97.84 -48.0301 -48.0731
97.86 -48.0592 -48.1021
97.88 -48.0886 -48.1315
97.9 -48.1183 -48.1612
97.92 -48.1483 -48.1911
97.94 -48.1785 -48.2213
97.96 -48.209 -48.2518
97.98 -48.2398 -48.2826
98 -48.2709 -48.3137
98.02 -48.3023 -48.345
98.04 -48.3339 -48.3766
98.06 -48.3659 -48.4085
98.08 -48.3981 -48.4407
98.1 -48.4305 -48.4732
98.12 -48.4633 -48.5059
98.14 -48.4963 -48.5389
98.16 -48.5296 -48.5722
98.18 -48.5632 -48.6058
98.2 -48.5971 -48.6396
98.22 -48.6312 -48.6737
98.24 -48.6656 -48.7081
98.26 -48.7002 -48.7428
98.28 -48.7352 -48.7777
98.3 -48.7704 -48.8129
98.32 -48.8058 -48.8483
98.34 -48.8416 -48.8841
98.36 -48.8776 -48.92
98.38 -48.9138 -48.9563
98.4 -48.9504 -48.9928
98.42 -48.9872 -49.0296
98.44 -49.0242 -49.0666
98.46 -49.0615 -49.1039
98.48 -49.0991 -49.1415
98.5 -49.1369 -49.1793
98.52 -49.1749 -49.2174
98.54 -49.2133 -49.2557
98.56 -49.2518 -49.2943
98.58 -49.2907 -49.3331
98.6 -49.3297 -49.3722
98.62 -49.3691 -49.4115
98.64 -49.4086 -49.451
98.66 -49.4484 -49.4909
98.68 -49.4885 -49.5309
98.7 -49.5288 -49.5712
98.72 -49.5693 -49.6117
98.74 -49.6101 -49.6525
98.76 -49.6511 -49.6935
98.78 -49.6923 -49.7348
98.8 -49.7338 -49.7763
98.82 -49.7755 -49.818
98.84 -49.8175 -49.8599
98.86 -49.8596 -49.9021
98.88 -49.902 -49.9445
98.9 -49.9446 -49.9871
98.92 -49.9875 -50.03
98.94 -50.0305 -50.073
98.96 -50.0738 -50.1163
98.98 -50.1173 -50.1598
99 -50.1609 -50.2035
99.02 -50.2049 -50.2474
99.04 -50.249 -50.2916
99.06 -50.2933 -50.3359
99.08 -50.3378 -50.3805
99.1 -50.3826 -50.4252
99.12 -50.4275 -50.4702
99.14 -50.4726 -50.5153
99.16 -50.518 -50.5607
99.18 -50.5635 -50.6062
99.2 -50.6092 -50.652
99.22 -50.6551 -50.6979
99.24 -50.7012 -50.744
99.26 -50.7475 -50.7903
99.28 -50.7939 -50.8368
99.3 -50.8406 -50.8835
99.32 -50.8874 -50.9303
99.34 -50.9344 -50.9774
99.36 -50.9816 -51.0246
99.38 -51.0289 -51.0719
99.4 -51.0764 -51.1195
99.42 -51.1241 -51.1672
99.44 -51.1719 -51.2151
99.46 -51.2199 -51.2631
99.48 -51.2681 -51.3113
99.5 -51.3164 -51.3596
99.52 -51.3648 -51.4081
99.54 -51.4135 -51.4568
99.56 -51.4622 -51.5056
99.58 -51.5111 -51.5545
99.6 -51.5602 -51.6036
99.62 -51.6093 -51.6528
99.64 -51.6587 -51.7022
99.66 -51.7081 -51.7517
99.68 -51.7577 -51.8013
99.7 -51.8074 -51.8511
99.72 -51.8572 -51.901
99.74 -51.9072 -51.951
99.76 -51.9573 -52.0011
99.78 -52.0075 -52.0514
99.8 -52.0578 -52.1017
99.82 -52.1082 -52.1522
99.84 -52.1587 -52.2028
99.86 -52.2094 -52.2535
99.88 -52.2601 -52.3042
99.9 -52.3109 -52.3551
99.92 -52.3618 -52.4061
99.94 -52.4128 -52.4572
99.96 -52.4639 -52.5083
99.98 -52.5151 -52.5596
100 -52.5664 -52.6109
100.02 -52.6178 -52.6623
100.04 -52.6692 -52.7138
100.06 -52.7207 -52.7654
100.08 -52.7723 -52.817
100.1 -52.8239 -52.8687
100.12 -52.8756 -52.9205
100.14 -52.9274 -52.9723
100.16 -52.9792 -53.0242
100.18 -53.031 -53.0762
100.2 -53.083 -53.1282
100.22 -53.1349 -53.1802
100.24 -53.187 -53.2323
100.26 -53.239 -53.2844
100.28 -53.2911 -53.3366
100.3 -53.3432 -53.3888
100.32 -53.3954 -53.441
100.34 -53.4476 -53.4933
100.36 -53.4998 -53.5456
100.38 -53.552 -53.5979
100.4 -53.6042 -53.6502
100.42 -53.6565 -53.7025
100.44 -53.7087 -53.7549
100.46 -53.761 -53.8072
100.48 -53.8133 -53.8596
100.5 -53.8656 -53.912
100.52 -53.9178 -53.9643
100.54 -53.9701 -54.0167
100.56 -54.0223 -54.069
100.58 -54.0746 -54.1213
100.6 -54.1268 -54.1736
100.62 -54.179 -54.2259
100.64 -54.2312 -54.2782
100.66 -54.2833 -54.3304
100.68 -54.3354 -54.3826
100.7 -54.3875 -54.4348
100.72 -54.4395 -54.4869
100.74 -54.4915 -54.539
100.76 -54.5435 -54.591
100.78 -54.5953 -54.643
100.8 -54.6472 -54.695
100.82 -54.699 -54.7469
100.84 -54.7507 -54.7987
100.86 -54.8023 -54.8504
100.88 -54.8539 -54.9021
100.9 -54.9055 -54.9537
100.92 -54.9569 -55.0053
100.94 -55.0083 -55.0568
100.96 -55.0595 -55.1081
100.98 -55.1107 -55.1594
101 -55.1618 -55.2107
101.02 -55.2128 -55.2618
101.04 -55.2638 -55.3128
101.06 -55.3146 -55.3637
101.08 -55.3653 -55.4145
101.1 -55.4159 -55.4652
101.12 -55.4664 -55.5158
101.14 -55.5167 -55.5663
101.16 -55.567 -55.6167
101.18 -55.6171 -55.6669
101.2 -55.6671 -55.7171
101.22 -55.717 -55.767
101.24 -55.7667 -55.8169
101.26 -55.8163 -55.8666
101.28 -55.8658 -55.9162
101.3 -55.9151 -55.9657
101.32 -55.9643 -56.0149
101.34 -56.0133 -56.0641
101.36 -56.0622 -56.1131
101.38 -56.1109 -56.1619
101.4 -56.1595 -56.2106
101.42 -56.2078 -56.2591
101.44 -56.256 -56.3074
101.46 -56.3041 -56.3556
101.48 -56.352 -56.4036
101.5 -56.3996 -56.4514
101.52 -56.4471 -56.499
101.54 -56.4945 -56.5465
101.56 -56.5416 -56.5937
101.58 -56.5885 -56.6408
101.6 -56.6353 -56.6876
101.62 -56.6818 -56.7343
101.64 -56.7281 -56.7808
101.66 -56.7743 -56.827
101.68 -56.8202 -56.8731
101.7 -56.8659 -56.9189
101.72 -56.9114 -56.9645
101.74 -56.9566 -57.0099
101.76 -57.0017 -57.0551
101.78 -57.0465 -57.1
101.8 -57.0911 -57.1447
101.82 -57.1354 -57.1892
101.84 -57.1795 -57.2335
101.86 -57.2234 -57.2775
101.88 -57.267 -57.3213
101.9 -57.3104 -57.3648
101.92 -57.3535 -57.408
101.94 -57.3964 -57.4511
101.96 -57.4391 -57.4938
101.98 -57.4814 -57.5363
102 -57.5235 -57.5786
102.02 -57.5654 -57.6205
102.04 -57.6069 -57.6623
102.06 -57.6482 -57.7037
102.08 -57.6893 -57.7449
102.1 -57.73 -57.7857
102.12 -57.7705 -57.8263
102.14 -57.8107 -57.8667
102.16 -57.8506 -57.9067
102.18 -57.8902 -57.9465
102.2 -57.9295 -57.9859
102.22 -57.9685 -58.0251
102.24 -58.0072 -58.0639
102.26 -58.0457 -58.1025
102.28 -58.0838 -58.1408
102.3 -58.1216 -58.1787
102.32 -58.1591 -58.2164
102.34 -58.1963 -58.2537
102.36 -58.2332 -58.2907
102.38 -58.2697 -58.3274
102.4 -58.306 -58.3638
102.42 -58.3419 -58.3999
102.44 -58.3775 -58.4356
102.46 -58.4128 -58.4711
102.48 -58.4477 -58.5061
102.5 -58.4823 -58.5409
102.52 -58.5166 -58.5753
102.54 -58.5506 -58.6094
102.56 -58.5842 -58.6431
102.58 -58.6174 -58.6765
102.6 -58.6503 -58.7096
102.62 -58.6829 -58.7423
102.64 -58.7151 -58.7747
102.66 -58.747 -58.8067
102.68 -58.7785 -58.8384
102.7 -58.8097 -58.8697
102.72 -58.8405 -58.9006
102.74 -58.871 -58.9312
102.76 -58.9011 -58.9615
102.78 -58.9308 -58.9913
102.8 -58.9601 -59.0208
102.82 -58.9891 -59.05
102.84 -59.0178 -59.0788
102.86 -59.046 -59.1072
102.88 -59.0739 -59.1352
102.9 -59.1014 -59.1629
102.92 -59.1286 -59.1901
102.94 -59.1554 -59.217
102.96 -59.1817 -59.2436
102.98 -59.2077 -59.2697
103 -59.2334 -59.2955
103.02 -59.2586 -59.3209
103.04 -59.2835 -59.3459
103.06 -59.3079 -59.3705
103.08 -59.332 -59.3947
103.1 -59.3557 -59.4185
103.12 -59.379 -59.442
103.14 -59.4019 -59.465
103.16 -59.4244 -59.4877
103.18 -59.4466 -59.5099
103.2 -59.4683 -59.5318
103.22 -59.4896 -59.5533
103.24 -59.5106 -59.5743
103.26 -59.5311 -59.595
103.28 -59.5512 -59.6153
103.3 -59.571 -59.6352
103.32 -59.5903 -59.6546
103.34 -59.6092 -59.6737
103.36 -59.6278 -59.6924
103.38 -59.6459 -59.7106
103.4 -59.6636 -59.7285
103.42 -59.6809 -59.7459
103.44 -59.6978 -59.763
103.46 -59.7144 -59.7796
103.48 -59.7304 -59.7958
103.5 -59.7461 -59.8116
103.52 -59.7614 -59.8271
103.54 -59.7763 -59.8421
103.56 -59.7908 -59.8566
103.58 -59.8048 -59.8708
103.6 -59.8185 -59.8846
103.62 -59.8317 -59.898
103.64 -59.8445 -59.9109
103.66 -59.8569 -59.9234
103.68 -59.8689 -59.9356
103.7 -59.8805 -59.9473
103.72 -59.8917 -59.9586
103.74 -59.9025 -59.9695
103.76 -59.9128 -59.98
103.78 -59.9228 -59.99
103.8 -59.9323 -59.9997
103.82 -59.9414 -60.0089
103.84 -59.9502 -60.0178
103.86 -59.9585 -60.0262
103.88 -59.9664 -60.0342
103.9 -59.9738 -60.0418
103.92 -59.9809 -60.049
103.94 -59.9876 -60.0558
103.96 -59.9939 -60.0622
103.98 -59.9997 -60.0681
104 -60.0052 -60.0737
104.02 -60.0102 -60.0789
104.04 -60.0148 -60.0836
104.06 -60.0191 -60.0879
104.08 -60.0229 -60.0919
104.1 -60.0263 -60.0954
104.12 -60.0293 -60.0985
104.14 -60.0319 -60.1012
104.16 -60.0341 -60.1036
104.18 -60.036 -60.1055
104.2 -60.0374 -60.107
104.22 -60.0384 -60.1081
104.24 -60.039 -60.1088
104.26 -60.0392 -60.1091
104.28 -60.039 -60.1091
104.3 -60.0385 -60.1086
104.32 -60.0375 -60.1077
104.34 -60.0362 -60.1065
104.36 -60.0344 -60.1048
104.38 -60.0323 -60.1028
104.4 -60.0298 -60.1004
104.42 -60.0269 -60.0975
104.44 -60.0236 -60.0943
104.46 -60.0199 -60.0908
104.48 -60.0158 -60.0868
104.5 -60.0114 -60.0824
104.52 -60.0066 -60.0777
104.54 -60.0014 -60.0726
104.56 -59.9958 -60.0671
104.58 -59.9899 -60.0613
104.6 -59.9835 -60.055
104.62 -59.9769 -60.0484
104.64 -59.9698 -60.0415
104.66 -59.9624 -60.0341
104.68 -59.9546 -60.0264
104.7 -59.9465 -60.0183
104.72 -59.9379 -60.0099
104.74 -59.9291 -60.0011
104.76 -59.9199 -59.992
104.78 -59.9103 -59.9825
104.8 -59.9003 -59.9726
104.82 -59.8901 -59.9624
104.84 -59.8794 -59.9518
104.86 -59.8685 -59.9409
104.88 -59.8571 -59.9297
104.9 -59.8455 -59.9181
104.92 -59.8335 -59.9062
104.94 -59.8212 -59.8939
104.96 -59.8085 -59.8813
104.98 -59.7955 -59.8683
105 -59.7821 -59.8551
105.02 -59.7685 -59.8415
105.04 -59.7545 -59.8275
105.06 -59.7402 -59.8133
105.08 -59.7256 -59.7987
105.1 -59.7106 -59.7838
105.12 -59.6954 -59.7686
105.14 -59.6798 -59.7531
105.16 -59.6639 -59.7373
105.18 -59.6478 -59.7212
105.2 -59.6313 -59.7047
105.22 -59.6145 -59.688
105.24 -59.5974 -59.671
105.26 -59.58 -59.6536
105.28 -59.5624 -59.636
105.3 -59.5444 -59.6181
105.32 -59.5262 -59.5999
105.34 -59.5076 -59.5814
105.36 -59.4888 -59.5626
105.38 -59.4697 -59.5436
105.4 -59.4504 -59.5243
105.42 -59.4307 -59.5047
105.44 -59.4108 -59.4848
105.46 -59.3907 -59.4647
105.48 -59.3702 -59.4443
105.5 -59.3495 -59.4236
105.52 -59.3286 -59.4027
105.54 -59.3074 -59.3815
105.56 -59.286 -59.3601
105.58 -59.2643 -59.3384
105.6 -59.2423 -59.3165
105.62 -59.2201 -59.2944
105.64 -59.1977 -59.272
105.66 -59.1751 -59.2493
105.68 -59.1522 -59.2265
105.7 -59.1291 -59.2034
105.72 -59.1058 -59.1801
105.74 -59.0822 -59.1566
105.76 -59.0585 -59.1328
105.78 -59.0345 -59.1088
105.8 -59.0103 -59.0847
105.82 -58.9859 -59.0603
105.84 -58.9613 -59.0357
105.86 -58.9365 -59.0109
105.88 -58.9115 -58.9859
105.9 -58.8863 -58.9607
105.92 -58.8609 -58.9353
105.94 -58.8354 -58.9098
105.96 -58.8096 -58.884
105.98 -58.7837 -58.8581
106 -58.7576 -58.832
106.02 -58.7313 -58.8057
106.04 -58.7049 -58.7793
106.06 -58.6782 -58.7527
106.08 -58.6515 -58.7259
106.1 -58.6246 -58.699
106.12 -58.5975 -58.6719
106.14 -58.5702 -58.6446
106.16 -58.5429 -58.6172
106.18 -58.5153 -58.5897
106.2 -58.4877 -58.562
106.22 -58.4599 -58.5342
106.24 -58.4319 -58.5063
106.26 -58.4039 -58.4782
106.28 -58.3757 -58.45
106.3 -58.3474 -58.4217
106.32 -58.3189 -58.3932
106.34 -58.2904 -58.3647
106.36 -58.2618 -58.336
106.38 -58.233 -58.3072
106.4 -58.2041 -58.2783
106.42 -58.1752 -58.2493
106.44 -58.1461 -58.2203
106.46 -58.1169 -58.1911
106.48 -58.0877 -58.1618
106.5 -58.0584 -58.1325
106.52 -58.029 -58.103
106.54 -57.9995 -58.0735
106.56 -57.9699 -58.0439
106.58 -57.9403 -58.0142
106.6 -57.9106 -57.9845
106.62 -57.8808 -57.9547
106.64 -57.851 -57.9249
106.66 -57.8211 -57.8949
106.68 -57.7912 -57.865
106.7 -57.7612 -57.835
106.72 -57.7312 -57.8049
106.74 -57.7011 -57.7748
106.76 -57.671 -57.7446
106.78 -57.6409 -57.7145
106.8 -57.6107 -57.6843
106.82 -57.5805 -57.654
106.84 -57.5503 -57.6237
106.86 -57.52 -57.5935
106.88 -57.4898 -57.5632
106.9 -57.4595 -57.5328
106.92 -57.4292 -57.5025
106.94 -57.3989 -57.4722
106.96 -57.3687 -57.4418
106.98 -57.3384 -57.4115
107 -57.3081 -57.3812
107.02 -57.2778 -57.3508
107.04 -57.2475 -57.3205
107.06 -57.2173 -57.2902
107.08 -57.1871 -57.2599
107.1 -57.1569 -57.2297
107.12 -57.1267 -57.1994
107.14 -57.0965 -57.1692
107.16 -57.0664 -57.1391
107.18 -57.0363 -57.1089
107.2 -57.0063 -57.0788
107.22 -56.9763 -57.0488
107.24 -56.9464 -57.0188
107.26 -56.9164 -56.9888
107.28 -56.8866 -56.9589
107.3 -56.8568 -56.929
107.32 -56.8271 -56.8992
107.34 -56.7974 -56.8695
107.36 -56.7678 -56.8398
107.38 -56.7383 -56.8102
107.4 -56.7088 -56.7807
107.42 -56.6794 -56.7513
107.44 -56.6501 -56.7219
107.46 -56.6209 -56.6926
107.48 -56.5918 -56.6634
107.5 -56.5627 -56.6343
107.52 -56.5338 -56.6052
107.54 -56.5049 -56.5763
107.56 -56.4762 -56.5475
107.58 -56.4475 -56.5188
107.6 -56.419 -56.4901
107.62 -56.3905 -56.4616
107.64 -56.3622 -56.4332
107.66 -56.334 -56.4049
107.68 -56.3059 -56.3767
107.7 -56.2779 -56.3487
107.72 -56.25 -56.3208
107.74 -56.2223 -56.293
107.76 -56.1947 -56.2653
107.78 -56.1672 -56.2377
107.8 -56.1399 -56.2103
107.82 -56.1127 -56.183
107.84 -56.0856 -56.1559
107.86 -56.0587 -56.1289
107.88 -56.032 -56.1021
107.9 -56.0053 -56.0754
107.92 -55.9789 -56.0488
107.94 -55.9526 -56.0224
107.96 -55.9264 -55.9962
107.98 -55.9004 -55.9701
108 -55.8746 -55.9442
108.02 -55.8489 -55.9185
108.04 -55.8235 -55.8929
108.06 -55.7981 -55.8675
108.08 -55.773 -55.8423
108.1 -55.748 -55.8172
108.12 -55.7232 -55.7923
108.14 -55.6986 -55.7676
108.16 -55.6742 -55.7431
108.18 -55.6499 -55.7188
108.2 -55.6259 -55.6946
108.22 -55.602 -55.6707
108.24 -55.5783 -55.6469
108.26 -55.5549 -55.6234
108.28 -55.5316 -55.6
108.3 -55.5085 -55.5768
108.32 -55.4856 -55.5539
108.34 -55.463 -55.5311
108.36 -55.4405 -55.5086
108.38 -55.4183 -55.4862
108.4 -55.3962 -55.4641
108.42 -55.3744 -55.4422
108.44 -55.3528 -55.4205
108.46 -55.3314 -55.399
108.48 -55.3102 -55.3778
108.5 -55.2893 -55.3567
108.52 -55.2686 -55.3359
108.54 -55.2481 -55.3153
108.56 -55.2278 -55.295
108.58 -55.2078 -55.2748
108.6 -55.188 -55.255
108.62 -55.1684 -55.2353
108.64 -55.1491 -55.2159
108.66 -55.13 -55.1967
108.68 -55.1111 -55.1777
108.7 -55.0925 -55.159
108.72 -55.0741 -55.1406
108.74 -55.056 -55.1224
108.76 -55.0381 -55.1044
108.78 -55.0205 -55.0867
108.8 -55.0031 -55.0692
108.82 -54.986 -55.052
108.84 -54.9691 -55.035
108.86 -54.9525 -55.0183
108.88 -54.9361 -55.0018
108.9 -54.92 -54.9856
108.92 -54.9042 -54.9697
108.94 -54.8886 -54.954
108.96 -54.8733 -54.9386
108.98 -54.8582 -54.9235
109 -54.8434 -54.9086
109.02 -54.8289 -54.894
109.04 -54.8146 -54.8796
109.06 -54.8006 -54.8655
109.08 -54.7869 -54.8517
109.1 -54.7735 -54.8382
109.12 -54.7603 -54.8249
109.14 -54.7474 -54.8119
109.16 -54.7348 -54.7992
109.18 -54.7224 -54.7868
109.2 -54.7103 -54.7746
109.22 -54.6985 -54.7627
109.24 -54.687 -54.7511
109.26 -54.6758 -54.7398
109.28 -54.6648 -54.7287
109.3 -54.6542 -54.718
109.32 -54.6438 -54.7075
109.34 -54.6337 -54.6973
109.36 -54.6238 -54.6874
109.38 -54.6143 -54.6778
109.4 -54.605 -54.6684
109.42 -54.5961 -54.6594
109.44 -54.5874 -54.6506
109.46 -54.579 -54.6421
109.48 -54.5709 -54.634
109.5 -54.5631 -54.6261
109.52 -54.5556 -54.6185
109.54 -54.5484 -54.6111
109.56 -54.5414 -54.6041
109.58 -54.5348 -54.5974
109.6 -54.5284 -54.591
109.62 -54.5224 -54.5848
109.64 -54.5166 -54.579
109.66 -54.5111 -54.5734
109.68 -54.5059 -54.5681
109.7 -54.501 -54.5632
109.72 -54.4964 -54.5585
109.74 -54.4922 -54.5541
109.76 -54.4881 -54.55
109.78 -54.4844 -54.5462
109.8 -54.481 -54.5428
109.82 -54.4779 -54.5396
109.84 -54.4751 -54.5367
109.86 -54.4726 -54.534
109.88 -54.4703 -54.5317
109.9 -54.4684 -54.5297
109.92 -54.4667 -54.528
109.94 -54.4654 -54.5266
109.96 -54.4643 -54.5255
109.98 -54.4636 -54.5246
110 -54.4631 -54.5241
110.02 -54.463 -54.5238
110.04 -54.4631 -54.5239
110.06 -54.4635 -54.5243
110.08 -54.4642 -54.5249
110.1 -54.4652 -54.5258
110.12 -54.4666 -54.5271
110.14 -54.4681 -54.5286
110.16 -54.47 -54.5304
110.18 -54.4722 -54.5325
110.2 -54.4747 -54.5349
110.22 -54.4775 -54.5376
110.24 -54.4805 -54.5406
110.26 -54.4839 -54.5439
110.28 -54.4875 -54.5475
110.3 -54.4914 -54.5513
110.32 -54.4956 -54.5555
110.34 -54.5001 -54.5599
110.36 -54.5049 -54.5646
110.38 -54.51 -54.5697
110.4 -54.5154 -54.575
110.42 -54.521 -54.5805
110.44 -54.527 -54.5864
110.46 -54.5332 -54.5926
110.48 -54.5397 -54.599
110.5 -54.5464 -54.6057
110.52 -54.5535 -54.6127
110.54 -54.5608 -54.62
110.56 -54.5685 -54.6276
110.58 -54.5764 -54.6354
110.6 -54.5845 -54.6435
110.62 -54.593 -54.6519
110.64 -54.6017 -54.6606
110.66 -54.6107 -54.6695
110.68 -54.62 -54.6787
110.7 -54.6295 -54.6882
110.72 -54.6393 -54.698
110.74 -54.6494 -54.708
110.76 -54.6597 -54.7183
110.78 -54.6703 -54.7288
110.8 -54.6812 -54.7397
110.82 -54.6923 -54.7507
110.84 -54.7037 -54.7621
110.86 -54.7154 -54.7737
110.88 -54.7273 -54.7856
110.9 -54.7395 -54.7977
110.92 -54.7519 -54.8101
110.94 -54.7646 -54.8227
110.96 -54.7775 -54.8356
110.98 -54.7907 -54.8488
111 -54.8041 -54.8622
111.02 -54.8178 -54.8758
111.04 -54.8318 -54.8897
111.06 -54.8459 -54.9038
111.08 -54.8603 -54.9182
111.1 -54.875 -54.9328
111.12 -54.8899 -54.9477
111.14 -54.905 -54.9628
111.16 -54.9204 -54.9781
111.18 -54.936 -54.9937
111.2 -54.9519 -55.0095
111.22 -54.9679 -55.0255
111.24 -54.9842 -55.0418
111.26 -55.0007 -55.0583
111.28 -55.0175 -55.075
111.3 -55.0344 -55.0919
111.32 -55.0516 -55.1091
111.34 -55.069 -55.1265
111.36 -55.0866 -55.1441
111.38 -55.1045 -55.1619
111.4 -55.1225 -55.1799
111.42 -55.1408 -55.1981
111.44 -55.1592 -55.2165
111.46 -55.1779 -55.2352
111.48 -55.1968 -55.254
111.5 -55.2158 -55.2731
111.52 -55.2351 -55.2923
111.54 -55.2545 -55.3118
111.56 -55.2742 -55.3314
111.58 -55.294 -55.3512
111.6 -55.3141 -55.3712
111.62 -55.3343 -55.3915
111.64 -55.3547 -55.4118
111.66 -55.3753 -55.4324
111.68 -55.396 -55.4532
111.7 -55.417 -55.4741
111.72 -55.4381 -55.4952
111.74 -55.4594 -55.5165
111.76 -55.4808 -55.5379
111.78 -55.5024 -55.5595
111.8 -55.5242 -55.5813
111.82 -55.5461 -55.6032
111.84 -55.5682 -55.6253
111.86 -55.5905 -55.6475
111.88 -55.6129 -55.6699
111.9 -55.6354 -55.6925
111.92 -55.6581 -55.7152
111.94 -55.681 -55.738
111.96 -55.704 -55.761
111.98 -55.7271 -55.7841
112 -55.7503 -55.8074
112.02 -55.7737 -55.8308
112.04 -55.7972 -55.8543
112.06 -55.8209 -55.878
112.08 -55.8447 -55.9018
112.1 -55.8685 -55.9257
112.12 -55.8926 -55.9497
112.14 -55.9167 -55.9738
112.16 -55.9409 -55.998
112.18 -55.9653 -56.0224
112.2 -55.9897 -56.0469
112.22 -56.0143 -56.0714
112.24 -56.0389 -56.0961
112.26 -56.0637 -56.1209
112.28 -56.0885 -56.1457
112.3 -56.1134 -56.1707
112.32 -56.1385 -56.1957
112.34 -56.1636 -56.2208
112.36 -56.1888 -56.2461
112.38 -56.214 -56.2713
112.4 -56.2394 -56.2967
112.42 -56.2648 -56.3221
112.44 -56.2902 -56.3476
112.46 -56.3158 -56.3732
112.48 -56.3414 -56.3988
112.5 -56.3671 -56.4245
112.52 -56.3928 -56.4503
112.54 -56.4185 -56.4761
112.56 -56.4444 -56.5019
112.58 -56.4702 -56.5278
112.6 -56.4961 -56.5537
112.62 -56.5221 -56.5797
112.64 -56.5481 -56.6057
112.66 -56.5741 -56.6318
112.68 -56.6001 -56.6579
112.7 -56.6262 -56.684
112.72 -56.6523 -56.7101
112.74 -56.6784 -56.7362
112.76 -56.7045 -56.7624
112.78 -56.7306 -56.7885
112.8 -56.7567 -56.8147
112.82 -56.7829 -56.8409
112.84 -56.809 -56.8671
112.86 -56.8352 -56.8933
112.88 -56.8613 -56.9195
112.9 -56.8874 -56.9456
112.92 -56.9135 -56.9718
112.94 -56.9396 -56.9979
112.96 -56.9657 -57.0241
112.98 -56.9918 -57.0502
113 -57.0178 -57.0762
113.02 -57.0438 -57.1023
113.04 -57.0698 -57.1283
113.06 -57.0957 -57.1543
113.08 -57.1216 -57.1802
113.1 -57.1474 -57.2061
113.12 -57.1732 -57.2319
113.14 -57.1989 -57.2577
113.16 -57.2246 -57.2835
113.18 -57.2503 -57.3092
113.2 -57.2758 -57.3348
113.22 -57.3013 -57.3603
113.24 -57.3267 -57.3858
113.26 -57.3521 -57.4112
113.28 -57.3774 -57.4366
113.3 -57.4026 -57.4618
113.32 -57.4277 -57.487
113.34 -57.4527 -57.5121
113.36 -57.4777 -57.5371
113.38 -57.5025 -57.562
113.4 -57.5273 -57.5868
113.42 -57.5519 -57.6116
113.44 -57.5765 -57.6362
113.46 -57.6009 -57.6607
113.48 -57.6252 -57.6851
113.5 -57.6494 -57.7093
113.52 -57.6735 -57.7335
113.54 -57.6975 -57.7575
113.56 -57.7213 -57.7814
113.58 -57.745 -57.8052
113.6 -57.7686 -57.8289
113.62 -57.7921 -57.8524
113.64 -57.8154 -57.8758
113.66 -57.8385 -57.899
113.68 -57.8615 -57.9221
113.7 -57.8844 -57.945
113.72 -57.9071 -57.9678
113.74 -57.9297 -57.9904
113.76 -57.9521 -58.0129
113.78 -57.9743 -58.0352
113.8 -57.9964 -58.0574
113.82 -58.0183 -58.0793
113.84 -58.04 -58.1011
113.86 -58.0615 -58.1228
113.88 -58.0829 -58.1442
113.9 -58.1041 -58.1655
113.92 -58.1251 -58.1865
113.94 -58.1459 -58.2074
113.96 -58.1665 -58.2281
113.98 -58.1869 -58.2486
114 -58.2071 -58.2689
114.02 -58.2271 -58.289
114.04 -58.2469 -58.3089
114.06 -58.2665 -58.3286
114.08 -58.2859 -58.348
114.1 -58.305 -58.3673
114.12 -58.324 -58.3863
114.14 -58.3427 -58.4051
114.16 -58.3612 -58.4237
114.18 -58.3794 -58.442
114.2 -58.3975 -58.4601
114.22 -58.4153 -58.478
114.24 -58.4328 -58.4957
114.26 -58.4502 -58.5131
114.28 -58.4672 -58.5302
114.3 -58.4841 -58.5472
114.32 -58.5006 -58.5638
114.34 -58.517 -58.5802
114.36 -58.533 -58.5964
114.38 -58.5488 -58.6123
114.4 -58.5644 -58.6279
114.42 -58.5797 -58.6433
114.44 -58.5947 -58.6584
114.46 -58.6094 -58.6733
114.48 -58.6239 -58.6878
114.5 -58.6381 -58.7021
114.52 -58.652 -58.7161
114.54 -58.6657 -58.7299
114.56 -58.679 -58.7433
114.58 -58.6921 -58.7565
114.6 -58.7049 -58.7693
114.62 -58.7173 -58.7819
114.64 -58.7295 -58.7942
114.66 -58.7414 -58.8062
114.68 -58.753 -58.8179
114.7 -58.7643 -58.8293
114.72 -58.7753 -58.8403
114.74 -58.786 -58.8511
114.76 -58.7964 -58.8616
114.78 -58.8064 -58.8717
114.8 -58.8162 -58.8816
114.82 -58.8256 -58.8911
114.84 -58.8347 -58.9003
114.86 -58.8435 -58.9092
114.88 -58.852 -58.9178
114.9 -58.8601 -58.926
114.92 -58.868 -58.9339
114.94 -58.8754 -58.9415
114.96 -58.8826 -58.9488
114.98 -58.8894 -58.9557
115 -58.8959 -58.9623
115.02 -58.9021 -58.9685
115.04 -58.9079 -58.9744
115.06 -58.9133 -58.98
115.08 -58.9185 -58.9852
115.1 -58.9233 -58.9901
115.12 -58.9277 -58.9946
115.14 -58.9318 -58.9988
115.16 -58.9355 -59.0026
115.18 -58.9389 -59.0061
115.2 -58.9419 -59.0092
115.22 -58.9446 -59.012
115.24 -58.9469 -59.0144
115.26 -58.9489 -59.0165
115.28 -58.9505 -59.0181
115.3 -58.9517 -59.0195
115.32 -58.9526 -59.0204
115.34 -58.9531 -59.0211
115.36 -58.9533 -59.0213
115.38 -58.9531 -59.0212
115.4 -58.9525 -59.0207
115.42 -58.9515 -59.0198
115.44 -58.9502 -59.0186
115.46 -58.9485 -59.017
115.48 -58.9464 -59.015
115.5 -58.944 -59.0126
115.52 -58.9412 -59.0099
115.54 -58.938 -59.0068
115.56 -58.9344 -59.0033
115.58 -58.9304 -58.9994
115.6 -58.9261 -58.9952
115.62 -58.9214 -58.9906
115.64 -58.9163 -58.9856
115.66 -58.9108 -58.9802
115.68 -58.905 -58.9744
115.7 -58.8988 -58.9682
115.72 -58.8921 -58.9617
115.74 -58.8851 -58.9548
115.76 -58.8778 -58.9475
115.78 -58.87 -58.9398
115.8 -58.8618 -58.9317
115.82 -58.8533 -58.9233
115.84 -58.8444 -58.9144
115.86 -58.835 -58.9052
115.88 -58.8253 -58.8956
115.9 -58.8152 -58.8855
115.92 -58.8048 -58.8751
115.94 -58.7939 -58.8644
115.96 -58.7826 -58.8532
115.98 -58.771 -58.8416
116 -58.759 -58.8297
116.02 -58.7466 -58.8173
116.04 -58.7338 -58.8046
116.06 -58.7206 -58.7915
116.08 -58.707 -58.778
116.1 -58.693 -58.7641
116.12 -58.6787 -58.7498
116.14 -58.6639 -58.7351
116.16 -58.6488 -58.7201
116.18 -58.6333 -58.7046
116.2 -58.6174 -58.6888
116.22 -58.6011 -58.6726
116.24 -58.5844 -58.656
116.26 -58.5674 -58.639
116.28 -58.5499 -58.6216
116.3 -58.5321 -58.6038
116.32 -58.5139 -58.5857
116.34 -58.4953 -58.5672
116.36 -58.4763 -58.5483
116.38 -58.457 -58.529
116.4 -58.4372 -58.5093
116.42 -58.4171 -58.4892
116.44 -58.3966 -58.4688
116.46 -58.3758 -58.448
116.48 -58.3545 -58.4268
116.5 -58.3329 -58.4052
116.52 -58.3109 -58.3833
116.54 -58.2885 -58.361
116.56 -58.2658 -58.3383
116.58 -58.2427 -58.3152
116.6 -58.2192 -58.2918
116.62 -58.1953 -58.268
116.64 -58.1711 -58.2438
116.66 -58.1465 -58.2193
116.68 -58.1216 -58.1944
116.7 -58.0963 -58.1691
116.72 -58.0706 -58.1435
116.74 -58.0445 -58.1175
116.76 -58.0181 -58.0911
116.78 -57.9914 -58.0644
116.8 -57.9643 -58.0373
116.82 -57.9368 -58.0099
116.84 -57.909 -57.9821
116.86 -57.8808 -57.954
116.88 -57.8523 -57.9255
116.9 -57.8234 -57.8966
116.92 -57.7942 -57.8675
116.94 -57.7646 -57.8379
116.96 -57.7347 -57.8081
116.98 -57.7044 -57.7778
117 -57.6738 -57.7473
117.02 -57.6429 -57.7164
117.04 -57.6117 -57.6852
117.06 -57.5801 -57.6536
117.08 -57.5481 -57.6217
117.1 -57.5159 -57.5895
117.12 -57.4833 -57.5569
117.14 -57.4504 -57.524
117.16 -57.4172 -57.4908
117.18 -57.3836 -57.4573
117.2 -57.3498 -57.4235
117.22 -57.3156 -57.3893
117.24 -57.2811 -57.3548
117.26 -57.2463 -57.32
117.28 -57.2112 -57.2849
117.3 -57.1757 -57.2495
117.32 -57.14 -57.2138
117.34 -57.104 -57.1778
117.36 -57.0677 -57.1415
117.38 -57.031 -57.1049
117.4 -56.9941 -57.068
117.42 -56.9569 -57.0308
117.44 -56.9194 -56.9933
117.46 -56.8816 -56.9555
117.48 -56.8436 -56.9175
117.5 -56.8052 -56.8791
117.52 -56.7666 -56.8405
117.54 -56.7277 -56.8016
117.56 -56.6885 -56.7624
117.58 -56.6491 -56.723
117.6 -56.6094 -56.6833
117.62 -56.5694 -56.6433
117.64 -56.5292 -56.6031
117.66 -56.4887 -56.5626
117.68 -56.4479 -56.5218
117.7 -56.4069 -56.4808
117.72 -56.3657 -56.4396
117.74 -56.3242 -56.3981
117.76 -56.2825 -56.3563
117.78 -56.2405 -56.3143
117.8 -56.1983 -56.2721
117.82 -56.1558 -56.2296
117.84 -56.1131 -56.1869
117.86 -56.0702 -56.144
117.88 -56.0271 -56.1009
117.9 -55.9837 -56.0575
117.92 -55.9401 -56.0139
117.94 -55.8963 -55.9701
117.96 -55.8523 -55.926
117.98 -55.8081 -55.8818
118 -55.7637 -55.8374
118.02 -55.7191 -55.7927
118.04 -55.6742 -55.7479
118.06 -55.6292 -55.7028
118.08 -55.584 -55.6576
118.1 -55.5386 -55.6121
118.12 -55.493 -55.5665
118.14 -55.4472 -55.5207
118.16 -55.4013 -55.4747
118.18 -55.3551 -55.4286
118.2 -55.3088 -55.3822
118.22 -55.2624 -55.3357
118.24 -55.2157 -55.289
118.26 -55.1689 -55.2422
118.28 -55.122 -55.1952
118.3 -55.0748 -55.148
118.32 -55.0276 -55.1007
118.34 -54.9801 -55.0533
118.36 -54.9326 -55.0057
118.38 -54.8849 -54.9579
118.4 -54.837 -54.91
118.42 -54.789 -54.862
118.44 -54.7409 -54.8138
118.46 -54.6927 -54.7655
118.48 -54.6443 -54.7171
118.5 -54.5958 -54.6686
118.52 -54.5472 -54.6199
118.54 -54.4985 -54.5711
118.56 -54.4496 -54.5222
118.58 -54.4007 -54.4732
118.6 -54.3516 -54.4241
118.62 -54.3025 -54.3749
118.64 -54.2532 -54.3256
118.66 -54.2039 -54.2762
118.68 -54.1545 -54.2267
118.7 -54.105 -54.1772
118.72 -54.0554 -54.1275
118.74 -54.0057 -54.0778
118.76 -53.9559 -54.0279
118.78 -53.9061 -53.978
118.8 -53.8562 -53.9281
118.82 -53.8062 -53.8781
118.84 -53.7562 -53.828
118.86 -53.7061 -53.7778
118.88 -53.656 -53.7276
118.9 -53.6058 -53.6774
118.92 -53.5556 -53.627
118.94 -53.5053 -53.5767
118.96 -53.455 -53.5263
118.98 -53.4046 -53.4759
119 -53.3542 -53.4254
119.02 -53.3038 -53.3749
119.04 -53.2533 -53.3244
119.06 -53.2029 -53.2738
119.08 -53.1524 -53.2233
119.1 -53.1019 -53.1727
119.12 -53.0513 -53.1221
119.14 -53.0008 -53.0715
119.16 -52.9503 -53.0208
119.18 -52.8997 -52.9702
119.2 -52.8492 -52.9196
119.22 -52.7987 -52.869
119.24 -52.7481 -52.8184
119.26 -52.6976 -52.7678
119.28 -52.6471 -52.7172
119.3 -52.5966 -52.6666
119.32 -52.5462 -52.6161
119.34 -52.4957 -52.5656
119.36 -52.4453 -52.5151
119.38 -52.395 -52.4646
119.4 -52.3446 -52.4142
119.42 -52.2943 -52.3638
119.44 -52.244 -52.3134
119.46 -52.1938 -52.2631
119.48 -52.1437 -52.2128
119.5 -52.0935 -52.1626
119.52 -52.0435 -52.1125
119.54 -51.9935 -52.0624
119.56 -51.9435 -52.0123
119.58 -51.8937 -51.9624
119.6 -51.8438 -51.9124
119.62 -51.7941 -51.8626
119.64 -51.7444 -51.8128
119.66 -51.6948 -51.7632
119.68 -51.6453 -51.7135
119.7 -51.5959 -51.664
119.72 -51.5466 -51.6146
119.74 -51.4973 -51.5652
119.76 -51.4482 -51.516
119.78 -51.3991 -51.4668
119.8 -51.3501 -51.4177
119.82 -51.3013 -51.3688
119.84 -51.2525 -51.3199
119.86 -51.2039 -51.2712
119.88 -51.1553 -51.2225
119.9 -51.1069 -51.174
119.92 -51.0586 -51.1256
119.94 -51.0104 -51.0773
119.96 -50.9624 -51.0291
119.98 -50.9144 -50.9811
120 -50.8666 -50.9332
120.02 -50.8189 -50.8854
120.04 -50.7714 -50.8377
120.06 -50.724 -50.7902
120.08 -50.6767 -50.7428
120.1 -50.6296 -50.6956
120.12 -50.5826 -50.6485
120.14 -50.5358 -50.6016
120.16 -50.4891 -50.5548
120.18 -50.4426 -50.5082
120.2 -50.3962 -50.4617
120.22 -50.35 -50.4153
120.24 -50.304 -50.3692
120.26 -50.2581 -50.3232
120.28 -50.2124 -50.2774
120.3 -50.1668 -50.2317
120.32 -50.1215 -50.1862
120.34 -50.0763 -50.1409
120.36 -50.0312 -50.0958
120.38 -49.9864 -50.0508
120.4 -49.9417 -50.006
120.42 -49.8973 -49.9614
120.44 -49.853 -49.917
120.46 -49.8089 -49.8728
120.48 -49.765 -49.8288
120.5 -49.7212 -49.7849
120.52 -49.6777 -49.7413
120.54 -49.6344 -49.6979
120.56 -49.5913 -49.6546
120.58 -49.5484 -49.6116
120.6 -49.5056 -49.5688
120.62 -49.4631 -49.5261
120.64 -49.4208 -49.4837
120.66 -49.3788 -49.4415
120.68 -49.3369 -49.3995
120.7 -49.2952 -49.3578
120.72 -49.2538 -49.3162
120.74 -49.2126 -49.2749
120.76 -49.1716 -49.2338
120.78 -49.1308 -49.1929
120.8 -49.0903 -49.1522
120.82 -49.05 -49.1118
120.84 -49.0099 -49.0716
120.86 -48.97 -49.0316
120.88 -48.9304 -48.9918
120.9 -48.891 -48.9523
120.92 -48.8519 -48.9131
120.94 -48.813 -48.874
120.96 -48.7743 -48.8353
120.98 -48.7359 -48.7967
121 -48.6977 -48.7584
121.02 -48.6598 -48.7204
121.04 -48.6221 -48.6826
121.06 -48.5847 -48.645
121.08 -48.5475 -48.6077
121.1 -48.5105 -48.5707
121.12 -48.4739 -48.5339
121.14 -48.4375 -48.4973
121.16 -48.4013 -48.461
121.18 -48.3654 -48.425
121.2 -48.3297 -48.3893
121.22 -48.2944 -48.3538
121.24 -48.2593 -48.3185
121.26 -48.2244 -48.2835
121.28 -48.1898 -48.2488
121.3 -48.1555 -48.2144
121.32 -48.1214 -48.1802
121.34 -48.0877 -48.1463
121.36 -48.0542 -48.1127
121.38 -48.0209 -48.0793
121.4 -47.988 -48.0463
121.42 -47.9553 -48.0134
121.44 -47.9229 -47.9809
121.46 -47.8907 -47.9487
121.48 -47.8589 -47.9167
121.5 -47.8273 -47.885
121.52 -47.796 -47.8536
121.54 -47.765 -47.8224
121.56 -47.7342 -47.7916
121.58 -47.7038 -47.761
121.6 -47.6736 -47.7307
121.62 -47.6437 -47.7007
121.64 -47.6141 -47.671
121.66 -47.5848 -47.6416
121.68 -47.5558 -47.6125
121.7 -47.5271 -47.5836
121.72 -47.4986 -47.5551
121.74 -47.4705 -47.5268
121.76 -47.4426 -47.4988
121.78 -47.4151 -47.4711
121.8 -47.3878 -47.4437
121.82 -47.3608 -47.4166
121.84 -47.3341 -47.3898
121.86 -47.3077 -47.3633
121.88 -47.2816 -47.3371
121.9 -47.2558 -47.3112
121.92 -47.2303 -47.2855
121.94 -47.2051 -47.2602
121.96 -47.1801 -47.2352
121.98 -47.1555 -47.2104
122 -47.1312 -47.186
122.02 -47.1072 -47.1619
122.04 -47.0834 -47.138
122.06 -47.06 -47.1145
122.08 -47.0369 -47.0912
122.1 -47.014 -47.0683
122.12 -46.9915 -47.0456
122.14 -46.9693 -47.0233
122.16 -46.9473 -47.0012
122.18 -46.9257 -46.9795
122.2 -46.9044 -46.9581
122.22 -46.8833 -46.9369
122.24 -46.8626 -46.9161
122.26 -46.8421 -46.8955
122.28 -46.822 -46.8753
122.3 -46.8022 -46.8553
122.32 -46.7826 -46.8357
122.34 -46.7634 -46.8163
122.36 -46.7445 -46.7973
122.38 -46.7258 -46.7786
122.4 -46.7075 -46.7601
122.42 -46.6895 -46.742
122.44 -46.6717 -46.7241
122.46 -46.6543 -46.7066
122.48 -46.6371 -46.6894
122.5 -46.6203 -46.6724
122.52 -46.6038 -46.6558
122.54 -46.5875 -46.6394
122.56 -46.5716 -46.6234
122.58 -46.5559 -46.6077
122.6 -46.5406 -46.5922
122.62 -46.5255 -46.5771
122.64 -46.5108 -46.5622
122.66 -46.4963 -46.5476
122.68 -46.4821 -46.5334
122.7 -46.4683 -46.5194
122.72 -46.4547 -46.5057
122.74 -46.4414 -46.4924
122.76 -46.4284 -46.4793
122.78 -46.4157 -46.4665
122.8 -46.4033 -46.454
122.82 -46.3912 -46.4418
122.84 -46.3794 -46.4299
122.86 -46.3679 -46.4182
122.88 -46.3566 -46.4069
122.9 -46.3457 -46.3959
122.92 -46.335 -46.3851
122.94 -46.3246 -46.3746
122.96 -46.3145 -46.3645
122.98 -46.3047 -46.3546
123 -46.2952 -46.345
123.02 -46.2859 -46.3356
123.04 -46.277 -46.3266
123.06 -46.2683 -46.3178
123.08 -46.2599 -46.3093
123.1 -46.2518 -46.3011
123.12 -46.244 -46.2932
123.14 -46.2364 -46.2856
123.16 -46.2291 -46.2782
123.18 -46.2221 -46.2711
123.2 -46.2154 -46.2643
123.22 -46.2089 -46.2578
123.24 -46.2027 -46.2515
123.26 -46.1968 -46.2455
123.28 -46.1912 -46.2398
123.3 -46.1858 -46.2343
123.32 -46.1807 -46.2292
123.34 -46.1758 -46.2242
123.36 -46.1713 -46.2196
123.38 -46.1669 -46.2152
123.4 -46.1629 -46.2111
123.42 -46.1591 -46.2072
123.44 -46.1555 -46.2036
123.46 -46.1523 -46.2002
123.48 -46.1492 -46.1971
123.5 -46.1465 -46.1943
123.52 -46.144 -46.1917
123.54 -46.1417 -46.1894
123.56 -46.1397 -46.1873
123.58 -46.1379 -46.1855
123.6 -46.1364 -46.1839
123.62 -46.1352 -46.1826
123.64 -46.1341 -46.1815
123.66 -46.1334 -46.1806
123.68 -46.1328 -46.18
123.7 -46.1325 -46.1797
123.72 -46.1324 -46.1796
123.74 -46.1326 -46.1797
123.76 -46.133 -46.18
123.78 -46.1337 -46.1806
123.8 -46.1345 -46.1814
123.82 -46.1356 -46.1824
123.84 -46.137 -46.1837
123.86 -46.1385 -46.1852
123.88 -46.1403 -46.1869
123.9 -46.1423 -46.1889
123.92 -46.1445 -46.191
123.94 -46.1469 -46.1934
123.96 -46.1496 -46.196
123.98 -46.1524 -46.1988
124 -46.1555 -46.2018
124.02 -46.1588 -46.2051
124.04 -46.1623 -46.2085
124.06 -46.166 -46.2122
124.08 -46.1699 -46.216
124.1 -46.174 -46.2201
124.12 -46.1783 -46.2243
124.14 -46.1828 -46.2288
124.16 -46.1875 -46.2334
124.18 -46.1924 -46.2383
124.2 -46.1974 -46.2433
124.22 -46.2027 -46.2485
124.24 -46.2082 -46.254
124.26 -46.2138 -46.2596
124.28 -46.2196 -46.2653
124.3 -46.2256 -46.2713
124.32 -46.2318 -46.2774
124.34 -46.2382 -46.2838
124.36 -46.2447 -46.2903
124.38 -46.2514 -46.2969
124.4 -46.2582 -46.3038
124.42 -46.2653 -46.3108
124.44 -46.2725 -46.3179
124.46 -46.2798 -46.3253
124.48 -46.2874 -46.3327
124.5 -46.295 -46.3404
124.52 -46.3029 -46.3482
124.54 -46.3108 -46.3561
124.56 -46.319 -46.3642
124.58 -46.3273 -46.3725
124.6 -46.3357 -46.3809
124.62 -46.3442 -46.3894
124.64 -46.3529 -46.3981
124.66 -46.3618 -46.4069
124.68 -46.3708 -46.4159
124.7 -46.3799 -46.425
124.72 -46.3891 -46.4342
124.74 -46.3985 -46.4435
124.76 -46.408 -46.453
124.78 -46.4176 -46.4626
124.8 -46.4273 -46.4723
124.82 -46.4371 -46.4821
124.84 -46.4471 -46.4921
124.86 -46.4572 -46.5021
124.88 -46.4674 -46.5123
124.9 -46.4776 -46.5226
124.92 -46.488 -46.533
124.94 -46.4985 -46.5434
124.96 -46.5091 -46.554
124.98 -46.5198 -46.5647
125 -46.5306 -46.5754
125.02 -46.5414 -46.5863
125.04 -46.5524 -46.5972
125.06 -46.5634 -46.6083
125.08 -46.5745 -46.6194
125.1 -46.5857 -46.6306
125.12 -46.597 -46.6418
125.14 -46.6083 -46.6532
125.16 -46.6198 -46.6646
125.18 -46.6312 -46.6761
125.2 -46.6428 -46.6876
125.22 -46.6544 -46.6992
125.24 -46.6661 -46.7109
125.26 -46.6778 -46.7226
125.28 -46.6896 -46.7344
125.3 -46.7014 -46.7462
125.32 -46.7133 -46.7581
125.34 -46.7252 -46.77
125.36 -46.7371 -46.782
125.38 -46.7491 -46.794
125.4 -46.7612 -46.8061
125.42 -46.7733 -46.8181
125.44 -46.7854 -46.8303
125.46 -46.7975 -46.8424
125.48 -46.8096 -46.8546
125.5 -46.8218 -46.8667
125.52 -46.834 -46.879
125.54 -46.8462 -46.8912
125.56 -46.8585 -46.9034
125.58 -46.8707 -46.9157
125.6 -46.8829 -46.9279
125.62 -46.8952 -46.9402
125.64 -46.9074 -46.9525
125.66 -46.9197 -46.9647
125.68 -46.9319 -46.977
125.7 -46.9442 -46.9892
125.72 -46.9564 -47.0015
125.74 -46.9686 -47.0137
125.76 -46.9808 -47.0259
125.78 -46.993 -47.0381
125.8 -47.0051 -47.0503
125.82 -47.0173 -47.0625
125.84 -47.0294 -47.0746
125.86 -47.0415 -47.0867
125.88 -47.0535 -47.0988
125.9 -47.0655 -47.1108
125.92 -47.0775 -47.1228
125.94 -47.0894 -47.1348
125.96 -47.1013 -47.1467
125.98 -47.1131 -47.1585
126 -47.1249 -47.1703
126.02 -47.1366 -47.1821
126.04 -47.1483 -47.1938
126.06 -47.1599 -47.2054
126.08 -47.1715 -47.217
126.1 -47.183 -47.2285
126.12 -47.1944 -47.24
126.14 -47.2057 -47.2514
126.16 -47.217 -47.2627
126.18 -47.2282 -47.2739
126.2 -47.2393 -47.2851
126.22 -47.2504 -47.2962
126.24 -47.2613 -47.3071
126.26 -47.2722 -47.318
126.28 -47.283 -47.3289
126.3 -47.2936 -47.3396
126.32 -47.3042 -47.3502
126.34 -47.3147 -47.3607
126.36 -47.3251 -47.3712
126.38 -47.3354 -47.3815
126.4 -47.3456 -47.3917
126.42 -47.3556 -47.4018
126.44 -47.3656 -47.4118
126.46 -47.3754 -47.4217
126.48 -47.3852 -47.4315
126.5 -47.3948 -47.4411
126.52 -47.4042 -47.4506
126.54 -47.4136 -47.46
126.56 -47.4228 -47.4693
126.58 -47.4319 -47.4784
126.6 -47.4409 -47.4874
126.62 -47.4497 -47.4963
126.64 -47.4584 -47.5051
126.66 -47.4669 -47.5136
126.68 -47.4753 -47.5221
126.7 -47.4836 -47.5304
126.72 -47.4917 -47.5386
126.74 -47.4997 -47.5466
126.76 -47.5075 -47.5544
126.78 -47.5151 -47.5621
126.8 -47.5226 -47.5696
126.82 -47.5299 -47.577
126.84 -47.5371 -47.5842
126.86 -47.5441 -47.5913
126.88 -47.5509 -47.5982
126.9 -47.5576 -47.6049
126.92 -47.5641 -47.6114
126.94 -47.5704 -47.6178
126.96 -47.5765 -47.624
126.98 -47.5825 -47.63
127 -47.5882 -47.6358
127.02 -47.5938 -47.6414
127.04 -47.5992 -47.6469
127.06 -47.6044 -47.6522
127.08 -47.6095 -47.6572
127.1 -47.6143 -47.6621
127.12 -47.6189 -47.6668
127.14 -47.6234 -47.6713
127.16 -47.6276 -47.6756
127.18 -47.6316 -47.6797
127.2 -47.6354 -47.6835
127.22 -47.6391 -47.6872
127.24 -47.6425 -47.6907
127.26 -47.6457 -47.694
127.28 -47.6487 -47.697
127.3 -47.6515 -47.6998
127.32 -47.654 -47.7025
127.34 -47.6564 -47.7049
127.36 -47.6585 -47.7071
127.38 -47.6604 -47.709
127.4 -47.6621 -47.7108
127.42 -47.6636 -47.7123
127.44 -47.6648 -47.7136
127.46 -47.6658 -47.7146
127.48 -47.6666 -47.7155
127.5 -47.6671 -47.7161
127.52 -47.6674 -47.7164
127.54 -47.6675 -47.7166
127.56 -47.6674 -47.7165
127.58 -47.667 -47.7161
127.6 -47.6663 -47.7156
127.62 -47.6654 -47.7147
127.64 -47.6643 -47.7137
127.66 -47.663 -47.7124
127.68 -47.6614 -47.7108
127.7 -47.6595 -47.709
127.72 -47.6574 -47.707
127.74 -47.655 -47.7047
127.76 -47.6524 -47.7021
127.78 -47.6496 -47.6993
127.8 -47.6465 -47.6963
127.82 -47.6431 -47.693
127.84 -47.6395 -47.6894
127.86 -47.6356 -47.6856
127.88 -47.6315 -47.6815
127.9 -47.6271 -47.6772
127.92 -47.6224 -47.6726
127.94 -47.6175 -47.6677
127.96 -47.6123 -47.6626
127.98 -47.6069 -47.6572
128 -47.6012 -47.6516
128.02 -47.5952 -47.6456
128.04 -47.589 -47.6395
128.06 -47.5825 -47.633
128.08 -47.5757 -47.6263
128.1 -47.5687 -47.6193
128.12 -47.5614 -47.6121
128.14 -47.5538 -47.6046
128.16 -47.5459 -47.5968
128.18 -47.5378 -47.5887
128.2 -47.5294 -47.5804
128.22 -47.5208 -47.5718
128.24 -47.5118 -47.5629
128.26 -47.5026 -47.5537
128.28 -47.4932 -47.5443
128.3 -47.4834 -47.5346
128.32 -47.4734 -47.5246
128.34 -47.4631 -47.5144
128.36 -47.4525 -47.5038
128.38 -47.4416 -47.493
128.4 -47.4305 -47.4819
128.42 -47.4191 -47.4706
128.44 -47.4074 -47.4589
128.46 -47.3954 -47.447
128.48 -47.3832 -47.4348
128.5 -47.3707 -47.4224
128.52 -47.3579 -47.4096
128.54 -47.3448 -47.3966
128.56 -47.3315 -47.3833
128.58 -47.3178 -47.3697
128.6 -47.3039 -47.3559
128.62 -47.2897 -47.3417
128.64 -47.2753 -47.3273
128.66 -47.2606 -47.3126
128.68 -47.2455 -47.2977
128.7 -47.2303 -47.2824
128.72 -47.2147 -47.2669
128.74 -47.1988 -47.2511
128.76 -47.1827 -47.235
128.78 -47.1663 -47.2187
128.8 -47.1497 -47.2021
128.82 -47.1327 -47.1852
128.84 -47.1155 -47.168
128.86 -47.098 -47.1505
128.88 -47.0803 -47.1328
128.9 -47.0622 -47.1148
128.92 -47.0439 -47.0966
128.94 -47.0254 -47.078
128.96 -47.0065 -47.0592
128.98 -46.9874 -47.0401
129 -46.968 -47.0208
129.02 -46.9483 -47.0012
129.04 -46.9284 -46.9813
129.06 -46.9082 -46.9611
129.08 -46.8878 -46.9407
129.1 -46.867 -46.92
129.12 -46.8461 -46.899
129.14 -46.8248 -46.8778
129.16 -46.8033 -46.8563
129.18 -46.7815 -46.8346
129.2 -46.7595 -46.8126
129.22 -46.7372 -46.7903
129.24 -46.7146 -46.7678
129.26 -46.6918 -46.745
129.28 -46.6687 -46.722
129.3 -46.6454 -46.6987
129.32 -46.6218 -46.6751
129.34 -46.598 -46.6513
129.36 -46.5739 -46.6273
129.38 -46.5496 -46.603
129.4 -46.525 -46.5784
129.42 -46.5002 -46.5536
129.44 -46.4751 -46.5286
129.46 -46.4498 -46.5033
129.48 -46.4242 -46.4777
129.5 -46.3984 -46.4519
129.52 -46.3724 -46.4259
129.54 -46.3461 -46.3996
129.56 -46.3196 -46.3731
129.58 -46.2928 -46.3464
129.6 -46.2658 -46.3194
129.62 -46.2386 -46.2922
129.64 -46.2111 -46.2648
129.66 -46.1834 -46.2371
129.68 -46.1555 -46.2092
129.7 -46.1274 -46.1811
129.72 -46.099 -46.1527
129.74 -46.0704 -46.1242
129.76 -46.0416 -46.0954
129.78 -46.0126 -46.0663
129.8 -45.9834 -46.0371
129.82 -45.9539 -46.0077
129.84 -45.9242 -45.978
129.86 -45.8944 -45.9481
129.88 -45.8643 -45.918
129.9 -45.834 -45.8878
129.92 -45.8035 -45.8573
129.94 -45.7728 -45.8266
129.96 -45.7418 -45.7957
129.98 -45.7107 -45.7645
130 -45.6794 -45.7332
130.02 -45.6479 -45.7017
130.04 -45.6162 -45.6701
130.06 -45.5844 -45.6382
130.08 -45.5523 -45.6061
130.1 -45.52 -45.5738
130.12 -45.4876 -45.5414
130.14 -45.455 -45.5088
130.16 -45.4222 -45.476
130.18 -45.3892 -45.443
130.2 -45.356 -45.4098
130.22 -45.3227 -45.3765
130.24 -45.2892 -45.343
130.26 -45.2555 -45.3093
130.28 -45.2217 -45.2754
130.3 -45.1877 -45.2414
130.32 -45.1535 -45.2073
130.34 -45.1192 -45.1729
130.36 -45.0847 -45.1385
130.38 -45.0501 -45.1038
130.4 -45.0153 -45.069
130.42 -44.9804 -45.0341
130.44 -44.9453 -44.999
130.46 -44.9101 -44.9637
130.48 -44.8747 -44.9284
130.5 -44.8392 -44.8929
130.52 -44.8036 -44.8572
130.54 -44.7678 -44.8214
130.56 -44.7319 -44.7855
130.58 -44.6959 -44.7494
130.6 -44.6597 -44.7133
130.62 -44.6235 -44.6769
130.64 -44.5871 -44.6405
130.66 -44.5505 -44.604
130.68 -44.5139 -44.5673
130.7 -44.4772 -44.5305
130.72 -44.4403 -44.4937
130.74 -44.4033 -44.4567
130.76 -44.3663 -44.4196
130.78 -44.3291 -44.3824
130.8 -44.2918 -44.345
130.82 -44.2544 -44.3076
130.84 -44.217 -44.2701
130.86 -44.1794 -44.2326
130.88 -44.1418 -44.1949
130.9 -44.104 -44.1571
130.92 -44.0662 -44.1193
130.94 -44.0283 -44.0813
130.96 -43.9903 -44.0433
130.98 -43.9523 -44.0052
131 -43.9142 -43.9671
131.02 -43.876 -43.9288
131.04 -43.8377 -43.8905
131.06 -43.7994 -43.8522
131.08 -43.761 -43.8137
131.1 -43.7225 -43.7752
131.12 -43.684 -43.7367
131.14 -43.6455 -43.6981
131.16 -43.6069 -43.6595
131.18 -43.5682 -43.6208
131.2 -43.5295 -43.582
131.22 -43.4908 -43.5432
131.24 -43.452 -43.5044
131.26 -43.4132 -43.4656
131.28 -43.3744 -43.4267
131.3 -43.3355 -43.3877
131.32 -43.2966 -43.3488
131.34 -43.2576 -43.3098
131.36 -43.2187 -43.2708
131.38 -43.1797 -43.2318
131.4 -43.1407 -43.1927
131.42 -43.1017 -43.1537
131.44 -43.0627 -43.1146
131.46 -43.0237 -43.0755
131.48 -42.9846 -43.0364
131.5 -42.9456 -42.9973
131.52 -42.9066 -42.9583
131.54 -42.8675 -42.9192
131.56 -42.8285 -42.8801
131.58 -42.7895 -42.841
131.6 -42.7505 -42.802
131.62 -42.7115 -42.7629
131.64 -42.6725 -42.7239
131.66 -42.6336 -42.6849
131.68 -42.5947 -42.6459
131.7 -42.5557 -42.6069
131.72 -42.5169 -42.5679
131.74 -42.478 -42.529
131.76 -42.4392 -42.4902
131.78 -42.4004 -42.4513
131.8 -42.3617 -42.4125
131.82 -42.323 -42.3737
131.84 -42.2843 -42.335
131.86 -42.2457 -42.2963
131.88 -42.2072 -42.2577
131.9 -42.1687 -42.2191
131.92 -42.1302 -42.1806
131.94 -42.0918 -42.1422
131.96 -42.0535 -42.1038
131.98 -42.0152 -42.0654
132 -41.977 -42.0271
132.02 -41.9389 -41.9889
132.04 -41.9008 -41.9508
132.06 -41.8628 -41.9127
132.08 -41.8249 -41.8747
132.1 -41.787 -41.8368
132.12 -41.7493 -41.799
132.14 -41.7116 -41.7612
132.16 -41.674 -41.7236
132.18 -41.6365 -41.686
132.2 -41.5991 -41.6485
132.22 -41.5618 -41.6111
132.24 -41.5246 -41.5738
132.26 -41.4874 -41.5366
132.28 -41.4504 -41.4995
132.3 -41.4135 -41.4625
132.32 -41.3767 -41.4257
132.34 -41.34 -41.3889
132.36 -41.3034 -41.3522
132.38 -41.2669 -41.3157
132.4 -41.2306 -41.2792
132.42 -41.1943 -41.2429
132.44 -41.1582 -41.2067
132.46 -41.1222 -41.1706
132.48 -41.0864 -41.1347
132.5 -41.0506 -41.0988
132.52 -41.015 -41.0631
132.54 -40.9795 -41.0276
132.56 -40.9442 -40.9922
132.58 -40.909 -40.9569
132.6 -40.8739 -40.9217
132.62 -40.839 -40.8867
132.64 -40.8042 -40.8518
132.66 -40.7696 -40.8171
132.68 -40.7351 -40.7825
132.7 -40.7007 -40.7481
132.72 -40.6666 -40.7138
132.74 -40.6325 -40.6797
132.76 -40.5987 -40.6458
132.78 -40.5649 -40.612
132.8 -40.5314 -40.5783
132.82 -40.498 -40.5449
132.84 -40.4648 -40.5116
132.86 -40.4317 -40.4784
132.88 -40.3988 -40.4454
132.9 -40.3661 -40.4126
132.92 -40.3336 -40.38
132.94 -40.3012 -40.3476
132.96 -40.269 -40.3153
132.98 -40.237 -40.2832
133 -40.2052 -40.2513
133.02 -40.1736 -40.2195
133.04 -40.1421 -40.188
133.06 -40.1108 -40.1566
133.08 -40.0798 -40.1255
133.1 -40.0489 -40.0945
133.12 -40.0182 -40.0637
133.14 -39.9877 -40.0331
133.16 -39.9574 -40.0027
133.18 -39.9273 -39.9725
133.2 -39.8974 -39.9425
133.22 -39.8677 -39.9127
133.24 -39.8382 -39.8831
133.26 -39.8089 -39.8537
133.28 -39.7798 -39.8246
133.3 -39.7509 -39.7956
133.32 -39.7222 -39.7668
133.34 -39.6938 -39.7383
133.36 -39.6655 -39.71
133.38 -39.6375 -39.6818
133.4 -39.6097 -39.6539
133.42 -39.5821 -39.6262
133.44 -39.5547 -39.5988
133.46 -39.5276 -39.5715
133.48 -39.5007 -39.5445
133.5 -39.4739 -39.5177
133.52 -39.4475 -39.4911
133.54 -39.4212 -39.4648
133.56 -39.3952 -39.4387
133.58 -39.3694 -39.4128
133.6 -39.3438 -39.3871
133.62 -39.3185 -39.3617
133.64 -39.2934 -39.3365
133.66 -39.2686 -39.3116
133.68 -39.2439 -39.2869
133.7 -39.2195 -39.2624
133.72 -39.1954 -39.2381
133.74 -39.1715 -39.2141
133.76 -39.1478 -39.1904
133.78 -39.1244 -39.1669
133.8 -39.1012 -39.1436
133.82 -39.0783 -39.1206
133.84 -39.0556 -39.0978
133.86 -39.0332 -39.0753
133.88 -39.011 -39.053
133.9 -38.989 -39.0309
133.92 -38.9674 -39.0092
133.94 -38.9459 -38.9876
133.96 -38.9247 -38.9664
133.98 -38.9038 -38.9453
134 -38.8831 -38.9246
134.02 -38.8627 -38.9041
134.04 -38.8425 -38.8838
134.06 -38.8226 -38.8638
134.08 -38.803 -38.8441
134.1 -38.7836 -38.8246
134.12 -38.7645 -38.8054
134.14 -38.7456 -38.7864
134.16 -38.727 -38.7677
134.18 -38.7086 -38.7493
134.2 -38.6906 -38.7311
134.22 -38.6727 -38.7132
134.24 -38.6552 -38.6955
134.26 -38.6379 -38.6782
134.28 -38.6209 -38.6611
134.3 -38.6041 -38.6442
134.32 -38.5876 -38.6276
134.34 -38.5714 -38.6113
134.36 -38.5555 -38.5953
134.38 -38.5398 -38.5795
134.4 -38.5244 -38.564
134.42 -38.5092 -38.5488
134.44 -38.4944 -38.5338
134.46 -38.4798 -38.5191
134.48 -38.4654 -38.5047
134.5 -38.4514 -38.4906
134.52 -38.4376 -38.4767
134.54 -38.4241 -38.4631
134.56 -38.4109 -38.4498
134.58 -38.3979 -38.4367
134.6 -38.3852 -38.424
134.62 -38.3728 -38.4115
134.64 -38.3607 -38.3992
134.66 -38.3488 -38.3873
134.68 -38.3372 -38.3756
134.7 -38.3259 -38.3642
134.72 -38.3148 -38.3531
134.74 -38.3041 -38.3422
134.76 -38.2936 -38.3317
134.78 -38.2834 -38.3214
134.8 -38.2735 -38.3114
134.82 -38.2638 -38.3016
134.84 -38.2544 -38.2922
134.86 -38.2453 -38.283
134.88 -38.2365 -38.2741
134.9 -38.2279 -38.2654
134.92 -38.2197 -38.2571
134.94 -38.2117 -38.249
134.96 -38.2039 -38.2412
134.98 -38.1965 -38.2337
135 -38.1893 -38.2264
135.02 -38.1824 -38.2195
135.04 -38.1758 -38.2128
135.06 -38.1695 -38.2064
135.08 -38.1634 -38.2002
135.1 -38.1577 -38.1944
135.12 -38.1521 -38.1888
135.14 -38.1469 -38.1835
135.16 -38.1419 -38.1784
135.18 -38.1373 -38.1737
135.2 -38.1329 -38.1692
135.22 -38.1287 -38.165
135.24 -38.1249 -38.161
135.26 -38.1213 -38.1574
135.28 -38.118 -38.154
135.3 -38.1149 -38.1509
135.32 -38.1122 -38.148
135.34 -38.1097 -38.1455
135.36 -38.1074 -38.1432
135.38 -38.1055 -38.1412
135.4 -38.1038 -38.1394
135.42 -38.1024 -38.1379
135.44 -38.1013 -38.1367
135.46 -38.1004 -38.1358
135.48 -38.0998 -38.1351
135.5 -38.0995 -38.1347
135.52 -38.0994 -38.1346
135.54 -38.0996 -38.1347
135.56 -38.1001 -38.1351
135.58 -38.1008 -38.1358
135.6 -38.1018 -38.1367
135.62 -38.103 -38.1379
135.64 -38.1046 -38.1394
135.66 -38.1064 -38.1411
135.68 -38.1084 -38.1431
135.7 -38.1107 -38.1453
135.72 -38.1133 -38.1478
135.74 -38.1161 -38.1506
135.76 -38.1192 -38.1536
135.78 -38.1226 -38.1569
135.8 -38.1262 -38.1605
135.82 -38.13 -38.1643
135.84 -38.1342 -38.1683
135.86 -38.1385 -38.1727
135.88 -38.1432 -38.1772
135.9 -38.148 -38.182
135.92 -38.1532 -38.1871
135.94 -38.1585 -38.1924
135.96 -38.1642 -38.198
135.98 -38.1701 -38.2038
136 -38.1762 -38.2099
136.02 -38.1825 -38.2162
136.04 -38.1892 -38.2228
136.06 -38.196 -38.2296
136.08 -38.2031 -38.2367
136.1 -38.2105 -38.2439
136.12 -38.2181 -38.2515
136.14 -38.2259 -38.2593
136.16 -38.234 -38.2673
136.18 -38.2423 -38.2755
136.2 -38.2508 -38.284
136.22 -38.2596 -38.2927
136.24 -38.2686 -38.3017
136.26 -38.2778 -38.3109
136.28 -38.2873 -38.3203
136.3 -38.297 -38.3299
136.32 -38.3069 -38.3398
136.34 -38.317 -38.3499
136.36 -38.3274 -38.3603
136.38 -38.338 -38.3708
136.4 -38.3488 -38.3816
136.42 -38.3598 -38.3926
136.44 -38.3711 -38.4038
136.46 -38.3826 -38.4152
136.48 -38.3943 -38.4269
136.5 -38.4062 -38.4388
136.52 -38.4183 -38.4508
136.54 -38.4306 -38.4631
136.56 -38.4432 -38.4756
136.58 -38.4559 -38.4884
136.6 -38.4689 -38.5013
136.62 -38.482 -38.5144
136.64 -38.4954 -38.5277
136.66 -38.509 -38.5413
136.68 -38.5227 -38.555
136.7 -38.5367 -38.5689
136.72 -38.5509 -38.5831
136.74 -38.5652 -38.5974
136.76 -38.5798 -38.6119
136.78 -38.5945 -38.6266
136.8 -38.6094 -38.6415
136.82 -38.6245 -38.6566
136.84 -38.6398 -38.6719
136.86 -38.6553 -38.6873
136.88 -38.671 -38.703
136.9 -38.6869 -38.7188
136.92 -38.7029 -38.7348
136.94 -38.7191 -38.751
136.96 -38.7355 -38.7674
136.98 -38.752 -38.7839
137 -38.7687 -38.8006
137.02 -38.7856 -38.8175
137.04 -38.8027 -38.8345
137.06 -38.8199 -38.8517
137.08 -38.8373 -38.8691
137.1 -38.8549 -38.8866
137.12 -38.8726 -38.9043
137.14 -38.8904 -38.9221
137.16 -38.9084 -38.9402
137.18 -38.9266 -38.9583
137.2 -38.9449 -38.9766
137.22 -38.9634 -38.9951
137.24 -38.982 -39.0137
137.26 -39.0008 -39.0324
137.28 -39.0197 -39.0513
137.3 -39.0387 -39.0704
137.32 -39.0579 -39.0895
137.34 -39.0772 -39.1089
137.36 -39.0967 -39.1283
137.38 -39.1163 -39.1479
137.4 -39.136 -39.1676
137.42 -39.1558 -39.1874
137.44 -39.1758 -39.2074
137.46 -39.1959 -39.2275
137.48 -39.2161 -39.2477
137.5 -39.2364 -39.268
137.52 -39.2569 -39.2884
137.54 -39.2774 -39.309
137.56 -39.2981 -39.3296
137.58 -39.3189 -39.3504
137.6 -39.3397 -39.3713
137.62 -39.3607 -39.3923
137.64 -39.3818 -39.4134
137.66 -39.403 -39.4346
137.68 -39.4243 -39.4559
137.7 -39.4457 -39.4772
137.72 -39.4671 -39.4987
137.74 -39.4887 -39.5203
137.76 -39.5103 -39.5419
137.78 -39.5321 -39.5637
137.8 -39.5539 -39.5855
137.82 -39.5758 -39.6074
137.84 -39.5978 -39.6294
137.86 -39.6198 -39.6514
137.88 -39.6419 -39.6736
137.9 -39.6641 -39.6958
137.92 -39.6864 -39.7181
137.94 -39.7087 -39.7404
137.96 -39.7311 -39.7628
137.98 -39.7535 -39.7853
138 -39.7761 -39.8078
138.02 -39.7986 -39.8304
138.04 -39.8212 -39.853
138.06 -39.8439 -39.8757
138.08 -39.8666 -39.8984
138.1 -39.8894 -39.9212
138.12 -39.9122 -39.944
138.14 -39.935 -39.9669
138.16 -39.9579 -39.9898
138.18 -39.9808 -40.0127
138.2 -40.0038 -40.0357
138.22 -40.0267 -40.0587
138.24 -40.0498 -40.0817
138.26 -40.0728 -40.1048
138.28 -40.0958 -40.1279
138.3 -40.1189 -40.151
138.32 -40.142 -40.1741
138.34 -40.1651 -40.1972
138.36 -40.1882 -40.2204
138.38 -40.2114 -40.2435
138.4 -40.2345 -40.2667
138.42 -40.2576 -40.2899
138.44 -40.2808 -40.313
138.46 -40.3039 -40.3362
138.48 -40.3271 -40.3594
138.5 -40.3502 -40.3826
138.52 -40.3733 -40.4057
138.54 -40.3964 -40.4289
138.56 -40.4195 -40.452
138.58 -40.4426 -40.4751
138.6 -40.4657 -40.4982
138.62 -40.4887 -40.5213
138.64 -40.5118 -40.5444
138.66 -40.5347 -40.5674
138.68 -40.5577 -40.5904
138.7 -40.5806 -40.6134
138.72 -40.6035 -40.6363
138.74 -40.6264 -40.6592
138.76 -40.6492 -40.6821
138.78 -40.672 -40.7049
138.8 -40.6947 -40.7277
138.82 -40.7174 -40.7504
138.84 -40.7401 -40.7731
138.86 -40.7627 -40.7957
138.88 -40.7852 -40.8183
138.9 -40.8077 -40.8408
138.92 -40.8301 -40.8633
138.94 -40.8524 -40.8857
138.96 -40.8747 -40.908
138.98 -40.897 -40.9303
139 -40.9191 -40.9525
139.02 -40.9412 -40.9746
139.04 -40.9632 -40.9967
139.06 -40.9851 -41.0186
139.08 -41.007 -41.0405
139.1 -41.0287 -41.0624
139.12 -41.0504 -41.0841
139.14 -41.072 -41.1057
139.16 -41.0935 -41.1273
139.18 -41.1149 -41.1488
139.2 -41.1363 -41.1701
139.22 -41.1575 -41.1914
139.24 -41.1786 -41.2126
139.26 -41.1996 -41.2337
139.28 -41.2205 -41.2546
139.3 -41.2414 -41.2755
139.32 -41.2621 -41.2963
139.34 -41.2827 -41.3169
139.36 -41.3031 -41.3375
139.38 -41.3235 -41.3579
139.4 -41.3437 -41.3782
139.42 -41.3639 -41.3984
139.44 -41.3839 -41.4184
139.46 -41.4038 -41.4384
139.48 -41.4235 -41.4582
139.5 -41.4431 -41.4779
139.52 -41.4626 -41.4974
139.54 -41.482 -41.5168
139.56 -41.5012 -41.5361
139.58 -41.5203 -41.5552
139.6 -41.5392 -41.5742
139.62 -41.558 -41.5931
139.64 -41.5767 -41.6118
139.66 -41.5952 -41.6304
139.68 -41.6135 -41.6488
139.7 -41.6318 -41.6671
139.72 -41.6498 -41.6852
139.74 -41.6677 -41.7032
139.76 -41.6855 -41.721
139.78 -41.703 -41.7386
139.8 -41.7205 -41.7561
139.82 -41.7377 -41.7734
139.84 -41.7548 -41.7906
139.86 -41.7717 -41.8076
139.88 -41.7885 -41.8244
139.9 -41.8051 -41.8411
139.92 -41.8215 -41.8576
139.94 -41.8378 -41.8739
139.96 -41.8538 -41.89
139.98 -41.8697 -41.906
140 -41.8854 -41.9217
140.02 -41.9009 -41.9373
140.04 -41.9163 -41.9527
140.06 -41.9314 -41.968
140.08 -41.9464 -41.983
140.1 -41.9612 -41.9978
140.12 -41.9758 -42.0125
140.14 -41.9902 -42.027
140.16 -42.0044 -42.0412
140.18 -42.0184 -42.0553
140.2 -42.0322 -42.0692
140.22 -42.0458 -42.0829
140.24 -42.0592 -42.0964
140.26 -42.0725 -42.1097
140.28 -42.0855 -42.1227
140.3 -42.0983 -42.1356
140.32 -42.1109 -42.1483
140.34 -42.1233 -42.1607
140.36 -42.1354 -42.173
140.38 -42.1474 -42.185
140.4 -42.1592 -42.1969
140.42 -42.1707 -42.2085
140.44 -42.1821 -42.2199
140.46 -42.1932 -42.2311
140.48 -42.2041 -42.2421
140.5 -42.2148 -42.2528
140.52 -42.2252 -42.2633
140.54 -42.2355 -42.2737
140.56 -42.2455 -42.2838
140.58 -42.2553 -42.2936
140.6 -42.2649 -42.3033
140.62 -42.2743 -42.3127
140.64 -42.2834 -42.3219
140.66 -42.2923 -42.3309
140.68 -42.301 -42.3396
140.7 -42.3094 -42.3481
140.72 -42.3176 -42.3564
140.74 -42.3256 -42.3645
140.76 -42.3334 -42.3723
140.78 -42.3409 -42.3799
140.8 -42.3482 -42.3873
140.82 -42.3553 -42.3944
140.84 -42.3621 -42.4013
140.86 -42.3687 -42.408
140.88 -42.375 -42.4144
140.9 -42.3812 -42.4206
140.92 -42.387 -42.4265
140.94 -42.3927 -42.4322
140.96 -42.3981 -42.4377
140.98 -42.4033 -42.4429
141 -42.4082 -42.4479
141.02 -42.4129 -42.4527
141.04 -42.4173 -42.4572
141.06 -42.4215 -42.4615
141.08 -42.4255 -42.4655
141.1 -42.4292 -42.4693
141.12 -42.4327 -42.4729
141.14 -42.436 -42.4762
141.16 -42.439 -42.4792
141.18 -42.4417 -42.4821
141.2 -42.4443 -42.4846
141.22 -42.4465 -42.487
141.24 -42.4486 -42.4891
141.26 -42.4503 -42.4909
141.28 -42.4519 -42.4925
141.3 -42.4532 -42.4939
141.32 -42.4542 -42.495
141.34 -42.4551 -42.4959
141.36 -42.4556 -42.4965
141.38 -42.456 -42.4969
141.4 -42.456 -42.4971
141.42 -42.4559 -42.497
141.44 -42.4555 -42.4966
141.46 -42.4548 -42.4961
141.48 -42.454 -42.4952
141.5 -42.4528 -42.4942
141.52 -42.4515 -42.4928
141.54 -42.4499 -42.4913
141.56 -42.448 -42.4895
141.58 -42.4459 -42.4875
141.6 -42.4436 -42.4852
141.62 -42.441 -42.4827
141.64 -42.4382 -42.4799
141.66 -42.4351 -42.4769
141.68 -42.4318 -42.4737
141.7 -42.4283 -42.4702
141.72 -42.4245 -42.4665
141.74 -42.4205 -42.4625
141.76 -42.4163 -42.4583
141.78 -42.4118 -42.4539
141.8 -42.4071 -42.4492
141.82 -42.4021 -42.4444
141.84 -42.397 -42.4392
141.86 -42.3915 -42.4339
141.88 -42.3859 -42.4283
141.9 -42.38 -42.4224
141.92 -42.3739 -42.4164
141.94 -42.3676 -42.4101
141.96 -42.361 -42.4036
141.98 -42.3542 -42.3968
142 -42.3472 -42.3898
142.02 -42.3399 -42.3826
142.04 -42.3325 -42.3752
142.06 -42.3248 -42.3675
142.08 -42.3168 -42.3597
142.1 -42.3087 -42.3516
142.12 -42.3003 -42.3433
142.14 -42.2917 -42.3347
142.16 -42.2829 -42.326
142.18 -42.2739 -42.317
142.2 -42.2647 -42.3078
142.22 -42.2552 -42.2984
142.24 -42.2456 -42.2888
142.26 -42.2357 -42.2789
142.28 -42.2256 -42.2689
142.3 -42.2153 -42.2586
142.32 -42.2048 -42.2482
142.34 -42.1941 -42.2375
142.36 -42.1832 -42.2266
142.38 -42.1721 -42.2155
142.4 -42.1608 -42.2042
142.42 -42.1492 -42.1927
142.44 -42.1375 -42.1811
142.46 -42.1256 -42.1692
142.48 -42.1135 -42.1571
142.5 -42.1012 -42.1448
142.52 -42.0887 -42.1323
142.54 -42.076 -42.1197
142.56 -42.0631 -42.1068
142.58 -42.05 -42.0938
142.6 -42.0368 -42.0806
142.62 -42.0233 -42.0671
142.64 -42.0097 -42.0535
142.66 -41.9959 -42.0398
142.68 -41.9819 -42.0258
142.7 -41.9677 -42.0117
142.72 -41.9534 -41.9974
142.74 -41.9389 -41.9829
142.76 -41.9242 -41.9682
142.78 -41.9094 -41.9534
142.8 -41.8943 -41.9384
142.82 -41.8792 -41.9232
142.84 -41.8638 -41.9079
142.86 -41.8483 -41.8924
142.88 -41.8326 -41.8767
142.9 -41.8168 -41.8609
142.92 -41.8008 -41.8449
142.94 -41.7847 -41.8288
142.96 -41.7684 -41.8125
142.98 -41.7519 -41.7961
143 -41.7353 -41.7795
143.02 -41.7186 -41.7628
143.04 -41.7017 -41.7459
143.06 -41.6847 -41.7289
143.08 -41.6675 -41.7118
143.1 -41.6502 -41.6945
143.12 -41.6328 -41.6771
143.14 -41.6152 -41.6595
143.16 -41.5975 -41.6418
143.18 -41.5797 -41.624
143.2 -41.5617 -41.6061
143.22 -41.5437 -41.588
143.24 -41.5255 -41.5698
143.26 -41.5072 -41.5515
143.28 -41.4887 -41.5331
143.3 -41.4702 -41.5145
143.32 -41.4515 -41.4959
143.34 -41.4327 -41.4771
143.36 -41.4139 -41.4582
143.38 -41.3949 -41.4392
143.4 -41.3758 -41.4201
143.42 -41.3566 -41.4009
143.44 -41.3373 -41.3817
143.46 -41.3179 -41.3623
143.48 -41.2985 -41.3428
143.5 -41.2789 -41.3232
143.52 -41.2592 -41.3036
143.54 -41.2395 -41.2838
143.56 -41.2197 -41.264
143.58 -41.1998 -41.2441
143.6 -41.1798 -41.2241
143.62 -41.1597 -41.204
143.64 -41.1396 -41.1839
143.66 -41.1194 -41.1637
143.68 -41.0991 -41.1434
143.7 -41.0788 -41.123
143.72 -41.0584 -41.1026
143.74 -41.0379 -41.0822
143.76 -41.0174 -41.0616
143.78 -40.9968 -41.041
143.8 -40.9762 -41.0204
143.82 -40.9555 -40.9997
143.84 -40.9348 -40.9789
143.86 -40.914 -40.9581
143.88 -40.8932 -40.9373
143.9 -40.8723 -40.9164
143.92 -40.8514 -40.8955
143.94 -40.8305 -40.8745
143.96 -40.8095 -40.8536
143.98 -40.7885 -40.8325
144 -40.7675 -40.8115
144.02 -40.7464 -40.7904
144.04 -40.7253 -40.7693
144.06 -40.7043 -40.7482
144.08 -40.6831 -40.7271
144.1 -40.662 -40.7059
144.12 -40.6409 -40.6847
144.14 -40.6197 -40.6636
144.16 -40.5986 -40.6424
144.18 -40.5774 -40.6212
144.2 -40.5562 -40.6
144.22 -40.5351 -40.5788
144.24 -40.5139 -40.5576
144.26 -40.4927 -40.5364
144.28 -40.4716 -40.5152
144.3 -40.4504 -40.4941
144.32 -40.4293 -40.4729
144.34 -40.4082 -40.4517
144.36 -40.3871 -40.4306
144.38 -40.366 -40.4095
144.4 -40.345 -40.3884
144.42 -40.324 -40.3674
144.44 -40.303 -40.3463
144.46 -40.282 -40.3253
144.48 -40.2611 -40.3044
144.5 -40.2402 -40.2835
144.52 -40.2193 -40.2626
144.54 -40.1985 -40.2417
144.56 -40.1777 -40.2209
144.58 -40.157 -40.2001
144.6 -40.1364 -40.1794
144.62 -40.1157 -40.1588
144.64 -40.0952 -40.1381
144.66 -40.0746 -40.1176
144.68 -40.0542 -40.0971
144.7 -40.0338 -40.0767
144.72 -40.0135 -40.0563
144.74 -39.9932 -40.036
144.76 -39.973 -40.0157
144.78 -39.9529 -39.9956
144.8 -39.9328 -39.9755
144.82 -39.9129 -39.9555
144.84 -39.893 -39.9355
144.86 -39.8731 -39.9157
144.88 -39.8534 -39.8959
144.9 -39.8338 -39.8762
144.92 -39.8142 -39.8566
144.94 -39.7947 -39.8371
144.96 -39.7754 -39.8176
144.98 -39.7561 -39.7983
145 -39.7369 -39.7791
145.02 -39.7178 -39.7599
145.04 -39.6988 -39.7409
145.06 -39.68 -39.722
145.08 -39.6612 -39.7032
145.1 -39.6425 -39.6845
145.12 -39.624 -39.6659
145.14 -39.6056 -39.6474
145.16 -39.5872 -39.629
145.18 -39.5691 -39.6107
145.2 -39.551 -39.5926
145.22 -39.533 -39.5746
145.24 -39.5152 -39.5567
145.26 -39.4975 -39.539
145.28 -39.4799 -39.5213
145.3 -39.4625 -39.5038
145.32 -39.4452 -39.4865
145.34 -39.428 -39.4692
145.36 -39.411 -39.4521
145.38 -39.3941 -39.4352
145.4 -39.3773 -39.4184
145.42 -39.3607 -39.4017
145.44 -39.3442 -39.3852
145.46 -39.3279 -39.3688
145.48 -39.3118 -39.3526
145.5 -39.2958 -39.3366
145.52 -39.2799 -39.3206
145.54 -39.2642 -39.3049
145.56 -39.2487 -39.2893
145.58 -39.2333 -39.2739
145.6 -39.2181 -39.2586
145.62 -39.2031 -39.2435
145.64 -39.1882 -39.2285
145.66 -39.1735 -39.2138
145.68 -39.1589 -39.1992
145.7 -39.1446 -39.1847
145.72 -39.1304 -39.1705
145.74 -39.1164 -39.1564
145.76 -39.1025 -39.1425
145.78 -39.0889 -39.1288
145.8 -39.0754 -39.1152
145.82 -39.0621 -39.1019
145.84 -39.049 -39.0887
145.86 -39.0361 -39.0757
145.88 -39.0233 -39.063
145.9 -39.0108 -39.0504
145.92 -38.9985 -39.0379
145.94 -38.9863 -39.0257
145.96 -38.9744 -39.0137
145.98 -38.9626 -39.0019
146 -38.951 -38.9903
146.02 -38.9397 -38.9788
146.04 -38.9285 -38.9676
146.06 -38.9176 -38.9566
146.08 -38.9069 -38.9458
146.1 -38.8963 -38.9352
146.12 -38.886 -38.9248
146.14 -38.8759 -38.9146
146.16 -38.866 -38.9047
146.18 -38.8563 -38.8949
146.2 -38.8468 -38.8854
146.22 -38.8376 -38.8761
146.24 -38.8285 -38.867
146.26 -38.8197 -38.8581
146.28 -38.8111 -38.8494
146.3 -38.8027 -38.841
146.32 -38.7946 -38.8328
146.34 -38.7867 -38.8248
146.36 -38.779 -38.817
146.38 -38.7715 -38.8095
146.4 -38.7643 -38.8022
146.42 -38.7573 -38.7951
146.44 -38.7505 -38.7882
146.46 -38.7439 -38.7816
146.48 -38.7376 -38.7753
146.5 -38.7316 -38.7691
146.52 -38.7257 -38.7632
146.54 -38.7201 -38.7576
146.56 -38.7148 -38.7521
146.58 -38.7096 -38.7469
146.6 -38.7048 -38.742
146.62 -38.7001 -38.7373
146.64 -38.6957 -38.7328
146.66 -38.6916 -38.7286
146.68 -38.6877 -38.7247
146.7 -38.684 -38.7209
146.72 -38.6806 -38.7175
146.74 -38.6775 -38.7142
146.76 -38.6746 -38.7113
146.78 -38.6719 -38.7085
146.8 -38.6695 -38.7061
146.82 -38.6673 -38.7039
146.84 -38.6654 -38.7019
146.86 -38.6638 -38.7002
146.88 -38.6624 -38.6987
146.9 -38.6613 -38.6975
146.92 -38.6604 -38.6966
146.94 -38.6598 -38.6959
146.96 -38.6594 -38.6955
146.98 -38.6593 -38.6953
147 -38.6595 -38.6954
147.02 -38.6599 -38.6958
147.04 -38.6606 -38.6964
147.06 -38.6615 -38.6973
147.08 -38.6627 -38.6984
147.1 -38.6642 -38.6998
147.12 -38.6659 -38.7015
147.14 -38.6679 -38.7034
147.16 -38.6702 -38.7056
147.18 -38.6727 -38.7081
147.2 -38.6755 -38.7108
147.22 -38.6786 -38.7138
147.24 -38.6819 -38.7171
147.26 -38.6855 -38.7206
147.28 -38.6894 -38.7244
147.3 -38.6935 -38.7285
147.32 -38.6979 -38.7328
147.34 -38.7026 -38.7374
147.36 -38.7075 -38.7423
147.38 -38.7127 -38.7475
147.4 -38.7182 -38.7529
147.42 -38.724 -38.7586
147.44 -38.73 -38.7645
147.46 -38.7363 -38.7708
147.48 -38.7428 -38.7773
147.5 -38.7497 -38.7841
147.52 -38.7568 -38.7911
147.54 -38.7642 -38.7984
147.56 -38.7718 -38.806
147.58 -38.7797 -38.8139
147.6 -38.7879 -38.822
147.62 -38.7964 -38.8304
147.64 -38.8051 -38.8391
147.66 -38.8142 -38.8481
147.68 -38.8234 -38.8573
147.7 -38.833 -38.8668
147.72 -38.8428 -38.8766
147.74 -38.8529 -38.8867
147.76 -38.8633 -38.897
147.78 -38.874 -38.9076
147.8 -38.8849 -38.9184
147.82 -38.8961 -38.9296
147.84 -38.9075 -38.941
147.86 -38.9193 -38.9527
147.88 -38.9313 -38.9646
147.9 -38.9436 -38.9769
147.92 -38.9561 -38.9894
147.94 -38.9689 -39.0022
147.96 -38.982 -39.0152
147.98 -38.9954 -39.0285
148 -39.009 -39.0421
148.02 -39.0229 -39.056
148.04 -39.0371 -39.0701
148.06 -39.0516 -39.0845
148.08 -39.0663 -39.0991
148.1 -39.0813 -39.1141
148.12 -39.0965 -39.1293
148.14 -39.112 -39.1447
148.16 -39.1278 -39.1605
148.18 -39.1438 -39.1765
148.2 -39.1602 -39.1928
148.22 -39.1767 -39.2093
148.24 -39.1936 -39.2261
148.26 -39.2107 -39.2432
148.28 -39.2281 -39.2605
148.3 -39.2457 -39.2781
148.32 -39.2636 -39.2959
148.34 -39.2818 -39.3141
148.36 -39.3002 -39.3324
148.38 -39.3188 -39.3511
148.4 -39.3378 -39.37
148.42 -39.357 -39.3891
148.44 -39.3764 -39.4085
148.46 -39.3961 -39.4282
148.48 -39.4161 -39.4481
148.5 -39.4363 -39.4683
148.52 -39.4568 -39.4888
148.54 -39.4775 -39.5095
148.56 -39.4985 -39.5304
148.58 -39.5198 -39.5516
148.6 -39.5412 -39.5731
148.62 -39.563 -39.5948
148.64 -39.585 -39.6167
148.66 -39.6072 -39.6389
148.68 -39.6297 -39.6614
148.7 -39.6524 -39.6841
148.72 -39.6754 -39.707
148.74 -39.6986 -39.7302
148.76 -39.722 -39.7536
148.78 -39.7457 -39.7773
148.8 -39.7697 -39.8012
148.82 -39.7938 -39.8253
148.84 -39.8183 -39.8497
148.86 -39.8429 -39.8744
148.88 -39.8678 -39.8992
148.9 -39.8929 -39.9243
148.92 -39.9182 -39.9496
148.94 -39.9438 -39.9752
148.96 -39.9696 -40.001
148.98 -39.9957 -40.027
149 -40.0219 -40.0532
149.02 -40.0484 -40.0797
149.04 -40.0752 -40.1064
149.06 -40.1021 -40.1333
149.08 -40.1292 -40.1605
149.1 -40.1566 -40.1878
149.12 -40.1842 -40.2154
149.14 -40.212 -40.2432
149.16 -40.2401 -40.2712
149.18 -40.2683 -40.2995
149.2 -40.2968 -40.3279
149.22 -40.3254 -40.3566
149.24 -40.3543 -40.3854
149.26 -40.3834 -40.4145
149.28 -40.4127 -40.4438
149.3 -40.4422 -40.4733
149.32 -40.4719 -40.5029
149.34 -40.5018 -40.5328
149.36 -40.5319 -40.5629
149.38 -40.5622 -40.5932
149.4 -40.5926 -40.6237
149.42 -40.6233 -40.6544
149.44 -40.6542 -40.6852
149.46 -40.6853 -40.7163
149.48 -40.7165 -40.7475
149.5 -40.7479 -40.779
149.52 -40.7796 -40.8106
149.54 -40.8114 -40.8424
149.56 -40.8433 -40.8744
149.58 -40.8755 -40.9065
149.6 -40.9078 -40.9389
149.62 -40.9403 -40.9714
149.64 -40.973 -41.0041
149.66 -41.0059 -41.0369
149.68 -41.0389 -41.0699
149.7 -41.0721 -41.1031
149.72 -41.1054 -41.1365
149.74 -41.139 -41.17
149.76 -41.1726 -41.2037
149.78 -41.2065 -41.2375
149.8 -41.2405 -41.2715
149.82 -41.2746 -41.3057
149.84 -41.3089 -41.34
149.86 -41.3433 -41.3744
149.88 -41.3779 -41.409
149.9 -41.4127 -41.4438
149.92 -41.4475 -41.4787
149.94 -41.4826 -41.5137
149.96 -41.5177 -41.5489
149.98 -41.553 -41.5842
150 -41.5884 -41.6196
150.02 -41.624 -41.6552
150.04 -41.6597 -41.6909
150.06 -41.6955 -41.7267
150.08 -41.7314 -41.7627
150.1 -41.7675 -41.7987
150.12 -41.8036 -41.8349
150.14 -41.8399 -41.8713
150.16 -41.8763 -41.9077
150.18 -41.9128 -41.9442
150.2 -41.9495 -41.9809
150.22 -41.9862 -42.0176
150.24 -42.023 -42.0545
150.26 -42.06 -42.0915
150.28 -42.097 -42.1285
150.3 -42.1341 -42.1657
150.32 -42.1714 -42.2029
150.34 -42.2087 -42.2403
150.36 -42.2461 -42.2777
150.38 -42.2836 -42.3153
150.4 -42.3212 -42.3529
150.42 -42.3588 -42.3906
150.44 -42.3966 -42.4284
150.46 -42.4344 -42.4662
150.48 -42.4723 -42.5041
150.5 -42.5103 -42.5421
150.52 -42.5483 -42.5802
150.54 -42.5864 -42.6183
150.56 -42.6245 -42.6565
150.58 -42.6628 -42.6948
150.6 -42.701 -42.7331
150.62 -42.7394 -42.7715
150.64 -42.7777 -42.8099
150.66 -42.8162 -42.8484
150.68 -42.8547 -42.8869
150.7 -42.8932 -42.9255
150.72 -42.9317 -42.9641
150.74 -42.9703 -43.0027
150.76 -43.009 -43.0414
150.78 -43.0476 -43.0801
150.8 -43.0863 -43.1189
150.82 -43.1251 -43.1576
150.84 -43.1638 -43.1964
150.86 -43.2026 -43.2353
150.88 -43.2414 -43.2741
150.9 -43.2802 -43.313
150.92 -43.319 -43.3518
150.94 -43.3579 -43.3907
150.96 -43.3967 -43.4296
150.98 -43.4355 -43.4685
151 -43.4744 -43.5074
151.02 -43.5132 -43.5463
151.04 -43.5521 -43.5852
151.06 -43.5909 -43.6241
151.08 -43.6297 -43.663
151.1 -43.6685 -43.7019
151.12 -43.7073 -43.7407
151.14 -43.7461 -43.7796
151.16 -43.7849 -43.8184
151.18 -43.8236 -43.8572
151.2 -43.8623 -43.8959
151.22 -43.901 -43.9347
151.24 -43.9396 -43.9734
151.26 -43.9782 -44.0121
151.28 -44.0168 -44.0507
151.3 -44.0553 -44.0893
151.32 -44.0938 -44.1279
151.34 -44.1323 -44.1664
151.36 -44.1707 -44.2048
151.38 -44.209 -44.2432
151.4 -44.2473 -44.2816
151.42 -44.2855 -44.3199
151.44 -44.3237 -44.3581
151.46 -44.3618 -44.3963
151.48 -44.3998 -44.4344
151.5 -44.4377 -44.4724
151.52 -44.4756 -44.5104
151.54 -44.5134 -44.5483
151.56 -44.5512 -44.5861
151.58 -44.5888 -44.6238
151.6 -44.6264 -44.6614
151.62 -44.6639 -44.699
151.64 -44.7013 -44.7365
151.66 -44.7386 -44.7738
151.68 -44.7758 -44.8111
151.7 -44.8129 -44.8483
151.72 -44.8499 -44.8854
151.74 -44.8868 -44.9224
151.76 -44.9236 -44.9593
151.78 -44.9603 -44.996
151.8 -44.9968 -45.0327
151.82 -45.0333 -45.0692
151.84 -45.0696 -45.1056
151.86 -45.1059 -45.1419
151.88 -45.142 -45.1781
151.9 -45.1779 -45.2142
151.92 -45.2138 -45.2501
151.94 -45.2495 -45.2859
151.96 -45.2851 -45.3216
151.98 -45.3205 -45.3571
152 -45.3558 -45.3925
152.02 -45.391 -45.4278
152.04 -45.426 -45.4629
152.06 -45.4609 -45.4978
152.08 -45.4956 -45.5326
152.1 -45.5302 -45.5673
152.12 -45.5646 -45.6018
152.14 -45.5988 -45.6361
152.16 -45.6329 -45.6703
152.18 -45.6669 -45.7043
152.2 -45.7006 -45.7382
152.22 -45.7342 -45.7719
152.24 -45.7677 -45.8054
152.26 -45.8009 -45.8388
152.28 -45.834 -45.872
152.3 -45.8669 -45.905
152.32 -45.8996 -45.9378
152.34 -45.9322 -45.9704
152.36 -45.9645 -46.0029
152.38 -45.9967 -46.0351
152.4 -46.0287 -46.0672
152.42 -46.0605 -46.0991
152.44 -46.0921 -46.1308
152.46 -46.1235 -46.1623
152.48 -46.1547 -46.1936
152.5 -46.1857 -46.2247
152.52 -46.2165 -46.2556
152.54 -46.2471 -46.2863
152.56 -46.2775 -46.3167
152.58 -46.3076 -46.347
152.6 -46.3376 -46.3771
152.62 -46.3673 -46.4069
152.64 -46.3969 -46.4366
152.66 -46.4262 -46.466
152.68 -46.4553 -46.4952
152.7 -46.4842 -46.5241
152.72 -46.5128 -46.5529
152.74 -46.5412 -46.5814
152.76 -46.5694 -46.6097
152.78 -46.5974 -46.6378
152.8 -46.6251 -46.6656
152.82 -46.6526 -46.6932
152.84 -46.6799 -46.7206
152.86 -46.7069 -46.7477
152.88 -46.7337 -46.7746
152.9 -46.7602 -46.8012
152.92 -46.7865 -46.8276
152.94 -46.8126 -46.8538
152.96 -46.8384 -46.8797
152.98 -46.8639 -46.9053
153 -46.8893 -46.9307
153.02 -46.9143 -46.9559
153.04 -46.9391 -46.9808
153.06 -46.9637 -47.0055
153.08 -46.988 -47.0299
153.1 -47.012 -47.054
153.12 -47.0358 -47.0779
153.14 -47.0593 -47.1015
153.16 -47.0825 -47.1248
153.18 -47.1055 -47.1479
153.2 -47.1283 -47.1708
153.22 -47.1507 -47.1933
153.24 -47.1729 -47.2156
153.26 -47.1948 -47.2376
153.28 -47.2165 -47.2594
153.3 -47.2379 -47.2809
153.32 -47.259 -47.3021
153.34 -47.2798 -47.323
153.36 -47.3004 -47.3437
153.38 -47.3206 -47.364
153.4 -47.3406 -47.3841
153.42 -47.3604 -47.404
153.44 -47.3798 -47.4235
153.46 -47.399 -47.4428
153.48 -47.4179 -47.4618
153.5 -47.4365 -47.4805
153.52 -47.4548 -47.4989
153.54 -47.4728 -47.517
153.56 -47.4906 -47.5349
153.58 -47.508 -47.5525
153.6 -47.5252 -47.5697
153.62 -47.5421 -47.5867
153.64 -47.5587 -47.6034
153.66 -47.5751 -47.6198
153.68 -47.5911 -47.636
153.7 -47.6068 -47.6518
153.72 -47.6223 -47.6674
153.74 -47.6374 -47.6826
153.76 -47.6523 -47.6976
153.78 -47.6669 -47.7123
153.8 -47.6812 -47.7266
153.82 -47.6952 -47.7407
153.84 -47.7089 -47.7545
153.86 -47.7223 -47.768
153.88 -47.7354 -47.7812
153.9 -47.7482 -47.7942
153.92 -47.7607 -47.8068
153.94 -47.773 -47.8191
153.96 -47.7849 -47.8311
153.98 -47.7966 -47.8429
154 -47.8079 -47.8543
154.02 -47.819 -47.8655
154.04 -47.8297 -47.8763
154.06 -47.8402 -47.8869
154.08 -47.8504 -47.8972
154.1 -47.8603 -47.9071
154.12 -47.8699 -47.9168
154.14 -47.8792 -47.9262
154.16 -47.8882 -47.9353
154.18 -47.8969 -47.9441
154.2 -47.9053 -47.9526
154.22 -47.9134 -47.9608
154.24 -47.9212 -47.9687
154.26 -47.9288 -47.9763
154.28 -47.936 -47.9837
154.3 -47.943 -47.9907
154.32 -47.9497 -47.9975
154.34 -47.956 -48.0039
154.36 -47.9621 -48.0101
154.38 -47.9679 -48.016
154.4 -47.9734 -48.0216
154.42 -47.9786 -48.0269
154.44 -47.9836 -48.0319
154.46 -47.9882 -48.0366
154.48 -47.9926 -48.041
154.5 -47.9967 -48.0452
154.52 -48.0004 -48.0491
154.54 -48.004 -48.0527
154.56 -48.0072 -48.056
154.58 -48.0101 -48.059
154.6 -48.0128 -48.0617
154.62 -48.0152 -48.0642
154.64 -48.0173 -48.0664
154.66 -48.0191 -48.0683
154.68 -48.0207 -48.0699
154.7 -48.0219 -48.0712
154.72 -48.0229 -48.0723
154.74 -48.0237 -48.0731
154.76 -48.0241 -48.0736
154.78 -48.0243 -48.0739
154.8 -48.0242 -48.0739
154.82 -48.0239 -48.0736
154.84 -48.0232 -48.073
154.86 -48.0224 -48.0722
154.88 -48.0212 -48.0711
154.9 -48.0198 -48.0698
154.92 -48.0181 -48.0681
154.94 -48.0162 -48.0663
154.96 -48.014 -48.0641
154.98 -48.0115 -48.0618
155 -48.0088 -48.0591
155.02 -48.0059 -48.0562
155.04 -48.0026 -48.0531
155.06 -47.9992 -48.0496
155.08 -47.9955 -48.046
155.1 -47.9915 -48.0421
155.12 -47.9873 -48.0379
155.14 -47.9829 -48.0335
155.16 -47.9782 -48.0289
155.18 -47.9732 -48.024
155.2 -47.9681 -48.0189
155.22 -47.9626 -48.0136
155.24 -47.957 -48.008
155.26 -47.9511 -48.0021
155.28 -47.945 -47.9961
155.3 -47.9387 -47.9898
155.32 -47.9321 -47.9833
155.34 -47.9253 -47.9765
155.36 -47.9183 -47.9696
155.38 -47.9111 -47.9624
155.4 -47.9036 -47.955
155.42 -47.896 -47.9473
155.44 -47.8881 -47.9395
155.46 -47.88 -47.9314
155.48 -47.8717 -47.9232
155.5 -47.8631 -47.9147
155.52 -47.8544 -47.906
155.54 -47.8455 -47.8971
155.56 -47.8364 -47.888
155.58 -47.827 -47.8787
155.6 -47.8175 -47.8693
155.62 -47.8078 -47.8596
155.64 -47.7979 -47.8497
155.66 -47.7878 -47.8396
155.68 -47.7775 -47.8294
155.7 -47.767 -47.8189
155.72 -47.7563 -47.8083
155.74 -47.7455 -47.7975
155.76 -47.7345 -47.7865
155.78 -47.7233 -47.7753
155.8 -47.7119 -47.764
155.82 -47.7004 -47.7525
155.84 -47.6887 -47.7408
155.86 -47.6768 -47.7289
155.88 -47.6648 -47.7169
155.9 -47.6526 -47.7048
155.92 -47.6402 -47.6924
155.94 -47.6277 -47.6799
155.96 -47.6151 -47.6673
155.98 -47.6022 -47.6545
156 -47.5893 -47.6416
156.02 -47.5762 -47.6285
156.04 -47.5629 -47.6153
156.06 -47.5495 -47.6019
156.08 -47.536 -47.5884
156.1 -47.5224 -47.5747
156.12 -47.5086 -47.561
156.14 -47.4947 -47.547
156.16 -47.4806 -47.533
156.18 -47.4664 -47.5189
156.2 -47.4522 -47.5046
156.22 -47.4377 -47.4902
156.24 -47.4232 -47.4757
156.26 -47.4086 -47.461
156.28 -47.3938 -47.4463
156.3 -47.379 -47.4315
156.32 -47.364 -47.4165
156.34 -47.349 -47.4015
156.36 -47.3338 -47.3863
156.38 -47.3186 -47.3711
156.4 -47.3033 -47.3557
156.42 -47.2878 -47.3403
156.44 -47.2723 -47.3248
156.46 -47.2567 -47.3092
156.48 -47.241 -47.2935
156.5 -47.2253 -47.2777
156.52 -47.2094 -47.2619
156.54 -47.1935 -47.246
156.56 -47.1776 -47.23
156.58 -47.1615 -47.214
156.6 -47.1454 -47.1979
156.62 -47.1292 -47.1817
156.64 -47.113 -47.1654
156.66 -47.0967 -47.1492
156.68 -47.0804 -47.1328
156.7 -47.064 -47.1164
156.72 -47.0476 -47.1
156.74 -47.0311 -47.0835
156.76 -47.0146 -47.067
156.78 -46.9981 -47.0504
156.8 -46.9815 -47.0338
156.82 -46.9649 -47.0172
156.84 -46.9483 -47.0006
156.86 -46.9316 -46.9839
156.88 -46.9149 -46.9672
156.9 -46.8982 -46.9504
156.92 -46.8815 -46.9337
156.94 -46.8647 -46.9169
156.96 -46.848 -46.9002
156.98 -46.8312 -46.8834
157 -46.8145 -46.8666
157.02 -46.7977 -46.8498
157.04 -46.7809 -46.833
157.06 -46.7642 -46.8163
157.08 -46.7474 -46.7995
157.1 -46.7307 -46.7827
157.12 -46.714 -46.766
157.14 -46.6972 -46.7492
157.16 -46.6805 -46.7325
157.18 -46.6639 -46.7158
157.2 -46.6472 -46.6991
157.22 -46.6306 -46.6825
157.24 -46.614 -46.6658
157.26 -46.5974 -46.6492
157.28 -46.5809 -46.6327
157.3 -46.5644 -46.6162
157.32 -46.548 -46.5997
157.34 -46.5316 -46.5832
157.36 -46.5152 -46.5669
157.38 -46.4989 -46.5505
157.4 -46.4827 -46.5342
157.42 -46.4665 -46.518
157.44 -46.4504 -46.5018
157.46 -46.4343 -46.4857
157.48 -46.4183 -46.4697
157.5 -46.4023 -46.4537
157.52 -46.3864 -46.4378
157.54 -46.3706 -46.4219
157.56 -46.3549 -46.4061
157.58 -46.3393 -46.3905
157.6 -46.3237 -46.3748
157.62 -46.3082 -46.3593
157.64 -46.2928 -46.3439
157.66 -46.2775 -46.3285
157.68 -46.2623 -46.3133
157.7 -46.2471 -46.2981
157.72 -46.2321 -46.283
157.74 -46.2172 -46.268
157.76 -46.2024 -46.2532
157.78 -46.1876 -46.2384
157.8 -46.173 -46.2237
157.82 -46.1585 -46.2092
157.84 -46.1441 -46.1947
157.86 -46.1298 -46.1804
157.88 -46.1157 -46.1662
157.9 -46.1016 -46.1521
157.92 -46.0877 -46.1381
157.94 -46.0739 -46.1243
157.96 -46.0602 -46.1106
157.98 -46.0467 -46.097
158 -46.0333 -46.0835
158.02 -46.02 -46.0702
158.04 -46.0069 -46.057
158.06 -45.9939 -46.044
158.08 -45.9811 -46.0311
158.1 -45.9684 -46.0183
158.12 -45.9558 -46.0057
158.14 -45.9434 -45.9932
158.16 -45.9311 -45.9809
158.18 -45.919 -45.9688
158.2 -45.9071 -45.9568
158.22 -45.8953 -45.9449
158.24 -45.8837 -45.9332
158.26 -45.8722 -45.9217
158.28 -45.8609 -45.9104
158.3 -45.8498 -45.8992
158.32 -45.8389 -45.8882
158.34 -45.8281 -45.8773
158.36 -45.8175 -45.8667
158.38 -45.807 -45.8562
158.4 -45.7968 -45.8459
158.42 -45.7867 -45.8357
158.44 -45.7768 -45.8258
158.46 -45.7671 -45.816
158.48 -45.7576 -45.8064
158.5 -45.7483 -45.7971
158.52 -45.7391 -45.7879
158.54 -45.7302 -45.7789
158.56 -45.7214 -45.77
158.58 -45.7129 -45.7614
158.6 -45.7045 -45.753
158.62 -45.6964 -45.7448
158.64 -45.6884 -45.7368
158.66 -45.6807 -45.729
158.68 -45.6732 -45.7214
158.7 -45.6658 -45.714
158.72 -45.6587 -45.7068
158.74 -45.6518 -45.6999
158.76 -45.6451 -45.6931
158.78 -45.6387 -45.6866
158.8 -45.6324 -45.6803
158.82 -45.6264 -45.6742
158.84 -45.6206 -45.6683
158.86 -45.615 -45.6626
158.88 -45.6096 -45.6572
158.9 -45.6045 -45.652
158.92 -45.5996 -45.647
158.94 -45.5949 -45.6423
158.96 -45.5904 -45.6378
158.98 -45.5862 -45.6335
159 -45.5822 -45.6295
159.02 -45.5785 -45.6256
159.04 -45.575 -45.6221
159.06 -45.5717 -45.6187
159.08 -45.5687 -45.6156
159.1 -45.5659 -45.6128
159.12 -45.5633 -45.6102
159.14 -45.561 -45.6078
159.16 -45.559 -45.6057
159.18 -45.5572 -45.6038
159.2 -45.5556 -45.6022
159.22 -45.5543 -45.6008
159.24 -45.5532 -45.5997
159.26 -45.5524 -45.5988
159.28 -45.5519 -45.5982
159.3 -45.5516 -45.5979
159.32 -45.5515 -45.5978
159.34 -45.5517 -45.5979
159.36 -45.5522 -45.5983
159.38 -45.5529 -45.599
159.4 -45.5539 -45.5999
159.42 -45.5552 -45.6011
159.44 -45.5567 -45.6026
159.46 -45.5585 -45.6043
159.48 -45.5605 -45.6063
159.5 -45.5628 -45.6085
159.52 -45.5654 -45.611
159.54 -45.5683 -45.6138
159.56 -45.5714 -45.6169
159.58 -45.5748 -45.6202
159.6 -45.5784 -45.6238
159.62 -45.5823 -45.6276
159.64 -45.5865 -45.6318
159.66 -45.591 -45.6362
159.68 -45.5957 -45.6408
159.7 -45.6007 -45.6458
159.72 -45.606 -45.651
159.74 -45.6116 -45.6565
159.76 -45.6174 -45.6623
159.78 -45.6236 -45.6684
159.8 -45.6299 -45.6747
159.82 -45.6366 -45.6813
159.84 -45.6436 -45.6882
159.86 -45.6508 -45.6954
159.88 -45.6583 -45.7028
159.9 -45.6661 -45.7106
159.92 -45.6742 -45.7186
159.94 -45.6825 -45.7269
159.96 -45.6911 -45.7354
159.98 -45.7001 -45.7443
160 -45.7092 -45.7534
160.02 -45.7187 -45.7628
160.04 -45.7285 -45.7725
160.06 -45.7385 -45.7825
160.08 -45.7488 -45.7928
160.1 -45.7594 -45.8033
160.12 -45.7703 -45.8142
160.14 -45.7815 -45.8253
160.16 -45.793 -45.8367
160.18 -45.8047 -45.8484
160.2 -45.8167 -45.8604
160.22 -45.8291 -45.8726
160.24 -45.8416 -45.8852
160.26 -45.8545 -45.898
160.28 -45.8677 -45.9111
160.3 -45.8811 -45.9245
160.32 -45.8949 -45.9382
160.34 -45.9089 -45.9522
160.36 -45.9232 -45.9664
160.38 -45.9378 -45.9809
160.4 -45.9526 -45.9958
160.42 -45.9678 -46.0109
160.44 -45.9832 -46.0263
160.46 -45.9989 -46.0419
160.48 -46.0149 -46.0579
160.5 -46.0312 -46.0741
160.52 -46.0478 -46.0906
160.54 -46.0646 -46.1074
160.56 -46.0817 -46.1245
160.58 -46.0992 -46.1419
160.6 -46.1168 -46.1595
160.62 -46.1348 -46.1775
160.64 -46.1531 -46.1957
160.66 -46.1716 -46.2141
160.68 -46.1904 -46.2329
160.7 -46.2095 -46.252
160.72 -46.2289 -46.2713
160.74 -46.2485 -46.2909
160.76 -46.2684 -46.3108
160.78 -46.2886 -46.3309
160.8 -46.3091 -46.3514
160.82 -46.3298 -46.3721
160.84 -46.3508 -46.393
160.86 -46.3721 -46.4143
160.88 -46.3937 -46.4358
160.9 -46.4155 -46.4576
160.92 -46.4376 -46.4797
160.94 -46.46 -46.502
160.96 -46.4826 -46.5246
160.98 -46.5056 -46.5475
161 -46.5287 -46.5707
161.02 -46.5522 -46.5941
161.04 -46.5759 -46.6178
161.06 -46.5999 -46.6417
161.08 -46.6241 -46.6659
161.1 -46.6486 -46.6904
161.12 -46.6734 -46.7151
161.14 -46.6984 -46.7401
161.16 -46.7237 -46.7654
161.18 -46.7492 -46.7909
161.2 -46.775 -46.8167
161.22 -46.801 -46.8427
161.24 -46.8274 -46.869
161.26 -46.8539 -46.8955
161.28 -46.8807 -46.9223
161.3 -46.9078 -46.9493
161.32 -46.9351 -46.9766
161.34 -46.9626 -47.0041
161.36 -46.9904 -47.0319
161.38 -47.0185 -47.0599
161.4 -47.0468 -47.0882
161.42 -47.0753 -47.1167
161.44 -47.1041 -47.1455
161.46 -47.1331 -47.1745
161.48 -47.1623 -47.2037
161.5 -47.1918 -47.2332
161.52 -47.2215 -47.2629
161.54 -47.2515 -47.2928
161.56 -47.2816 -47.323
161.58 -47.312 -47.3534
161.6 -47.3427 -47.384
161.62 -47.3735 -47.4148
161.64 -47.4046 -47.4459
161.66 -47.4359 -47.4772
161.68 -47.4675 -47.5087
161.7 -47.4992 -47.5405
161.72 -47.5312 -47.5724
161.74 -47.5633 -47.6046
161.76 -47.5957 -47.637
161.78 -47.6283 -47.6696
161.8 -47.6611 -47.7024
161.82 -47.6942 -47.7354
161.84 -47.7274 -47.7686
161.86 -47.7608 -47.8021
161.88 -47.7945 -47.8357
161.9 -47.8283 -47.8695
161.92 -47.8623 -47.9036
161.94 -47.8965 -47.9378
161.96 -47.9309 -47.9722
161.98 -47.9655 -48.0068
162 -48.0003 -48.0416
162.02 -48.0353 -48.0766
162.04 -48.0705 -48.1118
162.06 -48.1058 -48.1471
162.08 -48.1414 -48.1827
162.1 -48.1771 -48.2184
162.12 -48.2129 -48.2543
162.14 -48.249 -48.2903
162.16 -48.2852 -48.3266
162.18 -48.3216 -48.363
162.2 -48.3582 -48.3996
162.22 -48.3949 -48.4363
162.24 -48.4318 -48.4732
162.26 -48.4688 -48.5103
162.28 -48.506 -48.5475
162.3 -48.5434 -48.5848
162.32 -48.5809 -48.6224
162.34 -48.6185 -48.66
162.36 -48.6563 -48.6979
162.38 -48.6943 -48.7358
162.4 -48.7324 -48.7739
162.42 -48.7706 -48.8122
162.44 -48.8089 -48.8506
162.46 -48.8474 -48.8891
162.48 -48.8861 -48.9277
162.5 -48.9248 -48.9665
162.52 -48.9637 -49.0054
162.54 -49.0027 -49.0444
162.56 -49.0418 -49.0836
162.58 -49.081 -49.1229
162.6 -49.1204 -49.1622
162.62 -49.1598 -49.2017
162.64 -49.1994 -49.2413
162.66 -49.2391 -49.2811
162.68 -49.2789 -49.3209
162.7 -49.3188 -49.3608
162.72 -49.3587 -49.4008
162.74 -49.3988 -49.4409
162.76 -49.439 -49.4811
162.78 -49.4792 -49.5214
162.8 -49.5196 -49.5618
162.82 -49.56 -49.6022
162.84 -49.6005 -49.6428
162.86 -49.6411 -49.6834
162.88 -49.6817 -49.7241
162.9 -49.7224 -49.7649
162.92 -49.7632 -49.8057
162.94 -49.8041 -49.8466
162.96 -49.845 -49.8876
162.98 -49.886 -49.9286
163 -49.927 -49.9697
163.02 -49.9681 -50.0108
163.04 -50.0092 -50.052
163.06 -50.0504 -50.0933
163.08 -50.0916 -50.1345
163.1 -50.1329 -50.1759
163.12 -50.1742 -50.2172
163.14 -50.2155 -50.2586
163.16 -50.2569 -50.3
163.18 -50.2983 -50.3415
163.2 -50.3397 -50.383
163.22 -50.3812 -50.4245
163.24 -50.4226 -50.466
163.26 -50.4641 -50.5075
163.28 -50.5056 -50.5491
163.3 -50.5471 -50.5906
163.32 -50.5886 -50.6322
163.34 -50.6301 -50.6737
163.36 -50.6716 -50.7153
163.38 -50.7131 -50.7569
163.4 -50.7546 -50.7984
163.42 -50.796 -50.84
163.44 -50.8375 -50.8815
163.46 -50.8789 -50.923
163.48 -50.9204 -50.9645
163.5 -50.9618 -51.006
163.52 -51.0031 -51.0474
163.54 -51.0445 -51.0888
163.56 -51.0858 -51.1302
163.58 -51.127 -51.1716
163.6 -51.1683 -51.2129
163.62 -51.2095 -51.2541
163.64 -51.2506 -51.2953
163.66 -51.2917 -51.3365
163.68 -51.3327 -51.3776
163.7 -51.3737 -51.4187
163.72 -51.4146 -51.4597
163.74 -51.4555 -51.5006
163.76 -51.4962 -51.5415
163.78 -51.537 -51.5823
163.8 -51.5776 -51.623
163.82 -51.6182 -51.6636
163.84 -51.6586 -51.7042
163.86 -51.699 -51.7447
163.88 -51.7393 -51.7851
163.9 -51.7796 -51.8254
163.92 -51.8197 -51.8656
163.94 -51.8597 -51.9057
163.96 -51.8996 -51.9457
163.98 -51.9395 -51.9856
164 -51.9792 -52.0254
164.02 -52.0188 -52.0651
164.04 -52.0583 -52.1047
164.06 -52.0977 -52.1442
164.08 -52.1369 -52.1835
164.1 -52.1761 -52.2228
164.12 -52.2151 -52.2619
164.14 -52.2539 -52.3008
164.16 -52.2927 -52.3397
164.18 -52.3313 -52.3784
164.2 -52.3698 -52.4169
164.22 -52.4081 -52.4554
164.24 -52.4463 -52.4936
164.26 -52.4843 -52.5318
164.28 -52.5222 -52.5697
164.3 -52.5599 -52.6076
164.32 -52.5974 -52.6452
164.34 -52.6348 -52.6827
164.36 -52.6721 -52.72
164.38 -52.7091 -52.7572
164.4 -52.746 -52.7942
164.42 -52.7827 -52.831
164.44 -52.8193 -52.8677
164.46 -52.8556 -52.9041
164.48 -52.8918 -52.9404
164.5 -52.9278 -52.9765
164.52 -52.9636 -53.0124
164.54 -52.9992 -53.0481
164.56 -53.0346 -53.0836
164.58 -53.0698 -53.119
164.6 -53.1048 -53.1541
164.62 -53.1396 -53.189
164.64 -53.1742 -53.2237
164.66 -53.2086 -53.2582
164.68 -53.2428 -53.2924
164.7 -53.2767 -53.3265
164.72 -53.3105 -53.3603
164.74 -53.344 -53.394
164.76 -53.3772 -53.4274
164.78 -53.4103 -53.4605
164.8 -53.4431 -53.4935
164.82 -53.4757 -53.5262
164.84 -53.5081 -53.5586
164.86 -53.5402 -53.5908
164.88 -53.5721 -53.6228
164.9 -53.6037 -53.6546
164.92 -53.6351 -53.6861
164.94 -53.6662 -53.7173
164.96 -53.6971 -53.7483
164.98 -53.7277 -53.779
165 -53.758 -53.8095
165.02 -53.7881 -53.8397
165.04 -53.818 -53.8697
165.06 -53.8475 -53.8993
165.08 -53.8768 -53.9288
165.1 -53.9059 -53.9579
165.12 -53.9346 -53.9868
165.14 -53.9631 -54.0154
165.16 -53.9913 -54.0437
165.18 -54.0193 -54.0717
165.2 -54.0469 -54.0995
165.22 -54.0742 -54.127
165.24 -54.1013 -54.1542
165.26 -54.1281 -54.1811
165.28 -54.1546 -54.2077
165.3 -54.1808 -54.234
165.32 -54.2067 -54.26
165.34 -54.2323 -54.2857
165.36 -54.2576 -54.3111
165.38 -54.2826 -54.3362
165.4 -54.3073 -54.361
165.42 -54.3317 -54.3855
165.44 -54.3557 -54.4097
165.46 -54.3795 -54.4336
165.48 -54.4029 -54.4572
165.5 -54.4261 -54.4804
165.52 -54.4489 -54.5034
165.54 -54.4714 -54.526
165.56 -54.4936 -54.5483
165.58 -54.5155 -54.5703
165.6 -54.537 -54.5919
165.62 -54.5582 -54.6133
165.64 -54.5791 -54.6343
165.66 -54.5997 -54.655
165.68 -54.6199 -54.6753
165.7 -54.6398 -54.6953
165.72 -54.6594 -54.715
165.74 -54.6786 -54.7344
165.76 -54.6975 -54.7534
165.78 -54.7161 -54.772
165.8 -54.7343 -54.7904
165.82 -54.7522 -54.8084
165.84 -54.7697 -54.826
165.86 -54.7869 -54.8433
165.88 -54.8038 -54.8603
165.9 -54.8203 -54.8769
165.92 -54.8364 -54.8932
165.94 -54.8522 -54.9091
165.96 -54.8677 -54.9247
165.98 -54.8828 -54.9399
166 -54.8976 -54.9548
166.02 -54.912 -54.9693
166.04 -54.9261 -54.9835
166.06 -54.9398 -54.9973
166.08 -54.9531 -55.0108
166.1 -54.9661 -55.0239
166.12 -54.9788 -55.0367
166.14 -54.9911 -55.0491
166.16 -55.003 -55.0611
166.18 -55.0146 -55.0728
166.2 -55.0258 -55.0841
166.22 -55.0366 -55.0951
166.24 -55.0471 -55.1057
166.26 -55.0573 -55.1159
166.28 -55.067 -55.1258
166.3 -55.0764 -55.1353
166.32 -55.0855 -55.1445
166.34 -55.0942 -55.1533
166.36 -55.1025 -55.1617
166.38 -55.1105 -55.1698
166.4 -55.1181 -55.1775
166.42 -55.1253 -55.1848
166.44 -55.1322 -55.1918
166.46 -55.1387 -55.1984
166.48 -55.1449 -55.2047
166.5 -55.1506 -55.2105
166.52 -55.1561 -55.2161
166.54 -55.1611 -55.2212
166.56 -55.1658 -55.226
166.58 -55.1701 -55.2304
166.6 -55.1741 -55.2345
166.62 -55.1777 -55.2382
166.64 -55.181 -55.2416
166.66 -55.1838 -55.2445
166.68 -55.1864 -55.2471
166.7 -55.1885 -55.2494
166.72 -55.1903 -55.2513
166.74 -55.1917 -55.2528
166.76 -55.1928 -55.254
166.78 -55.1935 -55.2548
166.8 -55.1939 -55.2552
166.82 -55.1939 -55.2553
166.84 -55.1935 -55.255
166.86 -55.1928 -55.2544
166.88 -55.1917 -55.2534
166.9 -55.1903 -55.2521
166.92 -55.1885 -55.2504
166.94 -55.1864 -55.2483
166.96 -55.1839 -55.2459
166.98 -55.181 -55.2431
167 -55.1778 -55.24
167.02 -55.1743 -55.2366
167.04 -55.1704 -55.2327
167.06 -55.1661 -55.2286
167.08 -55.1615 -55.224
167.1 -55.1566 -55.2192
167.12 -55.1513 -55.214
167.14 -55.1456 -55.2084
167.16 -55.1397 -55.2025
167.18 -55.1333 -55.1963
167.2 -55.1267 -55.1897
167.22 -55.1197 -55.1828
167.24 -55.1123 -55.1755
167.26 -55.1047 -55.1679
167.28 -55.0967 -55.16
167.3 -55.0883 -55.1517
167.32 -55.0796 -55.1431
167.34 -55.0706 -55.1341
167.36 -55.0613 -55.1249
167.38 -55.0516 -55.1153
167.4 -55.0417 -55.1054
167.42 -55.0313 -55.0951
167.44 -55.0207 -55.0845
167.46 -55.0098 -55.0736
167.48 -54.9985 -55.0624
167.5 -54.9869 -55.0509
167.52 -54.975 -55.0391
167.54 -54.9628 -55.0269
167.56 -54.9502 -55.0144
167.58 -54.9374 -55.0017
167.6 -54.9243 -54.9886
167.62 -54.9108 -54.9752
167.64 -54.8971 -54.9615
167.66 -54.883 -54.9475
167.68 -54.8686 -54.9332
167.7 -54.854 -54.9186
167.72 -54.839 -54.9037
167.74 -54.8238 -54.8885
167.76 -54.8083 -54.873
167.78 -54.7925 -54.8572
167.8 -54.7764 -54.8412
167.82 -54.76 -54.8248
167.84 -54.7433 -54.8082
167.86 -54.7264 -54.7913
167.88 -54.7091 -54.7741
167.9 -54.6916 -54.7567
167.92 -54.6739 -54.7389
167.94 -54.6558 -54.7209
167.96 -54.6375 -54.7027
167.98 -54.6189 -54.6841
168 -54.6001 -54.6653
168.02 -54.581 -54.6463
168.04 -54.5617 -54.627
168.06 -54.5421 -54.6074
168.08 -54.5222 -54.5876
168.1 -54.5021 -54.5675
168.12 -54.4818 -54.5472
168.14 -54.4612 -54.5266
168.16 -54.4404 -54.5058
168.18 -54.4193 -54.4848
168.2 -54.398 -54.4635
168.22 -54.3765 -54.442
168.24 -54.3547 -54.4203
168.26 -54.3327 -54.3983
168.28 -54.3105 -54.3761
168.3 -54.288 -54.3537
168.32 -54.2654 -54.331
168.34 -54.2425 -54.3082
168.36 -54.2194 -54.2851
168.38 -54.1962 -54.2619
168.4 -54.1727 -54.2384
168.42 -54.149 -54.2147
168.44 -54.1251 -54.1908
168.46 -54.101 -54.1667
168.48 -54.0767 -54.1424
168.5 -54.0522 -54.118
168.52 -54.0275 -54.0933
168.54 -54.0027 -54.0685
168.56 -53.9776 -54.0434
168.58 -53.9524 -54.0182
168.6 -53.927 -53.9928
168.62 -53.9015 -53.9673
168.64 -53.8757 -53.9415
168.66 -53.8498 -53.9156
168.68 -53.8238 -53.8896
168.7 -53.7976 -53.8634
168.72 -53.7712 -53.837
168.74 -53.7447 -53.8104
168.76 -53.718 -53.7838
168.78 -53.6911 -53.7569
168.8 -53.6642 -53.7299
168.82 -53.6371 -53.7028
168.84 -53.6098 -53.6756
168.86 -53.5824 -53.6482
168.88 -53.5549 -53.6207
168.9 -53.5273 -53.593
168.92 -53.4995 -53.5652
168.94 -53.4716 -53.5373
168.96 -53.4436 -53.5093
168.98 -53.4155 -53.4812
169 -53.3873 -53.4529
169.02 -53.3589 -53.4246
169.04 -53.3305 -53.3961
169.06 -53.302 -53.3676
169.08 -53.2733 -53.3389
169.1 -53.2446 -53.3101
169.12 -53.2158 -53.2813
169.14 -53.1869 -53.2524
169.16 -53.1579 -53.2233
169.18 -53.1288 -53.1942
169.2 -53.0996 -53.1651
169.22 -53.0704 -53.1358
169.24 -53.0411 -53.1065
169.26 -53.0117 -53.0771
169.28 -52.9823 -53.0476
169.3 -52.9528 -53.0181
169.32 -52.9233 -52.9885
169.34 -52.8937 -52.9589
169.36 -52.864 -52.9292
169.38 -52.8343 -52.8995
169.4 -52.8046 -52.8697
169.42 -52.7748 -52.8399
169.44 -52.745 -52.81
169.46 -52.7151 -52.7801
169.48 -52.6852 -52.7502
169.5 -52.6553 -52.7202
169.52 -52.6254 -52.6902
169.54 -52.5954 -52.6602
169.56 -52.5654 -52.6302
169.58 -52.5354 -52.6002
169.6 -52.5054 -52.5701
169.62 -52.4754 -52.5401
169.64 -52.4454 -52.51
169.66 -52.4154 -52.48
169.68 -52.3854 -52.4499
169.7 -52.3554 -52.4199
169.72 -52.3254 -52.3898
169.74 -52.2954 -52.3598
169.76 -52.2655 -52.3298
169.78 -52.2355 -52.2998
169.8 -52.2056 -52.2698
169.82 -52.1757 -52.2398
169.84 -52.1458 -52.2099
169.86 -52.116 -52.18
169.88 -52.0862 -52.1501
169.9 -52.0564 -52.1203
169.92 -52.0267 -52.0905
169.94 -51.997 -52.0608
169.96 -51.9673 -52.0311
169.98 -51.9378 -52.0015
170 -51.9082 -51.9719
170.02 -51.8788 -51.9423
170.04 -51.8494 -51.9129
170.06 -51.82 -51.8835
170.08 -51.7907 -51.8541
170.1 -51.7615 -51.8248
170.12 -51.7324 -51.7956
170.14 -51.7033 -51.7665
170.16 -51.6743 -51.7375
170.18 -51.6454 -51.7085
170.2 -51.6166 -51.6796
170.22 -51.5879 -51.6508
170.24 -51.5592 -51.6221
170.26 -51.5307 -51.5935
170.28 -51.5022 -51.565
170.3 -51.4739 -51.5365
170.32 -51.4456 -51.5082
170.34 -51.4175 -51.48
170.36 -51.3894 -51.4519
170.38 -51.3615 -51.4239
170.4 -51.3337 -51.396
170.42 -51.306 -51.3682
170.44 -51.2784 -51.3406
170.46 -51.251 -51.3131
170.48 -51.2236 -51.2857
170.5 -51.1964 -51.2584
170.52 -51.1694 -51.2313
170.54 -51.1424 -51.2042
170.56 -51.1156 -51.1774
170.58 -51.089 -51.1506
170.6 -51.0625 -51.124
170.62 -51.0361 -51.0976
170.64 -51.0099 -51.0713
170.66 -50.9838 -51.0451
170.68 -50.9579 -51.0191
170.7 -50.9321 -50.9933
170.72 -50.9065 -50.9676
170.74 -50.881 -50.942
170.76 -50.8557 -50.9167
170.78 -50.8306 -50.8914
170.8 -50.8056 -50.8664
170.82 -50.7808 -50.8415
170.84 -50.7562 -50.8168
170.86 -50.7318 -50.7923
170.88 -50.7075 -50.7679
170.9 -50.6834 -50.7438
170.92 -50.6595 -50.7198
170.94 -50.6358 -50.696
170.96 -50.6122 -50.6724
170.98 -50.5889 -50.6489
171 -50.5657 -50.6257
171.02 -50.5428 -50.6026
171.04 -50.52 -50.5798
171.06 -50.4974 -50.5571
171.08 -50.475 -50.5347
171.1 -50.4529 -50.5124
171.12 -50.4309 -50.4903
171.14 -50.4091 -50.4685
171.16 -50.3876 -50.4468
171.18 -50.3662 -50.4254
171.2 -50.3451 -50.4042
171.22 -50.3242 -50.3832
171.24 -50.3035 -50.3624
171.26 -50.283 -50.3418
171.28 -50.2627 -50.3215
171.3 -50.2427 -50.3013
171.32 -50.2228 -50.2814
171.34 -50.2033 -50.2618
171.36 -50.1839 -50.2423
171.38 -50.1647 -50.2231
171.4 -50.1458 -50.2041
171.42 -50.1272 -50.1853
171.44 -50.1087 -50.1668
171.46 -50.0905 -50.1485
171.48 -50.0725 -50.1304
171.5 -50.0548 -50.1126
171.52 -50.0373 -50.0951
171.54 -50.0201 -50.0777
171.56 -50.0031 -50.0606
171.58 -49.9863 -50.0438
171.6 -49.9698 -50.0272
171.62 -49.9536 -50.0109
171.64 -49.9376 -49.9948
171.66 -49.9218 -49.9789
171.68 -49.9063 -49.9633
171.7 -49.8911 -49.948
171.72 -49.8761 -49.9329
171.74 -49.8613 -49.9181
171.76 -49.8469 -49.9035
171.78 -49.8327 -49.8892
171.8 -49.8187 -49.8752
171.82 -49.805 -49.8614
171.84 -49.7916 -49.8479
171.86 -49.7784 -49.8347
171.88 -49.7655 -49.8217
171.9 -49.7529 -49.809
171.92 -49.7405 -49.7965
171.94 -49.7284 -49.7843
171.96 -49.7166 -49.7724
171.98 -49.7051 -49.7608
172 -49.6938 -49.7494
172.02 -49.6828 -49.7383
172.04 -49.6721 -49.7275
172.06 -49.6616 -49.717
172.08 -49.6514 -49.7067
172.1 -49.6415 -49.6967
172.12 -49.6319 -49.687
172.14 -49.6226 -49.6776
172.16 -49.6135 -49.6685
172.18 -49.6047 -49.6596
172.2 -49.5962 -49.651
172.22 -49.588 -49.6427
172.24 -49.5801 -49.6347
172.26 -49.5724 -49.627
172.28 -49.565 -49.6195
172.3 -49.558 -49.6123
172.32 -49.5512 -49.6054
172.34 -49.5446 -49.5989
172.36 -49.5384 -49.5925
172.38 -49.5325 -49.5865
172.4 -49.5268 -49.5808
172.42 -49.5214 -49.5753
172.44 -49.5164 -49.5702
172.46 -49.5116 -49.5653
172.48 -49.5071 -49.5607
172.5 -49.5029 -49.5564
172.52 -49.4989 -49.5524
172.54 -49.4953 -49.5487
172.56 -49.4919 -49.5453
172.58 -49.4889 -49.5422
172.6 -49.4861 -49.5393
172.62 -49.4836 -49.5368
172.64 -49.4815 -49.5345
172.66 -49.4796 -49.5325
172.68 -49.478 -49.5308
172.7 -49.4766 -49.5295
172.72 -49.4756 -49.5284
172.74 -49.4749 -49.5275
172.76 -49.4745 -49.527
172.78 -49.4743 -49.5268
172.8 -49.4744 -49.5269
172.82 -49.4749 -49.5272
172.84 -49.4756 -49.5279
172.86 -49.4766 -49.5288
172.88 -49.4779 -49.53
172.9 -49.4795 -49.5316
172.92 -49.4814 -49.5334
172.94 -49.4835 -49.5355
172.96 -49.486 -49.5379
172.98 -49.4887 -49.5405
173 -49.4918 -49.5435
173.02 -49.4951 -49.5468
173.04 -49.4987 -49.5503
173.06 -49.5026 -49.5541
173.08 -49.5068 -49.5582
173.1 -49.5112 -49.5626
173.12 -49.516 -49.5673
173.14 -49.521 -49.5723
173.16 -49.5263 -49.5776
173.18 -49.5319 -49.5831
173.2 -49.5378 -49.5889
173.22 -49.544 -49.595
173.24 -49.5505 -49.6014
173.26 -49.5572 -49.6081
173.28 -49.5642 -49.6151
173.3 -49.5715 -49.6223
173.32 -49.5791 -49.6298
173.34 -49.5869 -49.6376
173.36 -49.595 -49.6457
173.38 -49.6034 -49.654
173.4 -49.6121 -49.6626
173.42 -49.6211 -49.6715
173.44 -49.6303 -49.6807
173.46 -49.6398 -49.6901
173.48 -49.6495 -49.6998
173.5 -49.6596 -49.7098
173.52 -49.6699 -49.7201
173.54 -49.6805 -49.7306
173.56 -49.6913 -49.7414
173.58 -49.7024 -49.7524
173.6 -49.7138 -49.7638
173.62 -49.7254 -49.7753
173.64 -49.7373 -49.7872
173.66 -49.7495 -49.7993
173.68 -49.7619 -49.8117
173.7 -49.7746 -49.8243
173.72 -49.7875 -49.8372
173.74 -49.8007 -49.8503
173.76 -49.8141 -49.8637
173.78 -49.8278 -49.8774
173.8 -49.8418 -49.8913
173.82 -49.856 -49.9054
173.84 -49.8704 -49.9199
173.86 -49.8851 -49.9345
173.88 -49.9 -49.9494
173.9 -49.9152 -49.9645
173.92 -49.9306 -49.9799
173.94 -49.9463 -49.9956
173.96 -49.9622 -50.0114
173.98 -49.9783 -50.0275
174 -49.9947 -50.0439
174.02 -50.0113 -50.0604
174.04 -50.0282 -50.0773
174.06 -50.0452 -50.0943
174.08 -50.0625 -50.1116
174.1 -50.0801 -50.1291
174.12 -50.0978 -50.1468
174.14 -50.1158 -50.1647
174.16 -50.134 -50.1829
174.18 -50.1524 -50.2013
174.2 -50.171 -50.2199
174.22 -50.1899 -50.2387
174.24 -50.2089 -50.2578
174.26 -50.2282 -50.277
174.28 -50.2477 -50.2965
174.3 -50.2674 -50.3161
174.32 -50.2873 -50.336
174.34 -50.3074 -50.3561
174.36 -50.3277 -50.3764
174.38 -50.3482 -50.3969
174.4 -50.3689 -50.4175
174.42 -50.3898 -50.4384
174.44 -50.4109 -50.4595
174.46 -50.4321 -50.4807
174.48 -50.4536 -50.5022
174.5 -50.4753 -50.5238
174.52 -50.4971 -50.5457
174.54 -50.5191 -50.5677
174.56 -50.5413 -50.5898
174.58 -50.5637 -50.6122
174.6 -50.5862 -50.6347
174.62 -50.6089 -50.6574
174.64 -50.6318 -50.6803
174.66 -50.6549 -50.7034
174.68 -50.6781 -50.7266
174.7 -50.7015 -50.7499
174.72 -50.725 -50.7735
174.74 -50.7487 -50.7972
174.76 -50.7725 -50.821
174.78 -50.7965 -50.845
174.8 -50.8207 -50.8692
174.82 -50.845 -50.8935
174.84 -50.8694 -50.9179
174.86 -50.894 -50.9425
174.88 -50.9187 -50.9672
174.9 -50.9436 -50.9921
174.92 -50.9686 -51.0171
174.94 -50.9937 -51.0422
174.96 -51.0189 -51.0675
174.98 -51.0443 -51.0928
175 -51.0698 -51.1183
175.02 -51.0954 -51.144
175.04 -51.1212 -51.1697
175.06 -51.147 -51.1956
175.08 -51.173 -51.2215
175.1 -51.199 -51.2476
175.12 -51.2252 -51.2738
175.14 -51.2515 -51.3001
175.16 -51.2779 -51.3265
175.18 -51.3043 -51.353
175.2 -51.3309 -51.3796
175.22 -51.3576 -51.4062
175.24 -51.3843 -51.433
175.26 -51.4111 -51.4599
175.28 -51.438 -51.4868
175.3 -51.465 -51.5138
175.32 -51.4921 -51.5409
175.34 -51.5193 -51.5681
175.36 -51.5465 -51.5953
175.38 -51.5737 -51.6226
175.4 -51.6011 -51.65
175.42 -51.6285 -51.6774
175.44 -51.656 -51.7049
175.46 -51.6835 -51.7324
175.48 -51.711 -51.76
175.5 -51.7387 -51.7877
175.52 -51.7663 -51.8154
175.54 -51.794 -51.8431
175.56 -51.8218 -51.8709
175.58 -51.8495 -51.8987
175.6 -51.8774 -51.9266
175.62 -51.9052 -51.9544
175.64 -51.9331 -51.9823
175.66 -51.961 -52.0103
175.68 -51.9889 -52.0382
175.7 -52.0168 -52.0662
175.72 -52.0448 -52.0942
175.74 -52.0727 -52.1222
175.76 -52.1007 -52.1502
175.78 -52.1286 -52.1782
175.8 -52.1566 -52.2062
175.82 -52.1846 -52.2342
175.84 -52.2125 -52.2622
175.86 -52.2405 -52.2902
175.88 -52.2684 -52.3182
175.9 -52.2963 -52.3462
175.92 -52.3242 -52.3741
175.94 -52.3521 -52.402
175.96 -52.38 -52.43
175.98 -52.4078 -52.4578
176 -52.4356 -52.4857
176.02 -52.4634 -52.5135
176.04 -52.4911 -52.5413
176.06 -52.5188 -52.569
176.08 -52.5464 -52.5967
176.1 -52.574 -52.6243
176.12 -52.6015 -52.6519
176.14 -52.629 -52.6795
176.16 -52.6564 -52.7069
176.18 -52.6838 -52.7344
176.2 -52.7111 -52.7617
176.22 -52.7383 -52.789
176.24 -52.7655 -52.8162
176.26 -52.7925 -52.8434
176.28 -52.8196 -52.8704
176.3 -52.8465 -52.8974
176.32 -52.8733 -52.9243
176.34 -52.9001 -52.9511
176.36 -52.9267 -52.9779
176.38 -52.9533 -53.0045
176.4 -52.9798 -53.031
176.42 -53.0061 -53.0575
176.44 -53.0324 -53.0838
176.46 -53.0585 -53.11
176.48 -53.0846 -53.1361
176.5 -53.1105 -53.1621
176.52 -53.1363 -53.188
176.54 -53.162 -53.2138
176.56 -53.1876 -53.2394
176.58 -53.213 -53.2649
176.6 -53.2383 -53.2903
176.62 -53.2635 -53.3156
176.64 -53.2886 -53.3407
176.66 -53.3135 -53.3656
176.68 -53.3382 -53.3905
176.7 -53.3628 -53.4152
176.72 -53.3873 -53.4397
176.74 -53.4116 -53.4641
176.76 -53.4358 -53.4883
176.78 -53.4598 -53.5124
176.8 -53.4836 -53.5363
176.82 -53.5073 -53.5601
176.84 -53.5308 -53.5837
176.86 -53.5541 -53.6071
176.88 -53.5773 -53.6303
176.9 -53.6003 -53.6534
176.92 -53.6231 -53.6763
176.94 -53.6457 -53.699
176.96 -53.6681 -53.7215
176.98 -53.6904 -53.7438
177 -53.7124 -53.7659
177.02 -53.7343 -53.7879
177.04 -53.7559 -53.8096
177.06 -53.7774 -53.8312
177.08 -53.7987 -53.8525
177.1 -53.8197 -53.8736
177.12 -53.8405 -53.8946
177.14 -53.8612 -53.9153
177.16 -53.8816 -53.9358
177.18 -53.9018 -53.9561
177.2 -53.9218 -53.9761
177.22 -53.9415 -53.996
177.24 -53.961 -54.0156
177.26 -53.9803 -54.035
177.28 -53.9994 -54.0541
177.3 -54.0182 -54.073
177.32 -54.0368 -54.0917
177.34 -54.0552 -54.1102
177.36 -54.0733 -54.1284
177.38 -54.0912 -54.1463
177.4 -54.1088 -54.164
177.42 -54.1261 -54.1815
177.44 -54.1433 -54.1987
177.46 -54.1601 -54.2157
177.48 -54.1767 -54.2323
177.5 -54.1931 -54.2488
177.52 -54.2092 -54.265
177.54 -54.225 -54.2809
177.56 -54.2405 -54.2965
177.58 -54.2558 -54.3119
177.6 -54.2708 -54.327
177.62 -54.2856 -54.3418
177.64 -54.3 -54.3564
177.66 -54.3142 -54.3707
177.68 -54.3281 -54.3846
177.7 -54.3417 -54.3984
177.72 -54.3551 -54.4118
177.74 -54.3681 -54.4249
177.76 -54.3809 -54.4378
177.78 -54.3934 -54.4503
177.8 -54.4055 -54.4626
177.82 -54.4174 -54.4746
177.84 -54.429 -54.4863
177.86 -54.4403 -54.4976
177.88 -54.4513 -54.5087
177.9 -54.4619 -54.5195
177.92 -54.4723 -54.5299
177.94 -54.4824 -54.5401
177.96 -54.4921 -54.55
177.98 -54.5016 -54.5595
178 -54.5107 -54.5687
178.02 -54.5196 -54.5776
178.04 -54.5281 -54.5862
178.06 -54.5363 -54.5945
178.08 -54.5441 -54.6025
178.1 -54.5517 -54.6101
178.12 -54.5589 -54.6175
178.14 -54.5658 -54.6245
178.16 -54.5724 -54.6312
178.18 -54.5787 -54.6375
178.2 -54.5846 -54.6435
178.22 -54.5902 -54.6492
178.24 -54.5955 -54.6546
178.26 -54.6004 -54.6596
178.28 -54.605 -54.6643
178.3 -54.6093 -54.6687
178.32 -54.6133 -54.6727
178.34 -54.6169 -54.6764
178.36 -54.6201 -54.6798
178.38 -54.6231 -54.6828
178.4 -54.6257 -54.6855
178.42 -54.6279 -54.6878
178.44 -54.6298 -54.6898
178.46 -54.6314 -54.6915
178.48 -54.6326 -54.6928
178.5 -54.6335 -54.6938
178.52 -54.6341 -54.6944
178.54 -54.6343 -54.6947
178.56 -54.6341 -54.6946
178.58 -54.6336 -54.6942
178.6 -54.6328 -54.6935
178.62 -54.6316 -54.6924
178.64 -54.63 -54.6909
178.66 -54.6282 -54.6891
178.68 -54.6259 -54.6869
178.7 -54.6233 -54.6844
178.72 -54.6204 -54.6816
178.74 -54.6171 -54.6784
178.76 -54.6135 -54.6748
178.78 -54.6095 -54.6709
178.8 -54.6051 -54.6667
178.82 -54.6005 -54.662
178.84 -54.5954 -54.6571
178.86 -54.59 -54.6518
178.88 -54.5843 -54.6461
178.9 -54.5782 -54.6401
178.92 -54.5717 -54.6337
178.94 -54.5649 -54.627
178.96 -54.5578 -54.6199
178.98 -54.5502 -54.6125
179 -54.5424 -54.6047
179.02 -54.5342 -54.5965
179.04 -54.5256 -54.588
179.06 -54.5167 -54.5792
179.08 -54.5074 -54.57
179.1 -54.4978 -54.5605
179.12 -54.4878 -54.5506
179.14 -54.4775 -54.5403
179.16 -54.4669 -54.5297
179.18 -54.4559 -54.5188
179.2 -54.4445 -54.5075
179.22 -54.4328 -54.4958
179.24 -54.4207 -54.4838
179.26 -54.4083 -54.4715
179.28 -54.3956 -54.4588
179.3 -54.3825 -54.4458
179.32 -54.369 -54.4324
179.34 -54.3552 -54.4187
179.36 -54.3411 -54.4046
179.38 -54.3266 -54.3902
179.4 -54.3118 -54.3755
179.42 -54.2967 -54.3604
179.44 -54.2812 -54.3449
179.46 -54.2654 -54.3292
179.48 -54.2492 -54.3131
179.5 -54.2327 -54.2966
179.52 -54.2159 -54.2798
179.54 -54.1987 -54.2627
179.56 -54.1812 -54.2453
179.58 -54.1634 -54.2275
179.6 -54.1452 -54.2094
179.62 -54.1267 -54.1909
179.64 -54.1079 -54.1722
179.66 -54.0887 -54.1531
179.68 -54.0692 -54.1336
179.7 -54.0494 -54.1139
179.72 -54.0293 -54.0938
179.74 -54.0089 -54.0734
179.76 -53.9881 -54.0527
179.78 -53.9671 -54.0317
179.8 -53.9457 -54.0103
179.82 -53.924 -53.9887
179.84 -53.9019 -53.9667
179.86 -53.8796 -53.9444
179.88 -53.857 -53.9218
179.9 -53.834 -53.8989
179.92 -53.8108 -53.8757
179.94 -53.7872 -53.8522
179.96 -53.7634 -53.8284
179.98 -53.7392 -53.8042
180 -53.7148 -53.7798
180.02 -53.69 -53.7551
180.04 -53.665 -53.7301
180.06 -53.6396 -53.7048
180.08 -53.614 -53.6792
180.1 -53.5881 -53.6533
180.12 -53.5619 -53.6271
180.14 -53.5354 -53.6007
180.16 -53.5086 -53.5739
180.18 -53.4816 -53.5469
180.2 -53.4543 -53.5196
180.22 -53.4267 -53.4921
180.24 -53.3988 -53.4642
180.26 -53.3707 -53.4361
180.28 -53.3423 -53.4077
180.3 -53.3136 -53.3791
180.32 -53.2846 -53.3501
180.34 -53.2555 -53.321
180.36 -53.226 -53.2915
180.38 -53.1963 -53.2618
180.4 -53.1663 -53.2319
180.42 -53.1361 -53.2017
180.44 -53.1056 -53.1712
180.46 -53.0749 -53.1405
180.48 -53.044 -53.1096
180.5 -53.0128 -53.0784
180.52 -52.9814 -53.047
180.54 -52.9497 -53.0153
180.56 -52.9178 -52.9834
180.58 -52.8857 -52.9513
180.6 -52.8533 -52.919
180.62 -52.8207 -52.8864
180.64 -52.7879 -52.8536
180.66 -52.7549 -52.8206
180.68 -52.7217 -52.7873
180.7 -52.6882 -52.7539
180.72 -52.6546 -52.7202
180.74 -52.6207 -52.6863
180.76 -52.5866 -52.6523
180.78 -52.5523 -52.618
180.8 -52.5179 -52.5835
180.82 -52.4832 -52.5488
180.84 -52.4483 -52.514
180.86 -52.4133 -52.4789
180.88 -52.378 -52.4436
180.9 -52.3426 -52.4082
180.92 -52.307 -52.3726
180.94 -52.2712 -52.3368
180.96 -52.2352 -52.3008
180.98 -52.1991 -52.2647
181 -52.1628 -52.2283
181.02 -52.1263 -52.1919
181.04 -52.0897 -52.1552
181.06 -52.0529 -52.1184
181.08 -52.016 -52.0814
181.1 -51.9789 -52.0443
181.12 -51.9416 -52.007
181.14 -51.9042 -51.9696
181.16 -51.8667 -51.932
181.18 -51.829 -51.8943
181.2 -51.7911 -51.8565
181.22 -51.7532 -51.8185
181.24 -51.7151 -51.7804
181.26 -51.6769 -51.7421
181.28 -51.6385 -51.7037
181.3 -51.6001 -51.6652
181.32 -51.5615 -51.6266
181.34 -51.5228 -51.5879
181.36 -51.484 -51.549
181.38 -51.445 -51.5101
181.4 -51.406 -51.471
181.42 -51.3669 -51.4319
181.44 -51.3277 -51.3926
181.46 -51.2883 -51.3532
181.48 -51.2489 -51.3138
181.5 -51.2094 -51.2742
181.52 -51.1698 -51.2346
181.54 -51.1301 -51.1949
181.56 -51.0904 -51.1551
181.58 -51.0505 -51.1152
181.6 -51.0106 -51.0752
181.62 -50.9706 -51.0352
181.64 -50.9306 -50.9951
181.66 -50.8905 -50.955
181.68 -50.8503 -50.9148
181.7 -50.8101 -50.8745
181.72 -50.7698 -50.8341
181.74 -50.7295 -50.7938
181.76 -50.6891 -50.7533
181.78 -50.6487 -50.7129
181.8 -50.6082 -50.6724
181.82 -50.5677 -50.6318
181.84 -50.5272 -50.5912
181.86 -50.4867 -50.5506
181.88 -50.4461 -50.51
181.9 -50.4055 -50.4693
181.92 -50.3648 -50.4286
181.94 -50.3242 -50.3879
181.96 -50.2835 -50.3472
181.98 -50.2428 -50.3064
182 -50.2021 -50.2657
182.02 -50.1615 -50.2249
182.04 -50.1208 -50.1842
182.06 -50.0801 -50.1434
182.08 -50.0394 -50.1027
182.1 -49.9987 -50.0619
182.12 -49.9581 -50.0212
182.14 -49.9174 -49.9805
182.16 -49.8768 -49.9398
182.18 -49.8362 -49.8991
182.2 -49.7956 -49.8585
182.22 -49.755 -49.8178
182.24 -49.7145 -49.7772
182.26 -49.674 -49.7367
182.28 -49.6336 -49.6962
182.3 -49.5931 -49.6557
182.32 -49.5528 -49.6152
182.34 -49.5124 -49.5748
182.36 -49.4722 -49.5345
182.38 -49.4319 -49.4942
182.4 -49.3918 -49.4539
182.42 -49.3517 -49.4137
182.44 -49.3116 -49.3736
182.46 -49.2716 -49.3335
182.48 -49.2317 -49.2935
182.5 -49.1919 -49.2536
182.52 -49.1521 -49.2138
182.54 -49.1124 -49.174
182.56 -49.0728 -49.1343
182.58 -49.0332 -49.0947
182.6 -48.9938 -49.0551
182.62 -48.9544 -49.0157
182.64 -48.9152 -48.9763
182.66 -48.876 -48.9371
182.68 -48.8369 -48.8979
182.7 -48.7979 -48.8589
182.72 -48.7591 -48.8199
182.74 -48.7203 -48.781
182.76 -48.6816 -48.7423
182.78 -48.6431 -48.7037
182.8 -48.6046 -48.6651
182.82 -48.5663 -48.6267
182.84 -48.5281 -48.5884
182.86 -48.49 -48.5503
182.88 -48.4521 -48.5122
182.9 -48.4143 -48.4743
182.92 -48.3766 -48.4365
182.94 -48.339 -48.3989
182.96 -48.3016 -48.3614
182.98 -48.2643 -48.324
183 -48.2272 -48.2868
183.02 -48.1902 -48.2497
183.04 -48.1533 -48.2127
183.06 -48.1166 -48.1759
183.08 -48.08 -48.1393
183.1 -48.0436 -48.1028
183.12 -48.0074 -48.0664
183.14 -47.9713 -48.0303
183.16 -47.9354 -47.9942
183.18 -47.8996 -47.9584
183.2 -47.864 -47.9227
183.22 -47.8286 -47.8872
183.24 -47.7934 -47.8518
183.26 -47.7583 -47.8166
183.28 -47.7234 -47.7816
183.3 -47.6886 -47.7468
183.32 -47.6541 -47.7122
183.34 -47.6197 -47.6777
183.36 -47.5855 -47.6434
183.38 -47.5516 -47.6093
183.4 -47.5177 -47.5754
183.42 -47.4841 -47.5417
183.44 -47.4507 -47.5082
183.46 -47.4175 -47.4749
183.48 -47.3845 -47.4417
183.5 -47.3516 -47.4088
183.52 -47.319 -47.3761
183.54 -47.2866 -47.3436
183.56 -47.2544 -47.3113
183.58 -47.2224 -47.2792
183.6 -47.1906 -47.2473
183.62 -47.159 -47.2156
183.64 -47.1276 -47.1841
183.66 -47.0965 -47.1529
183.68 -47.0656 -47.1218
183.7 -47.0348 -47.091
183.72 -47.0043 -47.0604
183.74 -46.9741 -47.03
183.76 -46.944 -46.9999
183.78 -46.9142 -46.97
183.8 -46.8846 -46.9403
183.82 -46.8553 -46.9108
183.84 -46.8261 -46.8816
183.86 -46.7973 -46.8526
183.88 -46.7686 -46.8239
183.9 -46.7402 -46.7953
183.92 -46.712 -46.7671
183.94 -46.6841 -46.739
183.96 -46.6564 -46.7112
183.98 -46.6289 -46.6837
184 -46.6017 -46.6563
184.02 -46.5748 -46.6293
184.04 -46.548 -46.6025
184.06 -46.5216 -46.5759
184.08 -46.4954 -46.5496
184.1 -46.4694 -46.5235
184.12 -46.4437 -46.4977
184.14 -46.4183 -46.4722
184.16 -46.3931 -46.4469
184.18 -46.3681 -46.4218
184.2 -46.3434 -46.3971
184.22 -46.319 -46.3725
184.24 -46.2949 -46.3483
184.26 -46.271 -46.3243
184.28 -46.2474 -46.3006
184.3 -46.224 -46.2771
184.32 -46.2009 -46.2539
184.34 -46.1781 -46.231
184.36 -46.1555 -46.2083
184.38 -46.1332 -46.1859
184.4 -46.1112 -46.1638
184.42 -46.0894 -46.1419
184.44 -46.068 -46.1204
184.46 -46.0468 -46.099
184.48 -46.0258 -46.078
184.5 -46.0052 -46.0573
184.52 -45.9848 -46.0368
184.54 -45.9647 -46.0166
184.56 -45.9449 -45.9967
184.58 -45.9253 -45.977
184.6 -45.9061 -45.9576
184.62 -45.8871 -45.9386
184.64 -45.8684 -45.9198
184.66 -45.8499 -45.9012
184.68 -45.8318 -45.883
184.7 -45.8139 -45.865
184.72 -45.7964 -45.8474
184.74 -45.7791 -45.83
184.76 -45.7621 -45.8129
184.78 -45.7453 -45.7961
184.8 -45.7289 -45.7795
184.82 -45.7128 -45.7633
184.84 -45.6969 -45.7473
184.86 -45.6813 -45.7316
184.88 -45.666 -45.7163
184.9 -45.651 -45.7012
184.92 -45.6363 -45.6864
184.94 -45.6219 -45.6718
184.96 -45.6078 -45.6576
184.98 -45.5939 -45.6437
185 -45.5804 -45.63
185.02 -45.5671 -45.6167
185.04 -45.5541 -45.6036
185.06 -45.5414 -45.5908
185.08 -45.529 -45.5783
185.1 -45.5169 -45.5661
185.12 -45.5051 -45.5542
185.14 -45.4936 -45.5426
185.16 -45.4823 -45.5313
185.18 -45.4714 -45.5203
185.2 -45.4608 -45.5095
185.22 -45.4504 -45.4991
185.24 -45.4403 -45.4889
185.26 -45.4305 -45.479
185.28 -45.4211 -45.4695
185.3 -45.4119 -45.4602
185.32 -45.4029 -45.4512
185.34 -45.3943 -45.4425
185.36 -45.386 -45.4341
185.38 -45.378 -45.4259
185.4 -45.3702 -45.4181
185.42 -45.3628 -45.4106
185.44 -45.3556 -45.4033
185.46 -45.3487 -45.3963
185.48 -45.3421 -45.3897
185.5 -45.3358 -45.3833
185.52 -45.3298 -45.3772
185.54 -45.324 -45.3714
185.56 -45.3186 -45.3658
185.58 -45.3134 -45.3606
185.6 -45.3086 -45.3556
185.62 -45.304 -45.351
185.64 -45.2997 -45.3466
185.66 -45.2957 -45.3425
185.68 -45.2919 -45.3387
185.7 -45.2885 -45.3352
185.72 -45.2853 -45.3319
185.74 -45.2824 -45.329
185.76 -45.2798 -45.3263
185.78 -45.2775 -45.3239
185.8 -45.2755 -45.3218
185.82 -45.2737 -45.3199
185.84 -45.2722 -45.3184
185.86 -45.271 -45.3171
185.88 -45.27 -45.3161
185.9 -45.2694 -45.3153
185.92 -45.269 -45.3149
185.94 -45.2689 -45.3147
185.96 -45.2691 -45.3148
185.98 -45.2695 -45.3152
186 -45.2702 -45.3158
186.02 -45.2712 -45.3167
186.04 -45.2724 -45.3179
186.06 -45.2739 -45.3193
186.08 -45.2757 -45.3211
186.1 -45.2778 -45.323
186.12 -45.2801 -45.3253
186.14 -45.2826 -45.3278
186.16 -45.2855 -45.3306
186.18 -45.2886 -45.3336
186.2 -45.2919 -45.3369
186.22 -45.2955 -45.3405
186.24 -45.2994 -45.3443
186.26 -45.3036 -45.3483
186.28 -45.3079 -45.3527
186.3 -45.3126 -45.3573
186.32 -45.3175 -45.3621
186.34 -45.3226 -45.3672
186.36 -45.328 -45.3725
186.38 -45.3337 -45.3781
186.4 -45.3395 -45.3839
186.42 -45.3457 -45.39
186.44 -45.3521 -45.3963
186.46 -45.3587 -45.4029
186.48 -45.3655 -45.4097
186.5 -45.3726 -45.4168
186.52 -45.38 -45.4241
186.54 -45.3875 -45.4316
186.56 -45.3954 -45.4393
186.58 -45.4034 -45.4473
186.6 -45.4117 -45.4556
186.62 -45.4202 -45.464
186.64 -45.4289 -45.4727
186.66 -45.4379 -45.4816
186.68 -45.4471 -45.4908
186.7 -45.4565 -45.5001
186.72 -45.4661 -45.5097
186.74 -45.4759 -45.5195
186.76 -45.486 -45.5295
186.78 -45.4963 -45.5398
186.8 -45.5068 -45.5502
186.82 -45.5175 -45.5609
186.84 -45.5284 -45.5718
186.86 -45.5395 -45.5829
186.88 -45.5509 -45.5942
186.9 -45.5624 -45.6057
186.92 -45.5741 -45.6174
186.94 -45.5861 -45.6293
186.96 -45.5982 -45.6414
186.98 -45.6105 -45.6537
187 -45.6231 -45.6662
187.02 -45.6358 -45.6789
187.04 -45.6487 -45.6917
187.06 -45.6618 -45.7048
187.08 -45.6751 -45.7181
187.1 -45.6885 -45.7315
187.12 -45.7022 -45.7451
187.14 -45.716 -45.7589
187.16 -45.73 -45.7729
187.18 -45.7442 -45.7871
187.2 -45.7585 -45.8014
187.22 -45.7731 -45.8159
187.24 -45.7878 -45.8306
187.26 -45.8026 -45.8454
187.28 -45.8176 -45.8604
187.3 -45.8328 -45.8756
187.32 -45.8482 -45.8909
187.34 -45.8637 -45.9064
187.36 -45.8793 -45.922
187.38 -45.8951 -45.9378
187.4 -45.9111 -45.9537
187.42 -45.9272 -45.9698
187.44 -45.9434 -45.9861
187.46 -45.9598 -46.0024
187.48 -45.9763 -46.019
187.5 -45.993 -46.0356
187.52 -46.0098 -46.0524
187.54 -46.0267 -46.0693
187.56 -46.0438 -46.0864
187.58 -46.061 -46.1036
187.6 -46.0783 -46.1209
187.62 -46.0958 -46.1383
187.64 -46.1133 -46.1559
187.66 -46.131 -46.1735
187.68 -46.1488 -46.1913
187.7 -46.1667 -46.2092
187.72 -46.1847 -46.2272
187.74 -46.2028 -46.2453
187.76 -46.221 -46.2636
187.78 -46.2394 -46.2819
187.8 -46.2578 -46.3003
187.82 -46.2763 -46.3188
187.84 -46.2949 -46.3374
187.86 -46.3136 -46.3562
187.88 -46.3324 -46.3749
187.9 -46.3513 -46.3938
187.92 -46.3702 -46.4128
187.94 -46.3892 -46.4318
187.96 -46.4084 -46.4509
187.98 -46.4275 -46.4701
188 -46.4468 -46.4894
188.02 -46.4661 -46.5087
188.04 -46.4855 -46.5281
188.06 -46.505 -46.5476
188.08 -46.5245 -46.5671
188.1 -46.5441 -46.5867
188.12 -46.5637 -46.6064
188.14 -46.5834 -46.6261
188.16 -46.6031 -46.6458
188.18 -46.6229 -46.6656
188.2 -46.6427 -46.6854
188.22 -46.6625 -46.7053
188.24 -46.6824 -46.7252
188.26 -46.7023 -46.7452
188.28 -46.7223 -46.7651
188.3 -46.7423 -46.7851
188.32 -46.7623 -46.8052
188.34 -46.7823 -46.8252
188.36 -46.8024 -46.8453
188.38 -46.8225 -46.8654
188.4 -46.8425 -46.8855
188.42 -46.8626 -46.9056
188.44 -46.8827 -46.9258
188.46 -46.9029 -46.9459
188.48 -46.923 -46.966
188.5 -46.9431 -46.9862
188.52 -46.9632 -47.0063
188.54 -46.9833 -47.0264
188.56 -47.0034 -47.0466
188.58 -47.0235 -47.0667
188.6 -47.0435 -47.0868
188.62 -47.0636 -47.1069
188.64 -47.0836 -47.1269
188.66 -47.1036 -47.1469
188.68 -47.1236 -47.167
188.7 -47.1435 -47.1869
188.72 -47.1634 -47.2069
188.74 -47.1833 -47.2268
188.76 -47.2031 -47.2467
188.78 -47.2229 -47.2665
188.8 -47.2426 -47.2863
188.82 -47.2623 -47.306
188.84 -47.282 -47.3257
188.86 -47.3016 -47.3453
188.88 -47.3211 -47.3649
188.9 -47.3406 -47.3844
188.92 -47.36 -47.4039
188.94 -47.3794 -47.4233
188.96 -47.3986 -47.4426
188.98 -47.4179 -47.4619
189 -47.437 -47.4811
189.02 -47.456 -47.5002
189.04 -47.475 -47.5192
189.06 -47.4939 -47.5381
189.08 -47.5127 -47.557
189.1 -47.5315 -47.5758
189.12 -47.5501 -47.5944
189.14 -47.5686 -47.613
189.16 -47.5871 -47.6315
189.18 -47.6054 -47.6499
189.2 -47.6236 -47.6682
189.22 -47.6418 -47.6864
189.24 -47.6598 -47.7044
189.26 -47.6777 -47.7224
189.28 -47.6955 -47.7403
189.3 -47.7132 -47.758
189.32 -47.7307 -47.7756
189.34 -47.7482 -47.7931
189.36 -47.7655 -47.8105
189.38 -47.7826 -47.8277
189.4 -47.7997 -47.8448
189.42 -47.8166 -47.8618
189.44 -47.8334 -47.8786
189.46 -47.85 -47.8953
189.48 -47.8665 -47.9119
189.5 -47.8829 -47.9283
189.52 -47.8991 -47.9446
189.54 -47.9152 -47.9607
189.56 -47.9311 -47.9767
189.58 -47.9468 -47.9925
189.6 -47.9624 -48.0081
189.62 -47.9779 -48.0236
189.64 -47.9931 -48.039
189.66 -48.0082 -48.0541
189.68 -48.0232 -48.0692
189.7 -48.038 -48.084
189.72 -48.0526 -48.0987
189.74 -48.067 -48.1131
189.76 -48.0812 -48.1274
189.78 -48.0953 -48.1416
189.8 -48.1092 -48.1555
189.82 -48.1229 -48.1693
189.84 -48.1364 -48.1829
189.86 -48.1497 -48.1963
189.88 -48.1628 -48.2095
189.9 -48.1758 -48.2225
189.92 -48.1885 -48.2353
189.94 -48.2011 -48.2479
189.96 -48.2134 -48.2603
189.98 -48.2255 -48.2725
190 -48.2375 -48.2845
190.02 -48.2492 -48.2963
190.04 -48.2607 -48.3079
190.06 -48.272 -48.3192
190.08 -48.2831 -48.3304
190.1 -48.2939 -48.3413
190.12 -48.3046 -48.352
190.14 -48.315 -48.3625
190.16 -48.3252 -48.3728
190.18 -48.3352 -48.3829
190.2 -48.345 -48.3927
190.22 -48.3545 -48.4023
190.24 -48.3638 -48.4117
190.26 -48.3729 -48.4208
190.28 -48.3817 -48.4297
190.3 -48.3903 -48.4384
190.32 -48.3986 -48.4468
190.34 -48.4067 -48.455
190.36 -48.4146 -48.4629
190.38 -48.4222 -48.4706
190.4 -48.4296 -48.4781
190.42 -48.4368 -48.4853
190.44 -48.4437 -48.4922
190.46 -48.4503 -48.499
190.48 -48.4567 -48.5054
190.5 -48.4628 -48.5116
190.52 -48.4687 -48.5176
190.54 -48.4743 -48.5233
190.56 -48.4797 -48.5287
190.58 -48.4848 -48.5339
190.6 -48.4896 -48.5388
190.62 -48.4942 -48.5434
190.64 -48.4985 -48.5478
190.66 -48.5026 -48.552
190.68 -48.5064 -48.5558
190.7 -48.5099 -48.5594
190.72 -48.5131 -48.5627
190.74 -48.5161 -48.5658
190.76 -48.5188 -48.5686
190.78 -48.5213 -48.5711
190.8 -48.5234 -48.5733
190.82 -48.5253 -48.5752
190.84 -48.5269 -48.5769
190.86 -48.5283 -48.5783
190.88 -48.5293 -48.5795
190.9 -48.5301 -48.5803
190.92 -48.5306 -48.5809
190.94 -48.5308 -48.5812
190.96 -48.5307 -48.5812
190.98 -48.5304 -48.5809
191 -48.5297 -48.5803
191.02 -48.5288 -48.5795
191.04 -48.5276 -48.5783
191.06 -48.5261 -48.5769
191.08 -48.5244 -48.5752
191.1 -48.5223 -48.5732
191.12 -48.52 -48.5709
191.14 -48.5173 -48.5684
191.16 -48.5144 -48.5655
191.18 -48.5112 -48.5624
191.2 -48.5077 -48.5589
191.22 -48.5039 -48.5552
191.24 -48.4998 -48.5512
191.26 -48.4954 -48.5469
191.28 -48.4907 -48.5423
191.3 -48.4858 -48.5374
191.32 -48.4805 -48.5322
191.34 -48.475 -48.5267
191.36 -48.4691 -48.5209
191.38 -48.463 -48.5148
191.4 -48.4566 -48.5085
191.42 -48.4499 -48.5018
191.44 -48.4429 -48.4949
191.46 -48.4356 -48.4876
191.48 -48.428 -48.4801
191.5 -48.4201 -48.4723
191.52 -48.4119 -48.4642
191.54 -48.4034 -48.4557
191.56 -48.3946 -48.447
191.58 -48.3856 -48.438
191.6 -48.3762 -48.4287
191.62 -48.3666 -48.4191
191.64 -48.3566 -48.4093
191.66 -48.3464 -48.3991
191.68 -48.3359 -48.3886
191.7 -48.3251 -48.3779
191.72 -48.314 -48.3668
191.74 -48.3026 -48.3555
191.76 -48.2909 -48.3439
191.78 -48.2789 -48.3319
191.8 -48.2667 -48.3197
191.82 -48.2541 -48.3072
191.84 -48.2413 -48.2944
191.86 -48.2282 -48.2814
191.88 -48.2148 -48.268
191.9 -48.2011 -48.2544
191.92 -48.1871 -48.2404
191.94 -48.1728 -48.2262
191.96 -48.1583 -48.2117
191.98 -48.1434 -48.1969
192 -48.1283 -48.1819
192.02 -48.1129 -48.1665
192.04 -48.0973 -48.1509
192.06 -48.0813 -48.135
192.08 -48.0651 -48.1188
192.1 -48.0486 -48.1024
192.12 -48.0318 -48.0856
192.14 -48.0147 -48.0686
192.16 -47.9974 -48.0513
192.18 -47.9798 -48.0338
192.2 -47.9619 -48.0159
192.22 -47.9438 -47.9978
192.24 -47.9254 -47.9794
192.26 -47.9067 -47.9608
192.28 -47.8878 -47.9419
192.3 -47.8685 -47.9227
192.32 -47.8491 -47.9033
192.34 -47.8293 -47.8836
192.36 -47.8093 -47.8636
192.38 -47.7891 -47.8434
192.4 -47.7686 -47.8229
192.42 -47.7478 -47.8022
192.44 -47.7268 -47.7812
192.46 -47.7055 -47.7599
192.48 -47.684 -47.7384
192.5 -47.6622 -47.7167
192.52 -47.6402 -47.6947
192.54 -47.6179 -47.6724
192.56 -47.5954 -47.65
192.58 -47.5726 -47.6272
192.6 -47.5496 -47.6042
192.62 -47.5264 -47.581
192.64 -47.5029 -47.5576
192.66 -47.4792 -47.5339
192.68 -47.4552 -47.5099
192.7 -47.431 -47.4858
192.72 -47.4066 -47.4614
192.74 -47.382 -47.4368
192.76 -47.3571 -47.4119
192.78 -47.332 -47.3869
192.8 -47.3067 -47.3616
192.82 -47.2812 -47.336
192.84 -47.2554 -47.3103
192.86 -47.2294 -47.2843
192.88 -47.2033 -47.2582
192.9 -47.1769 -47.2318
192.92 -47.1503 -47.2052
192.94 -47.1235 -47.1784
192.96 -47.0964 -47.1514
192.98 -47.0692 -47.1242
193 -47.0418 -47.0968
193.02 -47.0142 -47.0692
193.04 -46.9864 -47.0413
193.06 -46.9583 -47.0133
193.08 -46.9301 -46.9851
193.1 -46.9018 -46.9568
193.12 -46.8732 -46.9282
193.14 -46.8444 -46.8994
193.16 -46.8155 -46.8705
193.18 -46.7863 -46.8414
193.2 -46.757 -46.8121
193.22 -46.7276 -46.7826
193.24 -46.6979 -46.7529
193.26 -46.6681 -46.7231
193.28 -46.6381 -46.6931
193.3 -46.6079 -46.6629
193.32 -46.5776 -46.6326
193.34 -46.5471 -46.6021
193.36 -46.5165 -46.5715
193.38 -46.4857 -46.5407
193.4 -46.4548 -46.5098
193.42 -46.4237 -46.4787
193.44 -46.3924 -46.4474
193.46 -46.3611 -46.416
193.48 -46.3295 -46.3845
193.5 -46.2979 -46.3528
193.52 -46.2661 -46.321
193.54 -46.2341 -46.289
193.56 -46.2021 -46.257
193.58 -46.1699 -46.2248
193.6 -46.1376 -46.1924
193.62 -46.1051 -46.16
193.64 -46.0726 -46.1274
193.66 -46.0399 -46.0947
193.68 -46.0071 -46.0619
193.7 -45.9742 -46.0289
193.72 -45.9412 -45.9959
193.74 -45.9081 -45.9628
193.76 -45.8748 -45.9295
193.78 -45.8415 -45.8962
193.8 -45.8081 -45.8627
193.82 -45.7746 -45.8292
193.84 -45.741 -45.7955
193.86 -45.7073 -45.7618
193.88 -45.6735 -45.728
193.9 -45.6396 -45.6941
193.92 -45.6056 -45.6601
193.94 -45.5716 -45.6261
193.96 -45.5375 -45.5919
193.98 -45.5033 -45.5577
194 -45.4691 -45.5234
194.02 -45.4348 -45.4891
194.04 -45.4004 -45.4547
194.06 -45.366 -45.4202
194.08 -45.3315 -45.3857
194.1 -45.2969 -45.3511
194.12 -45.2623 -45.3165
194.14 -45.2277 -45.2818
194.16 -45.193 -45.247
194.18 -45.1582 -45.2122
194.2 -45.1235 -45.1774
194.22 -45.0886 -45.1426
194.24 -45.0538 -45.1077
194.26 -45.0189 -45.0727
194.28 -44.984 -45.0378
194.3 -44.9491 -45.0028
194.32 -44.9141 -44.9678
194.34 -44.8791 -44.9328
194.36 -44.8441 -44.8977
194.38 -44.8091 -44.8627
194.4 -44.7741 -44.8276
194.42 -44.739 -44.7925
194.44 -44.704 -44.7574
194.46 -44.6689 -44.7223
194.48 -44.6339 -44.6872
194.5 -44.5989 -44.6521
194.52 -44.5638 -44.617
194.54 -44.5288 -44.582
194.56 -44.4938 -44.5469
194.58 -44.4588 -44.5118
194.6 -44.4238 -44.4768
194.62 -44.3888 -44.4418
194.64 -44.3539 -44.4068
194.66 -44.319 -44.3718
194.68 -44.2841 -44.3369
194.7 -44.2493 -44.302
194.72 -44.2144 -44.2671
194.74 -44.1797 -44.2322
194.76 -44.1449 -44.1974
194.78 -44.1102 -44.1627
194.8 -44.0756 -44.128
194.82 -44.0409 -44.0933
194.84 -44.0064 -44.0587
194.86 -43.9719 -44.0241
194.88 -43.9374 -43.9896
194.9 -43.9031 -43.9551
194.92 -43.8687 -43.9208
194.94 -43.8345 -43.8864
194.96 -43.8003 -43.8522
194.98 -43.7662 -43.818
195 -43.7321 -43.7839
195.02 -43.6981 -43.7498
195.04 -43.6642 -43.7159
195.06 -43.6304 -43.682
195.08 -43.5967 -43.6482
195.1 -43.5631 -43.6145
195.12 -43.5295 -43.5808
195.14 -43.496 -43.5473
195.16 -43.4627 -43.5139
195.18 -43.4294 -43.4805
195.2 -43.3962 -43.4473
195.22 -43.3631 -43.4141
195.24 -43.3302 -43.3811
195.26 -43.2973 -43.3481
195.28 -43.2646 -43.3153
195.3 -43.2319 -43.2826
195.32 -43.1994 -43.25
195.34 -43.167 -43.2175
195.36 -43.1347 -43.1852
195.38 -43.1025 -43.1529
195.4 -43.0705 -43.1208
195.42 -43.0386 -43.0888
195.44 -43.0068 -43.0569
195.46 -42.9751 -43.0252
195.48 -42.9436 -42.9936
195.5 -42.9122 -42.9621
195.52 -42.881 -42.9308
195.54 -42.8499 -42.8996
195.56 -42.8189 -42.8686
195.58 -42.7881 -42.8377
195.6 -42.7574 -42.8069
195.62 -42.7269 -42.7763
195.64 -42.6965 -42.7459
195.66 -42.6663 -42.7156
195.68 -42.6363 -42.6855
195.7 -42.6064 -42.6555
195.72 -42.5766 -42.6257
195.74 -42.5471 -42.596
195.76 -42.5177 -42.5665
195.78 -42.4884 -42.5372
195.8 -42.4594 -42.5081
195.82 -42.4305 -42.4791
195.84 -42.4018 -42.4503
195.86 -42.3732 -42.4216
195.88 -42.3448 -42.3932
195.9 -42.3167 -42.3649
195.92 -42.2887 -42.3368
195.94 -42.2608 -42.3089
195.96 -42.2332 -42.2812
195.98 -42.2058 -42.2537
196 -42.1785 -42.2264
196.02 -42.1515 -42.1992
196.04 -42.1246 -42.1722
196.06 -42.0979 -42.1455
196.08 -42.0714 -42.1189
196.1 -42.0452 -42.0926
196.12 -42.0191 -42.0664
196.14 -41.9932 -42.0405
196.16 -41.9676 -42.0147
196.18 -41.9421 -41.9892
196.2 -41.9169 -41.9638
196.22 -41.8918 -41.9387
196.24 -41.867 -41.9138
196.26 -41.8424 -41.8891
196.28 -41.818 -41.8646
196.3 -41.7938 -41.8403
196.32 -41.7699 -41.8163
196.34 -41.7461 -41.7925
196.36 -41.7226 -41.7689
196.38 -41.6993 -41.7455
196.4 -41.6762 -41.7223
196.42 -41.6534 -41.6994
196.44 -41.6308 -41.6767
196.46 -41.6084 -41.6542
196.48 -41.5862 -41.632
196.5 -41.5643 -41.61
196.52 -41.5426 -41.5882
196.54 -41.5212 -41.5666
196.56 -41.5 -41.5453
196.58 -41.479 -41.5243
196.6 -41.4582 -41.5034
196.62 -41.4378 -41.4828
196.64 -41.4175 -41.4625
196.66 -41.3975 -41.4424
196.68 -41.3777 -41.4225
196.7 -41.3582 -41.4029
196.72 -41.3389 -41.3836
196.74 -41.3199 -41.3645
196.76 -41.3011 -41.3456
196.78 -41.2826 -41.327
196.8 -41.2643 -41.3086
196.82 -41.2463 -41.2905
196.84 -41.2285 -41.2726
196.86 -41.211 -41.255
196.88 -41.1937 -41.2377
196.9 -41.1767 -41.2206
196.92 -41.16 -41.2038
196.94 -41.1435 -41.1872
196.96 -41.1273 -41.1709
196.98 -41.1113 -41.1548
197 -41.0956 -41.139
197.02 -41.0802 -41.1235
197.04 -41.065 -41.1083
197.06 -41.0501 -41.0933
197.08 -41.0355 -41.0785
197.1 -41.0211 -41.064
197.12 -41.007 -41.0498
197.14 -40.9931 -41.0359
197.16 -40.9795 -41.0222
197.18 -40.9662 -41.0089
197.2 -40.9532 -40.9957
197.22 -40.9404 -40.9829
197.24 -40.9279 -40.9703
197.26 -40.9157 -40.958
197.28 -40.9037 -40.9459
197.3 -40.892 -40.9342
197.32 -40.8806 -40.9227
197.34 -40.8695 -40.9114
197.36 -40.8586 -40.9005
197.38 -40.848 -40.8898
197.4 -40.8377 -40.8794
197.42 -40.8277 -40.8693
197.44 -40.8179 -40.8595
197.46 -40.8084 -40.8499
197.48 -40.7992 -40.8406
197.5 -40.7903 -40.8316
197.52 -40.7816 -40.8228
197.54 -40.7733 -40.8144
197.56 -40.7652 -40.8062
197.58 -40.7573 -40.7983
197.6 -40.7498 -40.7907
197.62 -40.7425 -40.7833
197.64 -40.7356 -40.7763
197.66 -40.7288 -40.7695
197.68 -40.7224 -40.763
197.7 -40.7163 -40.7568
197.72 -40.7104 -40.7508
197.74 -40.7048 -40.7452
197.76 -40.6995 -40.7398
197.78 -40.6945 -40.7347
197.8 -40.6897 -40.7298
197.82 -40.6853 -40.7253
197.84 -40.6811 -40.721
197.86 -40.6772 -40.717
197.88 -40.6735 -40.7133
197.9 -40.6702 -40.7099
197.92 -40.6671 -40.7068
197.94 -40.6643 -40.7039
197.96 -40.6618 -40.7013
197.98 -40.6596 -40.699
198 -40.6576 -40.697
198.02 -40.6559 -40.6952
198.04 -40.6546 -40.6938
198.06 -40.6534 -40.6926
198.08 -40.6526 -40.6917
198.1 -40.652 -40.691
198.12 -40.6517 -40.6907
198.14 -40.6517 -40.6906
198.16 -40.652 -40.6908
198.18 -40.6525 -40.6912
198.2 -40.6533 -40.692
198.22 -40.6544 -40.693
198.24 -40.6558 -40.6943
198.26 -40.6574 -40.6959
198.28 -40.6593 -40.6977
198.3 -40.6615 -40.6999
198.32 -40.664 -40.7022
198.34 -40.6667 -40.7049
198.36 -40.6697 -40.7078
198.38 -40.673 -40.7111
198.4 -40.6765 -40.7145
198.42 -40.6803 -40.7183
198.44 -40.6844 -40.7223
198.46 -40.6888 -40.7266
198.48 -40.6934 -40.7311
198.5 -40.6983 -40.736
198.52 -40.7034 -40.741
198.54 -40.7088 -40.7464
198.56 -40.7145 -40.752
198.58 -40.7204 -40.7579
198.6 -40.7266 -40.764
198.62 -40.7331 -40.7704
198.64 -40.7398 -40.7771
198.66 -40.7468 -40.784
198.68 -40.7541 -40.7912
198.7 -40.7616 -40.7987
198.72 -40.7693 -40.8064
198.74 -40.7773 -40.8143
198.76 -40.7856 -40.8226
198.78 -40.7941 -40.831
198.8 -40.8029 -40.8397
198.82 -40.8119 -40.8487
198.84 -40.8212 -40.8579
198.86 -40.8307 -40.8674
198.88 -40.8405 -40.8771
198.9 -40.8505 -40.8871
198.92 -40.8608 -40.8973
198.94 -40.8713 -40.9078
198.96 -40.882 -40.9185
198.98 -40.893 -40.9295
199 -40.9043 -40.9406
199.02 -40.9157 -40.9521
199.04 -40.9275 -40.9637
199.06 -40.9394 -40.9757
199.08 -40.9516 -40.9878
199.1 -40.964 -41.0002
199.12 -40.9767 -41.0128
199.14 -40.9896 -41.0256
199.16 -41.0027 -41.0387
199.18 -41.016 -41.052
199.2 -41.0296 -41.0655
199.22 -41.0434 -41.0793
199.24 -41.0574 -41.0933
199.26 -41.0716 -41.1075
199.28 -41.0861 -41.1219
199.3 -41.1008 -41.1366
199.32 -41.1157 -41.1514
199.34 -41.1308 -41.1665
199.36 -41.1461 -41.1818
199.38 -41.1617 -41.1973
199.4 -41.1774 -41.213
199.42 -41.1934 -41.229
199.44 -41.2096 -41.2451
199.46 -41.2259 -41.2615
199.48 -41.2425 -41.278
199.5 -41.2593 -41.2948
199.52 -41.2763 -41.3117
199.54 -41.2935 -41.3289
199.56 -41.3109 -41.3462
199.58 -41.3284 -41.3638
199.6 -41.3462 -41.3815
199.62 -41.3642 -41.3995
199.64 -41.3823 -41.4176
199.66 -41.4006 -41.4359
199.68 -41.4192 -41.4544
199.7 -41.4379 -41.4731
199.72 -41.4568 -41.492
199.74 -41.4758 -41.511
199.76 -41.4951 -41.5303
199.78 -41.5145 -41.5497
199.8 -41.5341 -41.5693
199.82 -41.5539 -41.589
199.84 -41.5738 -41.6089
199.86 -41.5939 -41.629
199.88 -41.6142 -41.6493
199.9 -41.6346 -41.6697
199.92 -41.6552 -41.6903
199.94 -41.676 -41.711
199.96 -41.6969 -41.7319
199.98 -41.718 -41.753
200 -41.7392 -41.7742
200.02 -41.7606 -41.7956
200.04 -41.7821 -41.8171
200.06 -41.8037 -41.8387
200.08 -41.8256 -41.8606
200.1 -41.8475 -41.8825
200.12 -41.8696 -41.9046
200.14 -41.8918 -41.9268
200.16 -41.9142 -41.9492
200.18 -41.9367 -41.9717
200.2 -41.9593 -41.9943
200.22 -41.9821 -42.017
200.24 -42.0049 -42.0399
200.26 -42.0279 -42.0629
200.28 -42.0511 -42.086
200.3 -42.0743 -42.1093
200.32 -42.0977 -42.1326
200.34 -42.1211 -42.1561
200.36 -42.1447 -42.1797
200.38 -42.1684 -42.2034
200.4 -42.1922 -42.2272
200.42 -42.2161 -42.2511
200.44 -42.2401 -42.2751
200.46 -42.2642 -42.2992
200.48 -42.2884 -42.3234
200.5 -42.3127 -42.3477
200.52 -42.337 -42.3721
200.54 -42.3615 -42.3966
200.56 -42.3861 -42.4211
200.58 -42.4107 -42.4458
200.6 -42.4354 -42.4705
200.62 -42.4602 -42.4953
200.64 -42.4851 -42.5202
200.66 -42.51 -42.5452
200.68 -42.535 -42.5702
200.7 -42.5601 -42.5953
200.72 -42.5853 -42.6205
200.74 -42.6105 -42.6457
200.76 -42.6357 -42.671
200.78 -42.6611 -42.6963
200.8 -42.6864 -42.7217
200.82 -42.7119 -42.7472
200.84 -42.7373 -42.7727
200.86 -42.7629 -42.7982
200.88 -42.7884 -42.8238
200.9 -42.8141 -42.8495
200.92 -42.8397 -42.8752
200.94 -42.8654 -42.9009
200.96 -42.8911 -42.9266
200.98 -42.9169 -42.9524
201 -42.9426 -42.9782
201.02 -42.9684 -43.004
201.04 -42.9943 -43.0299
201.06 -43.0201 -43.0558
201.08 -43.046 -43.0816
201.1 -43.0718 -43.1076
201.12 -43.0977 -43.1335
201.14 -43.1236 -43.1594
201.16 -43.1495 -43.1853
201.18 -43.1754 -43.2113
201.2 -43.2013 -43.2372
201.22 -43.2272 -43.2631
201.24 -43.2531 -43.2891
201.26 -43.279 -43.315
201.28 -43.3049 -43.3409
201.3 -43.3307 -43.3668
201.32 -43.3566 -43.3927
201.34 -43.3824 -43.4186
201.36 -43.4082 -43.4444
201.38 -43.434 -43.4702
201.4 -43.4597 -43.496
201.42 -43.4854 -43.5218
201.44 -43.5111 -43.5475
201.46 -43.5368 -43.5732
201.48 -43.5624 -43.5989
201.5 -43.5879 -43.6245
201.52 -43.6135 -43.65
201.54 -43.6389 -43.6756
201.56 -43.6644 -43.701
201.58 -43.6898 -43.7265
201.6 -43.7151 -43.7518
201.62 -43.7403 -43.7772
201.64 -43.7655 -43.8024
201.66 -43.7907 -43.8276
201.68 -43.8158 -43.8527
201.7 -43.8408 -43.8778
201.72 -43.8657 -43.9028
201.74 -43.8905 -43.9277
201.76 -43.9153 -43.9525
201.78 -43.94 -43.9773
201.8 -43.9646 -44.0019
201.82 -43.9892 -44.0265
201.84 -44.0136 -44.051
201.86 -44.038 -44.0754
201.88 -44.0622 -44.0998
201.9 -44.0864 -44.124
201.92 -44.1105 -44.1481
201.94 -44.1344 -44.1721
201.96 -44.1583 -44.1961
201.98 -44.1821 -44.2199
202 -44.2057 -44.2436
202.02 -44.2292 -44.2672
202.04 -44.2527 -44.2907
202.06 -44.276 -44.314
202.08 -44.2991 -44.3373
202.1 -44.3222 -44.3604
202.12 -44.3451 -44.3834
202.14 -44.368 -44.4063
202.16 -44.3906 -44.429
202.18 -44.4132 -44.4516
202.2 -44.4356 -44.4741
202.22 -44.4579 -44.4965
202.24 -44.48 -44.5187
202.26 -44.502 -44.5407
202.28 -44.5239 -44.5627
202.3 -44.5456 -44.5844
202.32 -44.5671 -44.606
202.34 -44.5885 -44.6275
202.36 -44.6098 -44.6488
202.38 -44.6309 -44.67
202.4 -44.6518 -44.691
202.42 -44.6726 -44.7118
202.44 -44.6932 -44.7325
202.46 -44.7136 -44.753
202.48 -44.7339 -44.7734
202.5 -44.754 -44.7936
202.52 -44.7739 -44.8136
202.54 -44.7937 -44.8334
202.56 -44.8133 -44.8531
202.58 -44.8327 -44.8725
202.6 -44.8519 -44.8918
202.62 -44.8709 -44.9109
202.64 -44.8898 -44.9299
202.66 -44.9085 -44.9486
202.68 -44.9269 -44.9672
202.7 -44.9452 -44.9855
202.72 -44.9633 -45.0037
202.74 -44.9812 -45.0216
202.76 -44.9989 -45.0394
202.78 -45.0164 -45.057
202.8 -45.0337 -45.0743
202.82 -45.0508 -45.0915
202.84 -45.0676 -45.1085
202.86 -45.0843 -45.1252
202.88 -45.1008 -45.1418
202.9 -45.117 -45.1581
202.92 -45.1331 -45.1742
202.94 -45.1489 -45.1901
202.96 -45.1645 -45.2058
202.98 -45.1799 -45.2213
203 -45.1951 -45.2365
203.02 -45.21 -45.2515
203.04 -45.2247 -45.2663
203.06 -45.2392 -45.2809
203.08 -45.2535 -45.2952
203.1 -45.2675 -45.3094
203.12 -45.2814 -45.3233
203.14 -45.2949 -45.3369
203.16 -45.3083 -45.3503
203.18 -45.3214 -45.3635
203.2 -45.3343 -45.3765
203.22 -45.3469 -45.3892
203.24 -45.3593 -45.4017
203.26 -45.3715 -45.4139
203.28 -45.3834 -45.4259
203.3 -45.3951 -45.4376
203.32 -45.4065 -45.4492
203.34 -45.4177 -45.4604
203.36 -45.4286 -45.4714
203.38 -45.4393 -45.4822
203.4 -45.4497 -45.4927
203.42 -45.4599 -45.503
203.44 -45.4698 -45.513
203.46 -45.4795 -45.5227
203.48 -45.4889 -45.5322
203.5 -45.4981 -45.5415
203.52 -45.507 -45.5505
203.54 -45.5157 -45.5592
203.56 -45.5241 -45.5677
203.58 -45.5322 -45.5759
203.6 -45.5401 -45.5839
203.62 -45.5477 -45.5916
203.64 -45.5551 -45.599
203.66 -45.5622 -45.6062
203.68 -45.569 -45.6131
203.7 -45.5756 -45.6197
203.72 -45.5819 -45.6261
203.74 -45.5879 -45.6322
203.76 -45.5937 -45.6381
203.78 -45.5992 -45.6437
203.8 -45.6045 -45.649
203.82 -45.6094 -45.654
203.84 -45.6141 -45.6588
203.86 -45.6186 -45.6633
203.88 -45.6227 -45.6675
203.9 -45.6266 -45.6715
203.92 -45.6303 -45.6752
203.94 -45.6336 -45.6786
203.96 -45.6367 -45.6818
203.98 -45.6395 -45.6847
204 -45.6421 -45.6873
204.02 -45.6443 -45.6896
204.04 -45.6463 -45.6917
204.06 -45.6481 -45.6935
204.08 -45.6495 -45.695
204.1 -45.6507 -45.6963
204.12 -45.6516 -45.6973
204.14 -45.6522 -45.698
204.16 -45.6526 -45.6984
204.18 -45.6527 -45.6986
204.2 -45.6525 -45.6985
204.22 -45.6521 -45.6981
204.24 -45.6513 -45.6974
204.26 -45.6504 -45.6965
204.28 -45.6491 -45.6953
204.3 -45.6476 -45.6938
204.32 -45.6457 -45.6921
204.34 -45.6437 -45.6901
204.36 -45.6413 -45.6878
204.38 -45.6387 -45.6852
204.4 -45.6358 -45.6824
204.42 -45.6326 -45.6793
204.44 -45.6292 -45.6759
204.46 -45.6255 -45.6723
204.48 -45.6216 -45.6684
204.5 -45.6173 -45.6642
204.52 -45.6128 -45.6598
204.54 -45.6081 -45.6551
204.56 -45.603 -45.6501
204.58 -45.5977 -45.6449
204.6 -45.5922 -45.6394
204.62 -45.5863 -45.6336
204.64 -45.5803 -45.6276
204.66 -45.5739 -45.6213
204.68 -45.5673 -45.6147
204.7 -45.5604 -45.6079
204.72 -45.5533 -45.6008
204.74 -45.5459 -45.5935
204.76 -45.5382 -45.5859
204.78 -45.5303 -45.578
204.8 -45.5222 -45.5699
204.82 -45.5138 -45.5616
204.84 -45.5051 -45.553
204.86 -45.4962 -45.5441
204.88 -45.487 -45.535
204.9 -45.4776 -45.5256
204.92 -45.4679 -45.516
204.94 -45.458 -45.5061
204.96 -45.4478 -45.496
204.98 -45.4374 -45.4856
205 -45.4268 -45.475
205.02 -45.4159 -45.4641
205.04 -45.4047 -45.453
205.06 -45.3933 -45.4417
205.08 -45.3817 -45.4301
205.1 -45.3699 -45.4183
205.12 -45.3578 -45.4063
205.14 -45.3454 -45.394
205.16 -45.3329 -45.3815
205.18 -45.3201 -45.3687
205.2 -45.3071 -45.3557
205.22 -45.2938 -45.3425
205.24 -45.2803 -45.3291
205.26 -45.2666 -45.3154
205.28 -45.2527 -45.3015
205.3 -45.2386 -45.2874
205.32 -45.2242 -45.2731
205.34 -45.2096 -45.2585
205.36 -45.1948 -45.2438
205.38 -45.1798 -45.2288
205.4 -45.1646 -45.2136
205.42 -45.1491 -45.1982
205.44 -45.1335 -45.1826
205.46 -45.1176 -45.1667
205.48 -45.1016 -45.1507
205.5 -45.0853 -45.1345
205.52 -45.0689 -45.118
205.54 -45.0522 -45.1014
205.56 -45.0353 -45.0846
205.58 -45.0183 -45.0675
205.6 -45.001 -45.0503
205.62 -44.9836 -45.0329
205.64 -44.966 -45.0153
205.66 -44.9481 -44.9975
205.68 -44.9301 -44.9795
205.7 -44.912 -44.9613
205.72 -44.8936 -44.943
205.74 -44.8751 -44.9245
205.76 -44.8563 -44.9058
205.78 -44.8374 -44.8869
205.8 -44.8184 -44.8678
205.82 -44.7991 -44.8486
205.84 -44.7797 -44.8292
205.86 -44.7602 -44.8097
205.88 -44.7404 -44.79
205.9 -44.7206 -44.7701
205.92 -44.7005 -44.7501
205.94 -44.6803 -44.7299
205.96 -44.6599 -44.7095
205.98 -44.6394 -44.689
206 -44.6188 -44.6684
206.02 -44.598 -44.6476
206.04 -44.577 -44.6266
206.06 -44.556 -44.6055
206.08 -44.5347 -44.5843
206.1 -44.5134 -44.563
206.12 -44.4919 -44.5415
206.14 -44.4702 -44.5199
206.16 -44.4485 -44.4981
206.18 -44.4266 -44.4762
206.2 -44.4046 -44.4542
206.22 -44.3825 -44.4321
206.24 -44.3602 -44.4098
206.26 -44.3379 -44.3875
206.28 -44.3154 -44.365
206.3 -44.2928 -44.3424
206.32 -44.2701 -44.3197
206.34 -44.2473 -44.2969
206.36 -44.2244 -44.274
206.38 -44.2014 -44.251
206.4 -44.1783 -44.2279
206.42 -44.1551 -44.2047
206.44 -44.1318 -44.1814
206.46 -44.1084 -44.158
206.48 -44.085 -44.1345
206.5 -44.0614 -44.1109
206.52 -44.0378 -44.0873
206.54 -44.0141 -44.0636
206.56 -43.9903 -44.0398
206.58 -43.9665 -44.0159
206.6 -43.9425 -43.992
206.62 -43.9185 -43.9679
206.64 -43.8945 -43.9439
206.66 -43.8703 -43.9197
206.68 -43.8462 -43.8955
206.7 -43.8219 -43.8713
206.72 -43.7976 -43.8469
206.74 -43.7733 -43.8226
206.76 -43.7489 -43.7981
206.78 -43.7244 -43.7737
206.8 -43.6999 -43.7492
206.82 -43.6754 -43.7246
206.84 -43.6508 -43.7
206.86 -43.6262 -43.6754
206.88 -43.6016 -43.6507
206.9 -43.5769 -43.626
206.92 -43.5523 -43.6013
206.94 -43.5275 -43.5766
206.96 -43.5028 -43.5518
206.98 -43.478 -43.527
207 -43.4533 -43.5022
207.02 -43.4285 -43.4774
207.04 -43.4037 -43.4526
207.06 -43.3789 -43.4278
207.08 -43.3541 -43.4029
207.1 -43.3293 -43.3781
207.12 -43.3045 -43.3532
207.14 -43.2797 -43.3284
207.16 -43.2549 -43.3036
207.18 -43.2301 -43.2787
207.2 -43.2053 -43.2539
207.22 -43.1806 -43.2291
207.24 -43.1558 -43.2043
207.26 -43.1311 -43.1796
207.28 -43.1064 -43.1548
207.3 -43.0817 -43.1301
207.32 -43.0571 -43.1054
207.34 -43.0325 -43.0808
207.36 -43.0079 -43.0562
207.38 -42.9833 -43.0316
207.4 -42.9588 -43.007
207.42 -42.9344 -42.9825
207.44 -42.9099 -42.958
207.46 -42.8856 -42.9336
207.48 -42.8612 -42.9092
207.5 -42.837 -42.8849
207.52 -42.8128 -42.8607
207.54 -42.7886 -42.8365
207.56 -42.7645 -42.8123
207.58 -42.7405 -42.7882
207.6 -42.7165 -42.7642
207.62 -42.6926 -42.7403
207.64 -42.6688 -42.7164
207.66 -42.645 -42.6926
207.68 -42.6213 -42.6688
207.7 -42.5977 -42.6452
207.72 -42.5742 -42.6216
207.74 -42.5508 -42.5981
207.76 -42.5274 -42.5747
207.78 -42.5042 -42.5514
207.8 -42.481 -42.5282
207.82 -42.4579 -42.505
207.84 -42.4349 -42.482
207.86 -42.412 -42.4591
207.88 -42.3893 -42.4362
207.9 -42.3666 -42.4135
207.92 -42.344 -42.3909
207.94 -42.3216 -42.3684
207.96 -42.2992 -42.3459
207.98 -42.277 -42.3236
208 -42.2549 -42.3015
208.02 -42.2329 -42.2794
208.04 -42.211 -42.2575
208.06 -42.1892 -42.2357
208.08 -42.1676 -42.214
208.1 -42.1461 -42.1924
208.12 -42.1247 -42.171
208.14 -42.1035 -42.1497
208.16 -42.0824 -42.1285
208.18 -42.0614 -42.1075
208.2 -42.0406 -42.0866
208.22 -42.0199 -42.0658
208.24 -41.9994 -42.0452
208.26 -41.979 -42.0248
208.28 -41.9587 -42.0044
208.3 -41.9386 -41.9843
208.32 -41.9187 -41.9643
208.34 -41.8989 -41.9444
208.36 -41.8793 -41.9247
208.38 -41.8598 -41.9052
208.4 -41.8405 -41.8858
208.42 -41.8213 -41.8666
208.44 -41.8023 -41.8475
208.46 -41.7835 -41.8287
208.48 -41.7649 -41.81
208.5 -41.7464 -41.7914
208.52 -41.7281 -41.773
208.54 -41.71 -41.7549
208.56 -41.6921 -41.7368
208.58 -41.6743 -41.719
208.6 -41.6567 -41.7014
208.62 -41.6393 -41.6839
208.64 -41.6221 -41.6666
208.66 -41.6051 -41.6495
208.68 -41.5882 -41.6326
208.7 -41.5716 -41.6159
208.72 -41.5552 -41.5994
208.74 -41.5389 -41.5831
208.76 -41.5228 -41.5669
208.78 -41.507 -41.551
208.8 -41.4913 -41.5353
208.82 -41.4759 -41.5197
208.84 -41.4606 -41.5044
208.86 -41.4456 -41.4893
208.88 -41.4307 -41.4744
208.9 -41.4161 -41.4597
208.92 -41.4017 -41.4452
208.94 -41.3875 -41.4309
208.96 -41.3735 -41.4168
208.98 -41.3597 -41.403
209 -41.3462 -41.3894
209.02 -41.3328 -41.376
209.04 -41.3197 -41.3628
209.06 -41.3068 -41.3498
209.08 -41.2941 -41.337
209.1 -41.2817 -41.3245
209.12 -41.2694 -41.3122
209.14 -41.2575 -41.3002
209.16 -41.2457 -41.2883
209.18 -41.2342 -41.2767
209.2 -41.2228 -41.2653
209.22 -41.2118 -41.2542
209.24 -41.2009 -41.2433
209.26 -41.1903 -41.2326
209.28 -41.18 -41.2222
209.3 -41.1699 -41.212
209.32 -41.16 -41.202
209.34 -41.1503 -41.1923
209.36 -41.1409 -41.1828
209.38 -41.1318 -41.1736
209.4 -41.1229 -41.1646
209.42 -41.1142 -41.1559
209.44 -41.1058 -41.1474
209.46 -41.0976 -41.1392
209.48 -41.0897 -41.1312
209.5 -41.0821 -41.1234
209.52 -41.0746 -41.1159
209.54 -41.0675 -41.1087
209.56 -41.0606 -41.1017
209.58 -41.0539 -41.095
209.6 -41.0475 -41.0885
209.62 -41.0414 -41.0823
209.64 -41.0355 -41.0764
209.66 -41.0299 -41.0707
209.68 -41.0245 -41.0652
209.7 -41.0194 -41.06
209.72 -41.0145 -41.0551
209.74 -41.01 -41.0505
209.76 -41.0056 -41.0461
209.78 -41.0016 -41.042
209.8 -40.9978 -41.0381
209.82 -40.9943 -41.0345
209.84 -40.991 -41.0312
209.86 -40.988 -41.0281
209.88 -40.9853 -41.0253
209.9 -40.9828 -41.0228
209.92 -40.9806 -41.0205
209.94 -40.9787 -41.0185
209.96 -40.9771 -41.0168
209.98 -40.9757 -41.0154
210 -40.9746 -41.0142
210.02 -40.9737 -41.0133
210.04 -40.9732 -41.0126
210.06 -40.9729 -41.0123
210.08 -40.9728 -41.0122
210.1 -40.9731 -41.0124
210.12 -40.9736 -41.0128
210.14 -40.9744 -41.0135
210.16 -40.9755 -41.0145
210.18 -40.9768 -41.0158
210.2 -40.9785 -41.0174
210.22 -40.9804 -41.0192
210.24 -40.9825 -41.0213
210.26 -40.985 -41.0237
210.28 -40.9877 -41.0264
210.3 -40.9907 -41.0293
210.32 -40.994 -41.0325
210.34 -40.9975 -41.036
210.36 -41.0014 -41.0398
210.38 -41.0055 -41.0438
210.4 -41.0099 -41.0481
210.42 -41.0145 -41.0527
210.44 -41.0195 -41.0576
210.46 -41.0247 -41.0628
210.48 -41.0302 -41.0682
210.5 -41.0359 -41.0739
210.52 -41.042 -41.0799
210.54 -41.0483 -41.0862
210.56 -41.0549 -41.0927
210.58 -41.0618 -41.0995
210.6 -41.069 -41.1066
210.62 -41.0764 -41.114
210.64 -41.0841 -41.1217
210.66 -41.0921 -41.1296
210.68 -41.1003 -41.1378
210.7 -41.1089 -41.1463
210.72 -41.1177 -41.155
210.74 -41.1268 -41.1641
210.76 -41.1361 -41.1734
210.78 -41.1458 -41.1829
210.8 -41.1557 -41.1928
210.82 -41.1659 -41.2029
210.84 -41.1763 -41.2133
210.86 -41.1871 -41.224
210.88 -41.1981 -41.235
210.9 -41.2094 -41.2462
210.92 -41.2209 -41.2577
210.94 -41.2327 -41.2695
210.96 -41.2448 -41.2815
210.98 -41.2572 -41.2938
211 -41.2698 -41.3064
211.02 -41.2827 -41.3192
211.04 -41.2959 -41.3324
211.06 -41.3093 -41.3458
211.08 -41.323 -41.3594
211.1 -41.337 -41.3733
211.12 -41.3512 -41.3875
211.14 -41.3657 -41.402
211.16 -41.3805 -41.4167
211.18 -41.3955 -41.4317
211.2 -41.4108 -41.4469
211.22 -41.4264 -41.4624
211.24 -41.4422 -41.4782
211.26 -41.4582 -41.4942
211.28 -41.4746 -41.5105
211.3 -41.4912 -41.5271
211.32 -41.508 -41.5439
211.34 -41.5251 -41.5609
211.36 -41.5425 -41.5783
211.38 -41.5601 -41.5958
211.4 -41.5779 -41.6137
211.42 -41.5961 -41.6317
211.44 -41.6144 -41.6501
211.46 -41.6331 -41.6687
211.48 -41.6519 -41.6875
211.5 -41.671 -41.7066
211.52 -41.6904 -41.7259
211.54 -41.71 -41.7455
211.56 -41.7299 -41.7653
211.58 -41.75 -41.7854
211.6 -41.7703 -41.8057
211.62 -41.7909 -41.8262
211.64 -41.8117 -41.847
211.66 -41.8327 -41.868
211.68 -41.854 -41.8893
211.7 -41.8756 -41.9108
211.72 -41.8973 -41.9325
211.74 -41.9193 -41.9545
211.76 -41.9415 -41.9767
211.78 -41.964 -41.9991
211.8 -41.9867 -42.0218
211.82 -42.0096 -42.0447
211.84 -42.0327 -42.0678
211.86 -42.0561 -42.0911
211.88 -42.0797 -42.1147
211.9 -42.1035 -42.1384
211.92 -42.1275 -42.1624
211.94 -42.1517 -42.1867
211.96 -42.1762 -42.2111
211.98 -42.2008 -42.2357
212 -42.2257 -42.2606
212.02 -42.2508 -42.2857
212.04 -42.2761 -42.311
212.06 -42.3016 -42.3364
212.08 -42.3273 -42.3621
212.1 -42.3532 -42.388
212.12 -42.3794 -42.4142
212.14 -42.4057 -42.4405
212.16 -42.4322 -42.467
212.18 -42.4589 -42.4937
212.2 -42.4858 -42.5206
212.22 -42.5129 -42.5477
212.24 -42.5402 -42.5749
212.26 -42.5677 -42.6024
212.28 -42.5954 -42.6301
212.3 -42.6232 -42.6579
212.32 -42.6512 -42.6859
212.34 -42.6795 -42.7142
212.36 -42.7079 -42.7425
212.38 -42.7364 -42.7711
212.4 -42.7652 -42.7999
212.42 -42.7941 -42.8288
212.44 -42.8232 -42.8579
212.46 -42.8524 -42.8871
212.48 -42.8819 -42.9165
212.5 -42.9115 -42.9461
212.52 -42.9412 -42.9759
212.54 -42.9711 -43.0058
212.56 -43.0012 -43.0359
212.58 -43.0314 -43.0661
212.6 -43.0618 -43.0965
212.62 -43.0923 -43.127
212.64 -43.123 -43.1577
212.66 -43.1538 -43.1885
212.68 -43.1848 -43.2195
212.7 -43.2159 -43.2506
212.72 -43.2472 -43.2819
212.74 -43.2785 -43.3133
212.76 -43.3101 -43.3448
212.78 -43.3417 -43.3765
212.8 -43.3735 -43.4083
212.82 -43.4054 -43.4402
212.84 -43.4375 -43.4723
212.86 -43.4696 -43.5044
212.88 -43.5019 -43.5367
212.9 -43.5343 -43.5692
212.92 -43.5668 -43.6017
212.94 -43.5994 -43.6343
212.96 -43.6322 -43.6671
212.98 -43.665 -43.6999
213 -43.698 -43.7329
213.02 -43.731 -43.766
213.04 -43.7642 -43.7992
213.06 -43.7974 -43.8324
213.08 -43.8307 -43.8658
213.1 -43.8642 -43.8993
213.12 -43.8977 -43.9328
213.14 -43.9313 -43.9664
213.16 -43.965 -44.0002
213.18 -43.9988 -44.034
213.2 -44.0326 -44.0679
213.22 -44.0666 -44.1018
213.24 -44.1006 -44.1359
213.26 -44.1346 -44.17
213.28 -44.1688 -44.2041
213.3 -44.203 -44.2384
213.32 -44.2373 -44.2727
213.34 -44.2716 -44.3071
213.36 -44.306 -44.3415
213.38 -44.3404 -44.376
213.4 -44.3749 -44.4105
213.42 -44.4095 -44.4451
213.44 -44.4441 -44.4797
213.46 -44.4787 -44.5144
213.48 -44.5134 -44.5491
213.5 -44.5481 -44.5838
213.52 -44.5828 -44.6186
213.54 -44.6176 -44.6534
213.56 -44.6524 -44.6883
213.58 -44.6872 -44.7231
213.6 -44.7221 -44.758
213.62 -44.7569 -44.793
213.64 -44.7918 -44.8279
213.66 -44.8267 -44.8629
213.68 -44.8617 -44.8978
213.7 -44.8966 -44.9328
213.72 -44.9315 -44.9678
213.74 -44.9664 -45.0028
213.76 -45.0014 -45.0377
213.78 -45.0363 -45.0727
213.8 -45.0712 -45.1077
213.82 -45.1062 -45.1427
213.84 -45.1411 -45.1776
213.86 -45.1759 -45.2126
213.88 -45.2108 -45.2475
213.9 -45.2457 -45.2824
213.92 -45.2805 -45.3173
213.94 -45.3153 -45.3522
213.96 -45.3501 -45.387
213.98 -45.3848 -45.4218
214 -45.4195 -45.4566
214.02 -45.4542 -45.4913
214.04 -45.4888 -45.526
214.06 -45.5234 -45.5606
214.08 -45.5579 -45.5952
214.1 -45.5924 -45.6298
214.12 -45.6269 -45.6643
214.14 -45.6612 -45.6987
214.16 -45.6956 -45.7331
214.18 -45.7298 -45.7674
214.2 -45.764 -45.8017
214.22 -45.7981 -45.8359
214.24 -45.8322 -45.87
214.26 -45.8662 -45.9041
214.28 -45.9001 -45.938
214.3 -45.9339 -45.9719
214.32 -45.9677 -46.0057
214.34 -46.0013 -46.0395
214.36 -46.0349 -46.0731
214.38 -46.0684 -46.1067
214.4 -46.1018 -46.1401
214.42 -46.1351 -46.1735
214.44 -46.1683 -46.2068
214.46 -46.2013 -46.2399
214.48 -46.2343 -46.273
214.5 -46.2672 -46.306
214.52 -46.3 -46.3388
214.54 -46.3326 -46.3715
214.56 -46.3652 -46.4042
214.58 -46.3976 -46.4367
214.6 -46.4299 -46.469
214.62 -46.4621 -46.5013
214.64 -46.4941 -46.5334
214.66 -46.526 -46.5654
214.68 -46.5578 -46.5973
214.7 -46.5895 -46.629
214.72 -46.621 -46.6606
214.74 -46.6523 -46.692
214.76 -46.6836 -46.7233
214.78 -46.7146 -46.7545
214.8 -46.7456 -46.7855
214.82 -46.7763 -46.8164
214.84 -46.807 -46.8471
214.86 -46.8374 -46.8776
214.88 -46.8677 -46.908
214.9 -46.8979 -46.9382
214.92 -46.9278 -46.9683
214.94 -46.9576 -46.9982
214.96 -46.9873 -47.0279
214.98 -47.0167 -47.0575
215 -47.046 -47.0868
215.02 -47.0751 -47.116
215.04 -47.1041 -47.145
215.06 -47.1328 -47.1739
215.08 -47.1614 -47.2025
215.1 -47.1897 -47.231
215.12 -47.2179 -47.2593
215.14 -47.2459 -47.2873
215.16 -47.2737 -47.3152
215.18 -47.3013 -47.3429
215.2 -47.3287 -47.3704
215.22 -47.3559 -47.3977
215.24 -47.3829 -47.4248
215.26 -47.4097 -47.4517
215.28 -47.4362 -47.4783
215.3 -47.4626 -47.5048
215.32 -47.4887 -47.531
215.34 -47.5147 -47.557
215.36 -47.5404 -47.5828
215.38 -47.5659 -47.6084
215.4 -47.5912 -47.6338
215.42 -47.6162 -47.6589
215.44 -47.641 -47.6839
215.46 -47.6656 -47.7085
215.48 -47.69 -47.733
215.5 -47.7141 -47.7572
215.52 -47.738 -47.7812
215.54 -47.7616 -47.8049
215.56 -47.7851 -47.8285
215.58 -47.8082 -47.8517
215.6 -47.8312 -47.8748
215.62 -47.8539 -47.8975
215.64 -47.8763 -47.9201
215.66 -47.8985 -47.9424
215.68 -47.9204 -47.9644
215.7 -47.9421 -47.9862
215.72 -47.9636 -48.0077
215.74 -47.9848 -48.029
215.76 -48.0057 -48.05
215.78 -48.0263 -48.0708
215.8 -48.0467 -48.0913
215.82 -48.0669 -48.1115
215.84 -48.0868 -48.1315
215.86 -48.1064 -48.1512
215.88 -48.1257 -48.1707
215.9 -48.1448 -48.1899
215.92 -48.1636 -48.2088
215.94 -48.1822 -48.2274
215.96 -48.2004 -48.2458
215.98 -48.2184 -48.2639
216 -48.2362 -48.2817
216.02 -48.2536 -48.2992
216.04 -48.2708 -48.3165
216.06 -48.2877 -48.3335
216.08 -48.3043 -48.3502
216.1 -48.3206 -48.3666
216.12 -48.3366 -48.3827
216.14 -48.3524 -48.3986
216.16 -48.3679 -48.4141
216.18 -48.383 -48.4294
216.2 -48.398 -48.4444
216.22 -48.4126 -48.4591
216.24 -48.4269 -48.4735
216.26 -48.4409 -48.4877
216.28 -48.4547 -48.5015
216.3 -48.4681 -48.5151
216.32 -48.4813 -48.5283
216.34 -48.4942 -48.5413
216.36 -48.5067 -48.5539
216.38 -48.519 -48.5663
216.4 -48.531 -48.5784
216.42 -48.5427 -48.5902
216.44 -48.5541 -48.6017
216.46 -48.5652 -48.6128
216.48 -48.576 -48.6237
216.5 -48.5865 -48.6343
216.52 -48.5967 -48.6446
216.54 -48.6066 -48.6546
216.56 -48.6162 -48.6643
216.58 -48.6255 -48.6737
216.6 -48.6345 -48.6828
216.62 -48.6432 -48.6916
216.64 -48.6516 -48.7001
216.66 -48.6597 -48.7082
216.68 -48.6675 -48.7161
216.7 -48.675 -48.7237
216.72 -48.6821 -48.731
216.74 -48.689 -48.738
216.76 -48.6956 -48.7446
216.78 -48.7019 -48.751
216.8 -48.7079 -48.7571
216.82 -48.7136 -48.7629
216.84 -48.719 -48.7683
216.86 -48.724 -48.7735
216.88 -48.7288 -48.7783
216.9 -48.7333 -48.7829
216.92 -48.7375 -48.7872
216.94 -48.7413 -48.7911
216.96 -48.7449 -48.7948
216.98 -48.7482 -48.7981
217 -48.7511 -48.8012
217.02 -48.7538 -48.8039
217.04 -48.7562 -48.8064
217.06 -48.7583 -48.8085
217.08 -48.76 -48.8104
217.1 -48.7615 -48.8119
217.12 -48.7627 -48.8132
217.14 -48.7636 -48.8141
217.16 -48.7642 -48.8148
217.18 -48.7644 -48.8152
217.2 -48.7644 -48.8152
217.22 -48.7641 -48.815
217.24 -48.7635 -48.8145
217.26 -48.7626 -48.8137
217.28 -48.7615 -48.8125
217.3 -48.76 -48.8111
217.32 -48.7582 -48.8095
217.34 -48.7562 -48.8075
217.36 -48.7538 -48.8052
217.38 -48.7512 -48.8026
217.4 -48.7483 -48.7998
217.42 -48.7451 -48.7967
217.44 -48.7416 -48.7933
217.46 -48.7379 -48.7896
217.48 -48.7338 -48.7856
217.5 -48.7295 -48.7813
217.52 -48.7249 -48.7768
217.54 -48.72 -48.7719
217.56 -48.7148 -48.7668
217.58 -48.7094 -48.7615
217.6 -48.7037 -48.7558
217.62 -48.6977 -48.7499
217.64 -48.6914 -48.7437
217.66 -48.6849 -48.7372
217.68 -48.6781 -48.7305
217.7 -48.671 -48.7234
217.72 -48.6637 -48.7162
217.74 -48.6561 -48.7086
217.76 -48.6482 -48.7008
217.78 -48.6401 -48.6927
217.8 -48.6317 -48.6844
217.82 -48.6231 -48.6758
217.84 -48.6142 -48.667
217.86 -48.605 -48.6579
217.88 -48.5956 -48.6485
217.9 -48.586 -48.6389
217.92 -48.576 -48.629
217.94 -48.5659 -48.6189
217.96 -48.5555 -48.6086
217.98 -48.5448 -48.598
218 -48.534 -48.5871
218.02 -48.5228 -48.5761
218.04 -48.5115 -48.5647
218.06 -48.4999 -48.5532
218.08 -48.488 -48.5414
218.1 -48.476 -48.5294
218.12 -48.4637 -48.5171
218.14 -48.4511 -48.5046
218.16 -48.4384 -48.4919
218.18 -48.4254 -48.479
218.2 -48.4122 -48.4658
218.22 -48.3988 -48.4524
218.24 -48.3852 -48.4388
218.26 -48.3713 -48.425
218.28 -48.3573 -48.411
218.3 -48.343 -48.3967
218.32 -48.3285 -48.3823
218.34 -48.3138 -48.3676
218.36 -48.2989 -48.3528
218.38 -48.2838 -48.3377
218.4 -48.2685 -48.3224
218.42 -48.253 -48.307
218.44 -48.2374 -48.2913
218.46 -48.2215 -48.2755
218.48 -48.2054 -48.2594
218.5 -48.1892 -48.2432
218.52 -48.1727 -48.2268
218.54 -48.1561 -48.2102
218.56 -48.1393 -48.1934
218.58 -48.1223 -48.1765
218.6 -48.1052 -48.1593
218.62 -48.0879 -48.142
218.64 -48.0704 -48.1246
218.66 -48.0527 -48.1069
218.68 -48.0349 -48.0891
218.7 -48.0169 -48.0711
218.72 -47.9988 -48.053
218.74 -47.9805 -48.0347
218.76 -47.962 -48.0163
218.78 -47.9434 -47.9977
218.8 -47.9247 -47.979
218.82 -47.9058 -47.9601
218.84 -47.8868 -47.941
218.86 -47.8676 -47.9219
218.88 -47.8483 -47.9026
218.9 -47.8288 -47.8831
218.92 -47.8092 -47.8635
218.94 -47.7895 -47.8438
218.96 -47.7697 -47.824
218.98 -47.7497 -47.804
219 -47.7296 -47.784
219.02 -47.7094 -47.7638
219.04 -47.6891 -47.7434
219.06 -47.6687 -47.723
219.08 -47.6482 -47.7025
219.1 -47.6275 -47.6818
219.12 -47.6068 -47.6611
219.14 -47.586 -47.6402
219.16 -47.565 -47.6193
219.18 -47.544 -47.5983
219.2 -47.5229 -47.5771
219.22 -47.5016 -47.5559
219.24 -47.4803 -47.5346
219.26 -47.459 -47.5132
219.28 -47.4375 -47.4917
219.3 -47.4159 -47.4702
219.32 -47.3943 -47.4485
219.34 -47.3726 -47.4268
219.36 -47.3509 -47.4051
219.38 -47.3291 -47.3832
219.4 -47.3072 -47.3613
219.42 -47.2852 -47.3394
219.44 -47.2632 -47.3174
219.46 -47.2412 -47.2953
219.48 -47.2191 -47.2732
219.5 -47.1969 -47.251
219.52 -47.1747 -47.2288
219.54 -47.1525 -47.2065
219.56 -47.1302 -47.1842
219.58 -47.1079 -47.1619
219.6 -47.0856 -47.1395
219.62 -47.0632 -47.1171
219.64 -47.0408 -47.0947
219.66 -47.0184 -47.0722
219.68 -46.9959 -47.0498
219.7 -46.9735 -47.0273
219.72 -46.951 -47.0048
219.74 -46.9285 -46.9822
219.76 -46.906 -46.9597
219.78 -46.8835 -46.9372
219.8 -46.861 -46.9146
219.82 -46.8385 -46.8921
219.84 -46.816 -46.8695
219.86 -46.7935 -46.847
219.88 -46.771 -46.8245
219.9 -46.7485 -46.802
219.92 -46.726 -46.7795
219.94 -46.7036 -46.757
219.96 -46.6811 -46.7345
219.98 -46.6587 -46.7121
220 -46.6364 -46.6896
220.02 -46.614 -46.6673
220.04 -46.5917 -46.6449
220.06 -46.5694 -46.6226
220.08 -46.5472 -46.6003
220.1 -46.525 -46.578
220.12 -46.5028 -46.5558
220.14 -46.4807 -46.5337
220.16 -46.4586 -46.5116
220.18 -46.4366 -46.4895
220.2 -46.4146 -46.4675
220.22 -46.3927 -46.4456
220.24 -46.3709 -46.4237
220.26 -46.3491 -46.4019
220.28 -46.3274 -46.3801
220.3 -46.3058 -46.3584
220.32 -46.2842 -46.3368
220.34 -46.2627 -46.3152
220.36 -46.2413 -46.2938
220.38 -46.22 -46.2724
220.4 -46.1987 -46.2511
220.42 -46.1775 -46.2299
220.44 -46.1565 -46.2087
220.46 -46.1355 -46.1877
220.48 -46.1146 -46.1667
220.5 -46.0938 -46.1459
220.52 -46.0731 -46.1251
220.54 -46.0525 -46.1045
220.56 -46.032 -46.0839
220.58 -46.0116 -46.0635
220.6 -45.9913 -46.0431
220.62 -45.9711 -46.0229
220.64 -45.9511 -46.0028
220.66 -45.9311 -45.9828
220.68 -45.9113 -45.9629
220.7 -45.8916 -45.9432
220.72 -45.8721 -45.9236
220.74 -45.8526 -45.9041
220.76 -45.8333 -45.8847
220.78 -45.8141 -45.8654
220.8 -45.7951 -45.8463
220.82 -45.7762 -45.8274
220.84 -45.7574 -45.8085
220.86 -45.7388 -45.7899
220.88 -45.7203 -45.7713
220.9 -45.702 -45.7529
220.92 -45.6838 -45.7347
220.94 -45.6658 -45.7166
220.96 -45.6479 -45.6986
220.98 -45.6302 -45.6808
221 -45.6126 -45.6632
221.02 -45.5952 -45.6457
221.04 -45.578 -45.6284
221.06 -45.5609 -45.6113
221.08 -45.544 -45.5943
221.1 -45.5272 -45.5775
221.12 -45.5107 -45.5609
221.14 -45.4943 -45.5444
221.16 -45.4781 -45.5282
221.18 -45.462 -45.5121
221.2 -45.4462 -45.4961
221.22 -45.4305 -45.4804
221.24 -45.415 -45.4648
221.26 -45.3997 -45.4495
221.28 -45.3846 -45.4343
221.3 -45.3697 -45.4193
221.32 -45.355 -45.4045
221.34 -45.3404 -45.3899
221.36 -45.3261 -45.3755
221.38 -45.312 -45.3613
221.4 -45.298 -45.3473
221.42 -45.2843 -45.3335
221.44 -45.2708 -45.3199
221.46 -45.2575 -45.3065
221.48 -45.2443 -45.2933
221.5 -45.2314 -45.2803
221.52 -45.2188 -45.2676
221.54 -45.2063 -45.255
221.56 -45.194 -45.2427
221.58 -45.182 -45.2306
221.6 -45.1702 -45.2187
221.62 -45.1585 -45.207
221.64 -45.1472 -45.1956
221.66 -45.136 -45.1843
221.68 -45.1251 -45.1733
221.7 -45.1144 -45.1626
221.72 -45.1039 -45.152
221.74 -45.0937 -45.1417
221.76 -45.0837 -45.1316
221.78 -45.0739 -45.1218
221.8 -45.0643 -45.1122
221.82 -45.055 -45.1028
221.84 -45.046 -45.0936
221.86 -45.0371 -45.0847
221.88 -45.0285 -45.0761
221.9 -45.0202 -45.0677
221.92 -45.0121 -45.0595
221.94 -45.0042 -45.0516
221.96 -44.9966 -45.0439
221.98 -44.9893 -45.0365
222 -44.9822 -45.0293
222.02 -44.9753 -45.0223
222.04 -44.9687 -45.0157
222.06 -44.9623 -45.0092
222.08 -44.9562 -45.003
222.1 -44.9504 -44.9971
222.12 -44.9448 -44.9915
222.14 -44.9395 -44.9861
222.16 -44.9344 -44.9809
222.18 -44.9296 -44.976
222.2 -44.925 -44.9714
222.22 -44.9207 -44.967
222.24 -44.9167 -44.9629
222.26 -44.9129 -44.9591
222.28 -44.9094 -44.9555
222.3 -44.9062 -44.9522
222.32 -44.9032 -44.9492
222.34 -44.9005 -44.9464
222.36 -44.8981 -44.9439
222.38 -44.8959 -44.9417
222.4 -44.894 -44.9397
222.42 -44.8924 -44.938
222.44 -44.891 -44.9366
222.46 -44.89 -44.9354
222.48 -44.8892 -44.9346
222.5 -44.8886 -44.934
222.52 -44.8884 -44.9336
222.54 -44.8884 -44.9336
222.56 -44.8887 -44.9338
222.58 -44.8892 -44.9343
222.6 -44.8901 -44.9351
222.62 -44.8912 -44.9361
222.64 -44.8926 -44.9375
222.66 -44.8943 -44.9391
222.68 -44.8962 -44.941
222.7 -44.8985 -44.9431
222.72 -44.901 -44.9456
222.74 -44.9038 -44.9483
222.76 -44.9069 -44.9513
222.78 -44.9102 -44.9546
222.8 -44.9139 -44.9582
222.82 -44.9178 -44.962
222.84 -44.922 -44.9662
222.86 -44.9265 -44.9706
222.88 -44.9312 -44.9753
222.9 -44.9363 -44.9803
222.92 -44.9416 -44.9856
222.94 -44.9472 -44.9911
222.96 -44.9531 -44.9969
222.98 -44.9593 -45.0031
223 -44.9658 -45.0095
223.02 -44.9725 -45.0161
223.04 -44.9795 -45.0231
223.06 -44.9868 -45.0304
223.08 -44.9944 -45.0379
223.1 -45.0023 -45.0457
223.12 -45.0105 -45.0538
223.14 -45.0189 -45.0622
223.16 -45.0277 -45.0709
223.18 -45.0367 -45.0798
223.2 -45.046 -45.0891
223.22 -45.0555 -45.0986
223.24 -45.0654 -45.1084
223.26 -45.0755 -45.1185
223.28 -45.086 -45.1288
223.3 -45.0967 -45.1395
223.32 -45.1076 -45.1504
223.34 -45.1189 -45.1616
223.36 -45.1304 -45.1731
223.38 -45.1423 -45.1849
223.4 -45.1544 -45.197
223.42 -45.1668 -45.2093
223.44 -45.1794 -45.2219
223.46 -45.1924 -45.2348
223.48 -45.2056 -45.248
223.5 -45.2191 -45.2614
223.52 -45.2328 -45.2751
223.54 -45.2469 -45.2891
223.56 -45.2612 -45.3034
223.58 -45.2758 -45.3179
223.6 -45.2907 -45.3328
223.62 -45.3058 -45.3479
223.64 -45.3212 -45.3632
223.66 -45.3369 -45.3789
223.68 -45.3529 -45.3948
223.7 -45.3691 -45.411
223.72 -45.3856 -45.4275
223.74 -45.4024 -45.4442
223.76 -45.4194 -45.4612
223.78 -45.4367 -45.4784
223.8 -45.4543 -45.496
223.82 -45.4721 -45.5138
223.84 -45.4902 -45.5318
223.86 -45.5086 -45.5501
223.88 -45.5272 -45.5687
223.9 -45.5461 -45.5876
223.92 -45.5653 -45.6067
223.94 -45.5847 -45.626
223.96 -45.6043 -45.6457
223.98 -45.6242 -45.6656
224 -45.6444 -45.6857
224.02 -45.6648 -45.7061
224.04 -45.6855 -45.7267
224.06 -45.7064 -45.7476
224.08 -45.7276 -45.7688
224.1 -45.7491 -45.7902
224.12 -45.7707 -45.8118
224.14 -45.7927 -45.8337
224.16 -45.8148 -45.8559
224.18 -45.8373 -45.8783
224.2 -45.8599 -45.9009
224.22 -45.8828 -45.9238
224.24 -45.906 -45.9469
224.26 -45.9293 -45.9702
224.28 -45.9529 -45.9938
224.3 -45.9768 -46.0177
224.32 -46.0009 -46.0417
224.34 -46.0252 -46.066
224.36 -46.0497 -46.0905
224.38 -46.0745 -46.1153
224.4 -46.0995 -46.1403
224.42 -46.1247 -46.1655
224.44 -46.1502 -46.1909
224.46 -46.1758 -46.2166
224.48 -46.2017 -46.2424
224.5 -46.2279 -46.2685
224.52 -46.2542 -46.2948
224.54 -46.2807 -46.3214
224.56 -46.3075 -46.3481
224.58 -46.3344 -46.3751
224.6 -46.3616 -46.4022
224.62 -46.389 -46.4296
224.64 -46.4166 -46.4572
224.66 -46.4444 -46.485
224.68 -46.4724 -46.5129
224.7 -46.5006 -46.5411
224.72 -46.529 -46.5695
224.74 -46.5576 -46.5981
224.76 -46.5863 -46.6269
224.78 -46.6153 -46.6558
224.8 -46.6445 -46.685
224.82 -46.6738 -46.7144
224.84 -46.7034 -46.7439
224.86 -46.7331 -46.7736
224.88 -46.763 -46.8035
224.9 -46.7931 -46.8336
224.92 -46.8233 -46.8638
224.94 -46.8537 -46.8943
224.96 -46.8843 -46.9249
224.98 -46.9151 -46.9557
225 -46.9461 -46.9866
225.02 -46.9772 -47.0177
225.04 -47.0084 -47.049
225.06 -47.0399 -47.0804
225.08 -47.0714 -47.112
225.1 -47.1032 -47.1438
225.12 -47.1351 -47.1757
225.14 -47.1671 -47.2077
225.16 -47.1993 -47.2399
225.18 -47.2317 -47.2723
225.2 -47.2641 -47.3048
225.22 -47.2968 -47.3374
225.24 -47.3295 -47.3702
225.26 -47.3624 -47.4031
225.28 -47.3955 -47.4362
225.3 -47.4286 -47.4693
225.32 -47.4619 -47.5026
225.34 -47.4953 -47.5361
225.36 -47.5289 -47.5696
225.38 -47.5625 -47.6033
225.4 -47.5963 -47.6371
225.42 -47.6302 -47.671
225.44 -47.6642 -47.7051
225.46 -47.6983 -47.7392
225.48 -47.7326 -47.7735
225.5 -47.7669 -47.8078
225.52 -47.8013 -47.8423
225.54 -47.8358 -47.8768
225.56 -47.8705 -47.9115
225.58 -47.9052 -47.9462
225.6 -47.94 -47.9811
225.62 -47.9749 -48.016
225.64 -48.0099 -48.051
225.66 -48.0449 -48.0861
225.68 -48.0801 -48.1213
225.7 -48.1153 -48.1565
225.72 -48.1506 -48.1918
225.74 -48.1859 -48.2272
225.76 -48.2213 -48.2627
225.78 -48.2568 -48.2982
225.8 -48.2924 -48.3338
225.82 -48.328 -48.3694
225.84 -48.3636 -48.4051
225.86 -48.3994 -48.4409
225.88 -48.4351 -48.4767
225.9 -48.4709 -48.5126
225.92 -48.5068 -48.5485
225.94 -48.5427 -48.5844
225.96 -48.5786 -48.6204
225.98 -48.6146 -48.6564
226 -48.6506 -48.6924
226.02 -48.6866 -48.7285
226.04 -48.7227 -48.7646
226.06 -48.7587 -48.8007
226.08 -48.7948 -48.8369
226.1 -48.831 -48.8731
226.12 -48.8671 -48.9092
226.14 -48.9032 -48.9454
226.16 -48.9393 -48.9816
226.18 -48.9755 -49.0178
226.2 -49.0116 -49.054
226.22 -49.0478 -49.0902
226.24 -49.0839 -49.1264
226.26 -49.12 -49.1626
226.28 -49.1561 -49.1987
226.3 -49.1922 -49.2349
226.32 -49.2283 -49.271
226.34 -49.2644 -49.3071
226.36 -49.3004 -49.3432
226.38 -49.3364 -49.3793
226.4 -49.3724 -49.4153
226.42 -49.4083 -49.4513
226.44 -49.4442 -49.4873
226.46 -49.4801 -49.5232
226.48 -49.5159 -49.5591
226.5 -49.5517 -49.595
226.52 -49.5874 -49.6307
226.54 -49.623 -49.6665
226.56 -49.6587 -49.7022
226.58 -49.6942 -49.7378
226.6 -49.7297 -49.7733
226.62 -49.7651 -49.8088
226.64 -49.8005 -49.8442
226.66 -49.8357 -49.8796
226.68 -49.8709 -49.9149
226.7 -49.9061 -49.9501
226.72 -49.9411 -49.9852
226.74 -49.9761 -50.0202
226.76 -50.0109 -50.0551
226.78 -50.0457 -50.09
226.8 -50.0804 -50.1248
226.82 -50.115 -50.1594
226.84 -50.1494 -50.194
226.86 -50.1838 -50.2284
226.88 -50.2181 -50.2628
226.9 -50.2522 -50.297
226.92 -50.2863 -50.3312
226.94 -50.3202 -50.3652
226.96 -50.354 -50.3991
226.98 -50.3877 -50.4328
227 -50.4213 -50.4665
227.02 -50.4547 -50.5
227.04 -50.488 -50.5334
227.06 -50.5212 -50.5666
227.08 -50.5542 -50.5997
227.1 -50.5871 -50.6327
227.12 -50.6198 -50.6655
227.14 -50.6524 -50.6982
227.16 -50.6849 -50.7307
227.18 -50.7172 -50.7631
227.2 -50.7493 -50.7953
227.22 -50.7813 -50.8274
227.24 -50.8131 -50.8593
227.26 -50.8447 -50.891
227.28 -50.8762 -50.9226
227.3 -50.9075 -50.954
227.32 -50.9386 -50.9852
227.34 -50.9696 -51.0163
227.36 -51.0004 -51.0472
227.38 -51.031 -51.0778
227.4 -51.0614 -51.1083
227.42 -51.0916 -51.1387
227.44 -51.1216 -51.1688
227.46 -51.1514 -51.1987
227.48 -51.1811 -51.2284
227.5 -51.2105 -51.258
227.52 -51.2397 -51.2873
227.54 -51.2688 -51.3164
227.56 -51.2976 -51.3453
227.58 -51.3262 -51.374
227.6 -51.3546 -51.4025
227.62 -51.3828 -51.4308
227.64 -51.4107 -51.4589
227.66 -51.4385 -51.4867
227.68 -51.466 -51.5143
227.7 -51.4933 -51.5417
227.72 -51.5203 -51.5689
227.74 -51.5472 -51.5958
227.76 -51.5737 -51.6225
227.78 -51.6001 -51.649
227.8 -51.6262 -51.6752
227.82 -51.6521 -51.7011
227.84 -51.6777 -51.7269
227.86 -51.7031 -51.7524
227.88 -51.7283 -51.7776
227.9 -51.7531 -51.8026
227.92 -51.7778 -51.8273
227.94 -51.8022 -51.8518
227.96 -51.8263 -51.876
227.98 -51.8501 -51.9
228 -51.8737 -51.9237
228.02 -51.8971 -51.9471
228.04 -51.9201 -51.9703
228.06 -51.9429 -51.9932
228.08 -51.9654 -52.0158
228.1 -51.9877 -52.0382
228.12 -52.0097 -52.0603
228.14 -52.0314 -52.0821
228.16 -52.0528 -52.1036
228.18 -52.0739 -52.1248
228.2 -52.0948 -52.1458
228.22 -52.1153 -52.1665
228.24 -52.1356 -52.1868
228.26 -52.1556 -52.2069
228.28 -52.1753 -52.2267
228.3 -52.1947 -52.2463
228.32 -52.2138 -52.2655
228.34 -52.2327 -52.2844
228.36 -52.2512 -52.303
228.38 -52.2694 -52.3213
228.4 -52.2873 -52.3394
228.42 -52.3049 -52.3571
228.44 -52.3223 -52.3745
228.46 -52.3393 -52.3916
228.48 -52.356 -52.4084
228.5 -52.3723 -52.4249
228.52 -52.3884 -52.4411
228.54 -52.4042 -52.457
228.56 -52.4196 -52.4725
228.58 -52.4348 -52.4878
228.6 -52.4496 -52.5027
228.62 -52.4641 -52.5173
228.64 -52.4783 -52.5316
228.66 -52.4922 -52.5456
228.68 -52.5057 -52.5592
228.7 -52.5189 -52.5725
228.72 -52.5318 -52.5855
228.74 -52.5444 -52.5982
228.76 -52.5567 -52.6106
228.78 -52.5686 -52.6226
228.8 -52.5802 -52.6343
228.82 -52.5915 -52.6457
228.84 -52.6024 -52.6567
228.86 -52.613 -52.6674
228.88 -52.6233 -52.6778
228.9 -52.6333 -52.6879
228.92 -52.6429 -52.6976
228.94 -52.6522 -52.707
228.96 -52.6611 -52.716
228.98 -52.6697 -52.7247
229 -52.678 -52.7331
229.02 -52.686 -52.7411
229.04 -52.6936 -52.7488
229.06 -52.7008 -52.7562
229.08 -52.7078 -52.7632
229.1 -52.7144 -52.7699
229.12 -52.7206 -52.7763
229.14 -52.7266 -52.7823
229.16 -52.7321 -52.788
229.18 -52.7374 -52.7933
229.2 -52.7423 -52.7983
229.22 -52.7469 -52.803
229.24 -52.7511 -52.8073
229.26 -52.755 -52.8113
229.28 -52.7585 -52.8149
229.3 -52.7617 -52.8182
229.32 -52.7646 -52.8212
229.34 -52.7671 -52.8238
229.36 -52.7693 -52.8261
229.38 -52.7712 -52.828
229.4 -52.7727 -52.8296
229.42 -52.7739 -52.8309
229.44 -52.7747 -52.8318
229.46 -52.7752 -52.8324
229.48 -52.7754 -52.8326
229.5 -52.7752 -52.8325
229.52 -52.7747 -52.8321
229.54 -52.7738 -52.8313
229.56 -52.7726 -52.8302
229.58 -52.7711 -52.8288
229.6 -52.7692 -52.827
229.62 -52.767 -52.8249
229.64 -52.7645 -52.8224
229.66 -52.7616 -52.8196
229.68 -52.7584 -52.8165
229.7 -52.7549 -52.813
229.72 -52.751 -52.8093
229.74 -52.7468 -52.8051
229.76 -52.7423 -52.8007
229.78 -52.7374 -52.7959
229.8 -52.7322 -52.7908
229.82 -52.7267 -52.7853
229.84 -52.7209 -52.7796
229.86 -52.7147 -52.7735
229.88 -52.7082 -52.7671
229.9 -52.7014 -52.7603
229.92 -52.6943 -52.7533
229.94 -52.6868 -52.7459
229.96 -52.679 -52.7381
229.98 -52.6709 -52.7301
230 -52.6625 -52.7218
230.02 -52.6538 -52.7131
230.04 -52.6447 -52.7041
230.06 -52.6354 -52.6948
230.08 -52.6257 -52.6852
230.1 -52.6157 -52.6753
230.12 -52.6054 -52.665
230.14 -52.5948 -52.6545
230.16 -52.5839 -52.6437
230.18 -52.5727 -52.6325
230.2 -52.5612 -52.621
230.22 -52.5493 -52.6093
230.24 -52.5372 -52.5972
230.26 -52.5248 -52.5848
230.28 -52.5121 -52.5722
230.3 -52.4991 -52.5592
230.32 -52.4858 -52.546
230.34 -52.4722 -52.5324
230.36 -52.4583 -52.5186
230.38 -52.4441 -52.5044
230.4 -52.4296 -52.49
230.42 -52.4149 -52.4753
230.44 -52.3998 -52.4604
230.46 -52.3845 -52.4451
230.48 -52.3689 -52.4295
230.5 -52.3531 -52.4137
230.52 -52.3369 -52.3976
230.54 -52.3205 -52.3813
230.56 -52.3038 -52.3646
230.58 -52.2869 -52.3477
230.6 -52.2697 -52.3305
230.62 -52.2522 -52.3131
230.64 -52.2345 -52.2954
230.66 -52.2165 -52.2774
230.68 -52.1982 -52.2592
230.7 -52.1797 -52.2407
230.72 -52.1609 -52.222
230.74 -52.1419 -52.203
230.76 -52.1227 -52.1838
230.78 -52.1031 -52.1643
230.8 -52.0834 -52.1446
230.82 -52.0634 -52.1246
230.84 -52.0432 -52.1044
230.86 -52.0227 -52.084
230.88 -52.002 -52.0633
230.9 -51.9811 -52.0424
230.92 -51.9599 -52.0213
230.94 -51.9386 -51.9999
230.96 -51.917 -51.9784
230.98 -51.8951 -51.9566
231 -51.8731 -51.9345
231.02 -51.8509 -51.9123
231.04 -51.8284 -51.8899
231.06 -51.8057 -51.8672
231.08 -51.7828 -51.8443
231.1 -51.7598 -51.8213
231.12 -51.7365 -51.798
231.14 -51.713 -51.7745
231.16 -51.6893 -51.7509
231.18 -51.6654 -51.727
231.2 -51.6414 -51.703
231.22 -51.6171 -51.6787
231.24 -51.5927 -51.6543
231.26 -51.5681 -51.6297
231.28 -51.5433 -51.6049
231.3 -51.5183 -51.5799
231.32 -51.4932 -51.5548
231.34 -51.4679 -51.5295
231.36 -51.4424 -51.504
231.38 -51.4168 -51.4784
231.4 -51.391 -51.4526
231.42 -51.365 -51.4266
231.44 -51.3389 -51.4005
231.46 -51.3126 -51.3742
231.48 -51.2862 -51.3478
231.5 -51.2596 -51.3213
231.52 -51.2329 -51.2946
231.54 -51.2061 -51.2677
231.56 -51.1791 -51.2407
231.58 -51.152 -51.2136
231.6 -51.1248 -51.1864
231.62 -51.0974 -51.159
231.64 -51.0699 -51.1315
231.66 -51.0423 -51.1038
231.68 -51.0146 -51.0761
231.7 -50.9867 -51.0482
231.72 -50.9588 -51.0203
231.74 -50.9307 -50.9922
231.76 -50.9025 -50.964
231.78 -50.8743 -50.9357
231.8 -50.8459 -50.9073
231.82 -50.8174 -50.8788
231.84 -50.7889 -50.8502
231.86 -50.7602 -50.8216
231.88 -50.7315 -50.7928
231.9 -50.7027 -50.764
231.92 -50.6738 -50.7351
231.94 -50.6448 -50.7061
231.96 -50.6157 -50.677
231.98 -50.5866 -50.6478
232 -50.5574 -50.6186
232.02 -50.5282 -50.5893
232.04 -50.4989 -50.56
232.06 -50.4695 -50.5306
232.08 -50.4401 -50.5011
232.1 -50.4106 -50.4716
232.12 -50.3811 -50.4421
232.14 -50.3515 -50.4125
232.16 -50.3219 -50.3828
232.18 -50.2923 -50.3531
232.2 -50.2626 -50.3234
232.22 -50.2329 -50.2937
232.24 -50.2031 -50.2639
232.26 -50.1733 -50.2341
232.28 -50.1436 -50.2043
232.3 -50.1137 -50.1744
232.32 -50.0839 -50.1445
232.34 -50.0541 -50.1147
232.36 -50.0242 -50.0848
232.38 -49.9944 -50.0549
232.4 -49.9645 -50.025
232.42 -49.9347 -49.9951
232.44 -49.9048 -49.9652
232.46 -49.875 -49.9353
232.48 -49.8451 -49.9054
232.5 -49.8153 -49.8755
232.52 -49.7855 -49.8456
232.54 -49.7557 -49.8158
232.56 -49.7259 -49.786
232.58 -49.6962 -49.7562
232.6 -49.6665 -49.7264
232.62 -49.6368 -49.6967
232.64 -49.6071 -49.667
232.66 -49.5775 -49.6373
232.68 -49.5479 -49.6077
232.7 -49.5184 -49.5781
232.72 -49.4889 -49.5485
232.74 -49.4595 -49.519
232.76 -49.4301 -49.4896
232.78 -49.4008 -49.4602
232.8 -49.3715 -49.4309
232.82 -49.3423 -49.4016
232.84 -49.3131 -49.3724
232.86 -49.2841 -49.3433
232.88 -49.255 -49.3142
232.9 -49.2261 -49.2852
232.92 -49.1973 -49.2563
232.94 -49.1685 -49.2274
232.96 -49.1398 -49.1987
232.98 -49.1112 -49.17
233 -49.0826 -49.1414
233.02 -49.0542 -49.1129
233.04 -49.0259 -49.0845
233.06 -48.9976 -49.0562
233.08 -48.9695 -49.028
233.1 -48.9414 -48.9999
233.12 -48.9135 -48.9719
233.14 -48.8857 -48.944
233.16 -48.858 -48.9162
233.18 -48.8304 -48.8885
233.2 -48.8029 -48.8609
233.22 -48.7755 -48.8335
233.24 -48.7482 -48.8062
233.26 -48.7211 -48.779
233.28 -48.6941 -48.7519
233.3 -48.6672 -48.725
233.32 -48.6405 -48.6982
233.34 -48.6139 -48.6715
233.36 -48.5874 -48.6449
233.38 -48.5611 -48.6185
233.4 -48.5349 -48.5923
233.42 -48.5089 -48.5662
233.44 -48.483 -48.5402
233.46 -48.4572 -48.5144
233.48 -48.4316 -48.4887
233.5 -48.4062 -48.4632
233.52 -48.3809 -48.4378
233.54 -48.3558 -48.4126
233.56 -48.3309 -48.3876
233.58 -48.3061 -48.3627
233.6 -48.2814 -48.338
233.62 -48.257 -48.3135
233.64 -48.2327 -48.2891
233.66 -48.2086 -48.2649
233.68 -48.1846 -48.2409
233.7 -48.1609 -48.2171
233.72 -48.1373 -48.1934
233.74 -48.1139 -48.1699
233.76 -48.0907 -48.1466
233.78 -48.0677 -48.1235
233.8 -48.0449 -48.1006
233.82 -48.0222 -48.0779
233.84 -47.9998 -48.0554
233.86 -47.9775 -48.033
233.88 -47.9555 -48.0109
233.9 -47.9336 -47.989
233.92 -47.912 -47.9672
233.94 -47.8905 -47.9457
233.96 -47.8693 -47.9244
233.98 -47.8482 -47.9033
234 -47.8274 -47.8824
234.02 -47.8068 -47.8617
234.04 -47.7864 -47.8412
234.06 -47.7662 -47.8209
234.08 -47.7463 -47.8009
234.1 -47.7265 -47.781
234.12 -47.707 -47.7614
234.14 -47.6877 -47.742
234.16 -47.6686 -47.7229
234.18 -47.6498 -47.7039
234.2 -47.6311 -47.6852
234.22 -47.6128 -47.6668
234.24 -47.5946 -47.6485
234.26 -47.5767 -47.6305
234.28 -47.559 -47.6127
234.3 -47.5415 -47.5952
234.32 -47.5243 -47.5779
234.34 -47.5073 -47.5608
234.36 -47.4906 -47.544
234.38 -47.4741 -47.5274
234.4 -47.4579 -47.5111
234.42 -47.4419 -47.495
234.44 -47.4261 -47.4792
234.46 -47.4106 -47.4636
234.48 -47.3953 -47.4482
234.5 -47.3803 -47.4331
234.52 -47.3656 -47.4183
234.54 -47.3511 -47.4037
234.56 -47.3368 -47.3894
234.58 -47.3229 -47.3753
234.6 -47.3091 -47.3615
234.62 -47.2957 -47.348
234.64 -47.2824 -47.3347
234.66 -47.2695 -47.3216
234.68 -47.2568 -47.3089
234.7 -47.2444 -47.2964
234.72 -47.2322 -47.2841
234.74 -47.2203 -47.2721
234.76 -47.2087 -47.2604
234.78 -47.1974 -47.249
234.8 -47.1863 -47.2378
234.82 -47.1755 -47.2269
234.84 -47.1649 -47.2163
234.86 -47.1546 -47.2059
234.88 -47.1446 -47.1958
234.9 -47.1349 -47.186
234.92 -47.1254 -47.1765
234.94 -47.1163 -47.1672
234.96 -47.1074 -47.1582
234.98 -47.0987 -47.1495
235 -47.0904 -47.1411
235.02 -47.0823 -47.1329
235.04 -47.0745 -47.1251
235.06 -47.067 -47.1175
235.08 -47.0598 -47.1102
235.1 -47.0528 -47.1031
235.12 -47.0461 -47.0964
235.14 -47.0397 -47.0899
235.16 -47.0336 -47.0837
235.18 -47.0278 -47.0778
235.2 -47.0223 -47.0722
235.22 -47.017 -47.0668
235.24 -47.012 -47.0618
235.26 -47.0074 -47.057
235.28 -47.0029 -47.0525
235.3 -46.9988 -47.0483
235.32 -46.995 -47.0444
235.34 -46.9914 -47.0408
235.36 -46.9882 -47.0375
235.38 -46.9852 -47.0344
235.4 -46.9825 -47.0317
235.42 -46.9801 -47.0292
235.44 -46.978 -47.027
235.46 -46.9762 -47.0251
235.48 -46.9746 -47.0235
235.5 -46.9734 -47.0222
235.52 -46.9724 -47.0211
235.54 -46.9717 -47.0204
235.56 -46.9714 -47.0199
235.58 -46.9713 -47.0197
235.6 -46.9714 -47.0198
235.62 -46.9719 -47.0202
235.64 -46.9727 -47.0209
235.66 -46.9737 -47.0219
235.68 -46.9751 -47.0232
235.7 -46.9767 -47.0247
235.72 -46.9786 -47.0266
235.74 -46.9808 -47.0287
235.76 -46.9833 -47.0311
235.78 -46.986 -47.0338
235.8 -46.9891 -47.0368
235.82 -46.9924 -47.0401
235.84 -46.996 -47.0436
235.86 -46.9999 -47.0475
235.88 -47.0041 -47.0516
235.9 -47.0086 -47.056
235.92 -47.0134 -47.0607
235.94 -47.0184 -47.0657
235.96 -47.0237 -47.0709
235.98 -47.0293 -47.0765
236 -47.0352 -47.0823
236.02 -47.0414 -47.0884
236.04 -47.0478 -47.0948
236.06 -47.0546 -47.1014
236.08 -47.0616 -47.1084
236.1 -47.0688 -47.1156
236.12 -47.0764 -47.1231
236.14 -47.0842 -47.1309
236.16 -47.0923 -47.1389
236.18 -47.1007 -47.1473
236.2 -47.1094 -47.1559
236.22 -47.1183 -47.1648
236.24 -47.1275 -47.1739
236.26 -47.137 -47.1833
236.28 -47.1468 -47.193
236.3 -47.1568 -47.203
236.32 -47.1671 -47.2132
236.34 -47.1776 -47.2237
236.36 -47.1884 -47.2345
236.38 -47.1995 -47.2455
236.4 -47.2109 -47.2568
236.42 -47.2225 -47.2684
236.44 -47.2344 -47.2802
236.46 -47.2465 -47.2923
236.48 -47.2589 -47.3047
236.5 -47.2716 -47.3173
236.52 -47.2845 -47.3302
236.54 -47.2977 -47.3433
236.56 -47.3111 -47.3567
236.58 -47.3248 -47.3703
236.6 -47.3387 -47.3842
236.62 -47.3529 -47.3983
236.64 -47.3673 -47.4127
236.66 -47.382 -47.4274
236.68 -47.3969 -47.4423
236.7 -47.4121 -47.4574
236.72 -47.4275 -47.4728
236.74 -47.4432 -47.4884
236.76 -47.4591 -47.5043
236.78 -47.4752 -47.5204
236.8 -47.4916 -47.5367
236.82 -47.5082 -47.5533
236.84 -47.5251 -47.5701
236.86 -47.5422 -47.5872
236.88 -47.5595 -47.6045
236.9 -47.577 -47.622
236.92 -47.5948 -47.6397
236.94 -47.6128 -47.6577
236.96 -47.631 -47.6759
236.98 -47.6495 -47.6943
237 -47.6682 -47.713
237.02 -47.6871 -47.7318
237.04 -47.7062 -47.7509
237.06 -47.7255 -47.7702
237.08 -47.745 -47.7897
237.1 -47.7648 -47.8094
237.12 -47.7847 -47.8294
237.14 -47.8049 -47.8495
237.16 -47.8253 -47.8699
237.18 -47.8458 -47.8904
237.2 -47.8666 -47.9112
237.22 -47.8876 -47.9322
237.24 -47.9088 -47.9533
237.26 -47.9301 -47.9747
237.28 -47.9517 -47.9962
237.3 -47.9735 -48.018
237.32 -47.9954 -48.0399
237.34 -48.0176 -48.062
237.36 -48.0399 -48.0843
237.38 -48.0624 -48.1068
237.4 -48.0851 -48.1295
237.42 -48.1079 -48.1523
237.44 -48.131 -48.1754
237.46 -48.1542 -48.1986
237.48 -48.1775 -48.2219
237.5 -48.2011 -48.2455
237.52 -48.2248 -48.2692
237.54 -48.2487 -48.2931
237.56 -48.2727 -48.3171
237.58 -48.297 -48.3413
237.6 -48.3213 -48.3657
237.62 -48.3458 -48.3902
237.64 -48.3705 -48.4149
237.66 -48.3953 -48.4397
237.68 -48.4203 -48.4646
237.7 -48.4454 -48.4898
237.72 -48.4707 -48.515
237.74 -48.4961 -48.5404
237.76 -48.5216 -48.566
237.78 -48.5472 -48.5916
237.8 -48.573 -48.6174
237.82 -48.599 -48.6434
237.84 -48.625 -48.6694
237.86 -48.6512 -48.6956
237.88 -48.6775 -48.7219
237.9 -48.7039 -48.7484
237.92 -48.7305 -48.7749
237.94 -48.7571 -48.8016
237.96 -48.7839 -48.8283
237.98 -48.8107 -48.8552
238 -48.8377 -48.8822
238.02 -48.8648 -48.9093
238.04 -48.892 -48.9365
238.06 -48.9192 -48.9638
238.08 -48.9466 -48.9912
238.1 -48.9741 -49.0186
238.12 -49.0016 -49.0462
238.14 -49.0292 -49.0738
238.16 -49.0569 -49.1016
238.18 -49.0847 -49.1294
238.2 -49.1126 -49.1573
238.22 -49.1405 -49.1852
238.24 -49.1686 -49.2133
238.26 -49.1966 -49.2414
238.28 -49.2248 -49.2696
238.3 -49.253 -49.2978
238.32 -49.2813 -49.3261
238.34 -49.3096 -49.3545
238.36 -49.338 -49.3829
238.38 -49.3664 -49.4113
238.4 -49.3949 -49.4398
238.42 -49.4234 -49.4684
238.44 -49.452 -49.497
238.46 -49.4805 -49.5256
238.48 -49.5092 -49.5543
238.5 -49.5378 -49.583
238.52 -49.5665 -49.6117
238.54 -49.5953 -49.6405
238.56 -49.624 -49.6692
238.58 -49.6528 -49.698
238.6 -49.6815 -49.7269
238.62 -49.7103 -49.7557
238.64 -49.7391 -49.7845
238.66 -49.7679 -49.8134
238.68 -49.7968 -49.8422
238.7 -49.8256 -49.8711
238.72 -49.8544 -49.9
238.74 -49.8832 -49.9288
238.76 -49.912 -49.9577
238.78 -49.9408 -49.9865
238.8 -49.9696 -50.0153
238.82 -49.9983 -50.0441
238.84 -50.027 -50.0729
238.86 -50.0557 -50.1017
238.88 -50.0844 -50.1304
238.9 -50.1131 -50.1591
238.92 -50.1417 -50.1878
238.94 -50.1703 -50.2164
238.96 -50.1988 -50.245
238.98 -50.2273 -50.2735
239 -50.2558 -50.302
239.02 -50.2842 -50.3305
239.04 -50.3125 -50.3589
239.06 -50.3408 -50.3873
239.08 -50.369 -50.4155
239.1 -50.3972 -50.4438
239.12 -50.4253 -50.4719
239.14 -50.4534 -50.5
239.16 -50.4813 -50.5281
239.18 -50.5092 -50.556
239.2 -50.537 -50.5839
239.22 -50.5648 -50.6117
239.24 -50.5924 -50.6394
239.26 -50.62 -50.667
239.28 -50.6474 -50.6946
239.3 -50.6748 -50.722
239.32 -50.7021 -50.7493
239.34 -50.7293 -50.7766
239.36 -50.7563 -50.8037
239.38 -50.7833 -50.8308
239.4 -50.8102 -50.8577
239.42 -50.8369 -50.8845
239.44 -50.8635 -50.9112
239.46 -50.8901 -50.9378
239.48 -50.9164 -50.9643
239.5 -50.9427 -50.9906
239.52 -50.9688 -51.0168
239.54 -50.9949 -51.0429
239.56 -51.0207 -51.0688
239.58 -51.0465 -51.0946
239.6 -51.0721 -51.1203
239.62 -51.0975 -51.1458
239.64 -51.1228 -51.1712
239.66 -51.148 -51.1964
239.68 -51.173 -51.2215
239.7 -51.1978 -51.2464
239.72 -51.2225 -51.2712
239.74 -51.247 -51.2958
239.76 -51.2714 -51.3203
239.78 -51.2956 -51.3446
239.8 -51.3196 -51.3687
239.82 -51.3435 -51.3926
239.84 -51.3672 -51.4164
239.86 -51.3907 -51.4399
239.88 -51.414 -51.4633
239.9 -51.4371 -51.4866
239.92 -51.4601 -51.5096
239.94 -51.4829 -51.5324
239.96 -51.5054 -51.5551
239.98 -51.5278 -51.5776
240 -51.55 -51.5998
240.02 -51.572 -51.6219
240.04 -51.5937 -51.6437
240.06 -51.6153 -51.6654
240.08 -51.6367 -51.6868
240.1 -51.6578 -51.7081
240.12 -51.6787 -51.7291
240.14 -51.6994 -51.7499
240.16 -51.7199 -51.7705
240.18 -51.7402 -51.7908
240.2 -51.7603 -51.811
240.22 -51.7801 -51.8309
240.24 -51.7997 -51.8506
240.26 -51.8191 -51.87
240.28 -51.8382 -51.8892
240.3 -51.8571 -51.9082
240.32 -51.8757 -51.927
240.34 -51.8941 -51.9455
240.36 -51.9123 -51.9637
240.38 -51.9302 -51.9817
240.4 -51.9479 -51.9995
240.42 -51.9653 -52.017
240.44 -51.9825 -52.0343
240.46 -51.9994 -52.0513
240.48 -52.0161 -52.068
240.5 -52.0325 -52.0845
240.52 -52.0486 -52.1007
240.54 -52.0645 -52.1167
240.56 -52.0801 -52.1324
240.58 -52.0954 -52.1478
240.6 -52.1105 -52.163
240.62 -52.1253 -52.1779
240.64 -52.1398 -52.1925
240.66 -52.1541 -52.2068
240.68 -52.168 -52.2209
240.7 -52.1817 -52.2347
240.72 -52.1951 -52.2481
240.74 -52.2082 -52.2614
240.76 -52.2211 -52.2743
240.78 -52.2336 -52.2869
240.8 -52.2459 -52.2993
240.82 -52.2578 -52.3113
240.84 -52.2695 -52.3231
240.86 -52.2809 -52.3346
240.88 -52.292 -52.3458
240.9 -52.3028 -52.3566
240.92 -52.3133 -52.3672
240.94 -52.3235 -52.3775
240.96 -52.3333 -52.3875
240.98 -52.3429 -52.3971
241 -52.3522 -52.4065
241.02 -52.3612 -52.4156
241.04 -52.3698 -52.4243
241.06 -52.3782 -52.4328
241.08 -52.3862 -52.4409
241.1 -52.394 -52.4487
241.12 -52.4014 -52.4562
241.14 -52.4085 -52.4634
241.16 -52.4153 -52.4703
241.18 -52.4218 -52.4769
241.2 -52.4279 -52.4831
241.22 -52.4338 -52.4891
241.24 -52.4393 -52.4947
241.26 -52.4445 -52.5
241.28 -52.4494 -52.5049
241.3 -52.4539 -52.5096
241.32 -52.4581 -52.5139
241.34 -52.462 -52.5179
241.36 -52.4656 -52.5215
241.38 -52.4689 -52.5249
241.4 -52.4718 -52.5279
241.42 -52.4744 -52.5306
241.44 -52.4767 -52.5329
241.46 -52.4786 -52.535
241.48 -52.4802 -52.5367
241.5 -52.4815 -52.538
241.52 -52.4825 -52.5391
241.54 -52.4831 -52.5398
241.56 -52.4834 -52.5402
241.58 -52.4834 -52.5402
241.6 -52.483 -52.5399
241.62 -52.4823 -52.5393
241.64 -52.4813 -52.5383
241.66 -52.4799 -52.5371
241.68 -52.4782 -52.5354
241.7 -52.4761 -52.5335
241.72 -52.4738 -52.5312
241.74 -52.4711 -52.5286
241.76 -52.468 -52.5256
241.78 -52.4647 -52.5223
241.8 -52.461 -52.5187
241.82 -52.4569 -52.5147
241.84 -52.4526 -52.5104
241.86 -52.4478 -52.5058
241.88 -52.4428 -52.5008
241.9 -52.4374 -52.4955
241.92 -52.4317 -52.4899
241.94 -52.4257 -52.4839
241.96 -52.4193 -52.4776
241.98 -52.4126 -52.471
242 -52.4056 -52.464
242.02 -52.3982 -52.4568
242.04 -52.3905 -52.4491
242.06 -52.3825 -52.4412
242.08 -52.3741 -52.4329
242.1 -52.3654 -52.4243
242.12 -52.3564 -52.4153
242.14 -52.3471 -52.406
242.16 -52.3374 -52.3964
242.18 -52.3274 -52.3865
242.2 -52.3171 -52.3762
242.22 -52.3064 -52.3656
242.24 -52.2955 -52.3547
242.26 -52.2842 -52.3435
242.28 -52.2725 -52.3319
242.3 -52.2606 -52.3201
242.32 -52.2483 -52.3078
242.34 -52.2357 -52.2953
242.36 -52.2228 -52.2825
242.38 -52.2096 -52.2693
242.4 -52.1961 -52.2558
242.42 -52.1822 -52.242
242.44 -52.168 -52.2279
242.46 -52.1536 -52.2135
242.48 -52.1388 -52.1987
242.5 -52.1237 -52.1837
242.52 -52.1082 -52.1683
242.54 -52.0925 -52.1526
242.56 -52.0765 -52.1367
242.58 -52.0601 -52.1204
242.6 -52.0435 -52.1038
242.62 -52.0266 -52.0869
242.64 -52.0093 -52.0697
242.66 -51.9918 -52.0522
242.68 -51.9739 -52.0344
242.7 -51.9558 -52.0163
242.72 -51.9373 -51.9979
242.74 -51.9186 -51.9792
242.76 -51.8996 -51.9602
242.78 -51.8803 -51.941
242.8 -51.8607 -51.9214
242.82 -51.8408 -51.9016
242.84 -51.8206 -51.8814
242.86 -51.8002 -51.861
242.88 -51.7794 -51.8403
242.9 -51.7584 -51.8193
242.92 -51.7371 -51.7981
242.94 -51.7156 -51.7766
242.96 -51.6937 -51.7548
242.98 -51.6716 -51.7327
243 -51.6492 -51.7103
243.02 -51.6266 -51.6877
243.04 -51.6037 -51.6648
243.06 -51.5805 -51.6417
243.08 -51.5571 -51.6183
243.1 -51.5334 -51.5946
243.12 -51.5094 -51.5707
243.14 -51.4852 -51.5465
243.16 -51.4608 -51.5221
243.18 -51.436 -51.4974
243.2 -51.4111 -51.4725
243.22 -51.3859 -51.4473
243.24 -51.3605 -51.4219
243.26 -51.3348 -51.3962
243.28 -51.3089 -51.3703
243.3 -51.2827 -51.3442
243.32 -51.2563 -51.3178
243.34 -51.2297 -51.2912
243.36 -51.2028 -51.2644
243.38 -51.1758 -51.2373
243.4 -51.1485 -51.21
243.42 -51.121 -51.1825
243.44 -51.0932 -51.1548
243.46 -51.0653 -51.1269
243.48 -51.0371 -51.0987
243.5 -51.0088 -51.0703
243.52 -50.9802 -51.0418
243.54 -50.9514 -51.013
243.56 -50.9224 -50.984
243.58 -50.8932 -50.9548
243.6 -50.8638 -50.9255
243.62 -50.8343 -50.8959
243.64 -50.8045 -50.8661
243.66 -50.7746 -50.8362
243.68 -50.7444 -50.806
243.7 -50.7141 -50.7757
243.72 -50.6836 -50.7452
243.74 -50.6529 -50.7145
243.76 -50.6221 -50.6837
243.78 -50.591 -50.6526
243.8 -50.5598 -50.6214
243.82 -50.5285 -50.5901
243.84 -50.497 -50.5585
243.86 -50.4653 -50.5269
243.88 -50.4334 -50.495
243.9 -50.4014 -50.463
243.92 -50.3693 -50.4308
243.94 -50.337 -50.3985
243.96 -50.3046 -50.3661
243.98 -50.272 -50.3335
244 -50.2393 -50.3008
244.02 -50.2064 -50.2679
244.04 -50.1735 -50.2349
244.06 -50.1403 -50.2018
244.08 -50.1071 -50.1685
244.1 -50.0737 -50.1351
244.12 -50.0403 -50.1016
244.14 -50.0067 -50.068
244.16 -49.9729 -50.0343
244.18 -49.9391 -50.0004
244.2 -49.9052 -49.9665
244.22 -49.8711 -49.9324
244.24 -49.837 -49.8982
244.26 -49.8028 -49.864
244.28 -49.7684 -49.8296
244.3 -49.734 -49.7951
244.32 -49.6995 -49.7606
244.34 -49.6649 -49.7259
244.36 -49.6302 -49.6912
244.38 -49.5954 -49.6564
244.4 -49.5606 -49.6215
244.42 -49.5257 -49.5866
244.44 -49.4907 -49.5516
244.46 -49.4556 -49.5165
244.48 -49.4205 -49.4813
244.5 -49.3853 -49.4461
244.52 -49.3501 -49.4108
244.54 -49.3148 -49.3755
244.56 -49.2794 -49.3401
244.58 -49.2441 -49.3047
244.6 -49.2086 -49.2692
244.62 -49.1731 -49.2337
244.64 -49.1376 -49.1981
244.66 -49.1021 -49.1625
244.68 -49.0665 -49.1269
244.7 -49.0309 -49.0912
244.72 -48.9952 -49.0555
244.74 -48.9596 -49.0198
244.76 -48.9239 -48.9841
244.78 -48.8882 -48.9483
244.8 -48.8524 -48.9125
244.82 -48.8167 -48.8768
244.84 -48.781 -48.841
244.86 -48.7452 -48.8052
244.88 -48.7095 -48.7694
244.9 -48.6738 -48.7336
244.92 -48.638 -48.6978
244.94 -48.6023 -48.662
244.96 -48.5666 -48.6262
244.98 -48.5309 -48.5905
245 -48.4952 -48.5548
245.02 -48.4595 -48.519
245.04 -48.4239 -48.4833
245.06 -48.3883 -48.4477
245.08 -48.3527 -48.412
245.1 -48.3172 -48.3764
245.12 -48.2817 -48.3408
245.14 -48.2462 -48.3053
245.16 -48.2107 -48.2698
245.18 -48.1754 -48.2343
245.2 -48.14 -48.1989
245.22 -48.1047 -48.1636
245.24 -48.0695 -48.1283
245.26 -48.0343 -48.093
245.28 -47.9992 -48.0578
245.3 -47.9641 -48.0227
245.32 -47.9292 -47.9877
245.34 -47.8942 -47.9527
245.36 -47.8594 -47.9177
245.38 -47.8246 -47.8829
245.4 -47.7899 -47.8481
245.42 -47.7553 -47.8134
245.44 -47.7208 -47.7788
245.46 -47.6863 -47.7443
245.48 -47.6519 -47.7099
245.5 -47.6177 -47.6755
245.52 -47.5835 -47.6413
245.54 -47.5494 -47.6071
245.56 -47.5154 -47.5731
245.58 -47.4816 -47.5391
245.6 -47.4478 -47.5053
245.62 -47.4141 -47.4715
245.64 -47.3806 -47.4379
245.66 -47.3471 -47.4044
245.68 -47.3138 -47.371
245.7 -47.2806 -47.3377
245.72 -47.2475 -47.3045
245.74 -47.2146 -47.2715
245.76 -47.1818 -47.2386
245.78 -47.1491 -47.2058
245.8 -47.1165 -47.1732
245.82 -47.0841 -47.1406
245.84 -47.0518 -47.1083
245.86 -47.0196 -47.076
245.88 -46.9876 -47.0439
245.9 -46.9557 -47.012
245.92 -46.924 -46.9802
245.94 -46.8924 -46.9485
245.96 -46.861 -46.917
245.98 -46.8297 -46.8857
246 -46.7986 -46.8545
246.02 -46.7677 -46.8234
246.04 -46.7369 -46.7926
246.06 -46.7063 -46.7618
246.08 -46.6758 -46.7313
246.1 -46.6455 -46.7009
246.12 -46.6154 -46.6707
246.14 -46.5855 -46.6407
246.16 -46.5557 -46.6108
246.18 -46.5261 -46.5812
246.2 -46.4967 -46.5517
246.22 -46.4675 -46.5223
246.24 -46.4384 -46.4932
246.26 -46.4096 -46.4643
246.28 -46.3809 -46.4355
246.3 -46.3524 -46.4069
246.32 -46.3242 -46.3786
246.34 -46.2961 -46.3504
246.36 -46.2682 -46.3224
246.38 -46.2405 -46.2946
246.4 -46.213 -46.2671
246.42 -46.1857 -46.2397
246.44 -46.1586 -46.2125
246.46 -46.1318 -46.1855
246.48 -46.1051 -46.1588
246.5 -46.0786 -46.1322
246.52 -46.0524 -46.1059
246.54 -46.0264 -46.0798
246.56 -46.0006 -46.0539
246.58 -45.975 -46.0282
246.6 -45.9496 -46.0027
246.62 -45.9245 -45.9775
246.64 -45.8995 -45.9525
246.66 -45.8748 -45.9277
246.68 -45.8504 -45.9031
246.7 -45.8261 -45.8788
246.72 -45.8021 -45.8547
246.74 -45.7783 -45.8308
246.76 -45.7548 -45.8071
246.78 -45.7315 -45.7837
246.8 -45.7084 -45.7606
246.82 -45.6855 -45.7376
246.84 -45.6629 -45.715
246.86 -45.6406 -45.6925
246.88 -45.6185 -45.6703
246.9 -45.5966 -45.6483
246.92 -45.575 -45.6266
246.94 -45.5536 -45.6051
246.96 -45.5325 -45.5839
246.98 -45.5116 -45.563
247 -45.491 -45.5422
247.02 -45.4706 -45.5218
247.04 -45.4505 -45.5016
247.06 -45.4306 -45.4816
247.08 -45.411 -45.4619
247.1 -45.3917 -45.4425
247.12 -45.3726 -45.4233
247.14 -45.3537 -45.4043
247.16 -45.3352 -45.3857
247.18 -45.3169 -45.3673
247.2 -45.2988 -45.3491
247.22 -45.281 -45.3313
247.24 -45.2635 -45.3137
247.26 -45.2463 -45.2963
247.28 -45.2293 -45.2792
247.3 -45.2126 -45.2624
247.32 -45.1961 -45.2459
247.34 -45.1799 -45.2296
247.36 -45.164 -45.2136
247.38 -45.1484 -45.1979
247.4 -45.1331 -45.1825
247.42 -45.118 -45.1673
247.44 -45.1032 -45.1524
247.46 -45.0886 -45.1378
247.48 -45.0744 -45.1234
247.5 -45.0604 -45.1093
247.52 -45.0467 -45.0955
247.54 -45.0332 -45.082
247.56 -45.0201 -45.0688
247.58 -45.0072 -45.0558
247.6 -44.9946 -45.0432
247.62 -44.9823 -45.0308
247.64 -44.9703 -45.0186
247.66 -44.9586 -45.0068
247.68 -44.9471 -44.9952
247.7 -44.9359 -44.984
247.72 -44.925 -44.973
247.74 -44.9144 -44.9623
247.76 -44.9041 -44.9519
247.78 -44.894 -44.9417
247.8 -44.8843 -44.9319
247.82 -44.8748 -44.9223
247.84 -44.8656 -44.913
247.86 -44.8567 -44.9041
247.88 -44.8481 -44.8953
247.9 -44.8397 -44.8869
247.92 -44.8317 -44.8788
247.94 -44.8239 -44.8709
247.96 -44.8164 -44.8634
247.98 -44.8092 -44.8561
248 -44.8023 -44.8491
248.02 -44.7957 -44.8424
248.04 -44.7894 -44.836
248.06 -44.7833 -44.8299
248.08 -44.7776 -44.8241
248.1 -44.7721 -44.8185
248.12 -44.7669 -44.8132
248.14 -44.762 -44.8083
248.16 -44.7574 -44.8036
248.18 -44.7531 -44.7992
248.2 -44.7491 -44.7951
248.22 -44.7453 -44.7912
248.24 -44.7419 -44.7877
248.26 -44.7387 -44.7844
248.28 -44.7358 -44.7815
248.3 -44.7332 -44.7788
248.32 -44.7308 -44.7764
248.34 -44.7288 -44.7743
248.36 -44.7271 -44.7724
248.38 -44.7256 -44.7709
248.4 -44.7244 -44.7696
248.42 -44.7235 -44.7687
248.44 -44.7229 -44.768
248.46 -44.7225 -44.7676
248.48 -44.7225 -44.7674
248.5 -44.7227 -44.7676
248.52 -44.7232 -44.768
248.54 -44.724 -44.7687
248.56 -44.7251 -44.7697
248.58 -44.7264 -44.771
248.6 -44.728 -44.7726
248.62 -44.7299 -44.7744
248.64 -44.7321 -44.7765
248.66 -44.7346 -44.7789
248.68 -44.7373 -44.7816
248.7 -44.7403 -44.7845
248.72 -44.7436 -44.7877
248.74 -44.7471 -44.7912
248.76 -44.751 -44.795
248.78 -44.7551 -44.799
248.8 -44.7594 -44.8033
248.82 -44.7641 -44.8079
248.84 -44.769 -44.8127
248.86 -44.7741 -44.8178
248.88 -44.7796 -44.8232
248.9 -44.7853 -44.8289
248.92 -44.7913 -44.8348
248.94 -44.7975 -44.841
248.96 -44.804 -44.8474
248.98 -44.8107 -44.8541
249 -44.8178 -44.8611
249.02 -44.825 -44.8683
249.04 -44.8326 -44.8758
249.06 -44.8404 -44.8835
249.08 -44.8484 -44.8915
249.1 -44.8567 -44.8998
249.12 -44.8653 -44.9083
249.14 -44.8741 -44.9171
249.16 -44.8832 -44.9261
249.18 -44.8925 -44.9353
249.2 -44.9021 -44.9449
249.22 -44.9119 -44.9546
249.24 -44.9219 -44.9646
249.26 -44.9322 -44.9749
249.28 -44.9428 -44.9854
249.3 -44.9535 -44.9961
249.32 -44.9646 -45.0071
249.34 -44.9758 -45.0183
249.36 -44.9873 -45.0298
249.38 -44.9991 -45.0415
249.4 -45.011 -45.0534
249.42 -45.0232 -45.0655
249.44 -45.0357 -45.0779
249.46 -45.0483 -45.0906
249.48 -45.0612 -45.1034
249.5 -45.0743 -45.1165
249.52 -45.0877 -45.1298
249.54 -45.1012 -45.1433
249.56 -45.115 -45.157
249.58 -45.129 -45.171
249.6 -45.1432 -45.1852
249.62 -45.1577 -45.1996
249.64 -45.1723 -45.2142
249.66 -45.1872 -45.229
249.68 -45.2022 -45.2441
249.7 -45.2175 -45.2593
249.72 -45.233 -45.2748
249.74 -45.2487 -45.2904
249.76 -45.2645 -45.3063
249.78 -45.2806 -45.3223
249.8 -45.2969 -45.3386
249.82 -45.3134 -45.3551
249.84 -45.3301 -45.3717
249.86 -45.3469 -45.3885
249.88 -45.364 -45.4056
249.9 -45.3813 -45.4228
249.92 -45.3987 -45.4402
249.94 -45.4163 -45.4578

